A Dynamic Mode Decomposition Extension for the Forecasting of Parametric Dynamical Systems

Dynamic mode decomposition (DMD) has recently become a popular tool for the non-intrusive analysis of dynamical systems. Exploiting Proper Orthogonal Decomposition (POD) as a dimensionality reduction technique, DMD is able to approximate a dynamical system as a sum of spatial basis evolving linearly in time, thus enabling a better understanding of the physical phenomena and forecasting of future time instants. In this work we propose an extension of DMD to parameterized dynamical systems, focusing on the future forecasting of the output of interest in a parametric context. Initially all the snapshots -- for different parameters and different time instants -- are projected to a reduced space; then DMD, or one of its variants, is employed to approximate reduced snapshots for future time instants. Exploiting the low dimension of the reduced space the predicted reduced snapshots are then combined using regression techniques, thus enabling the possibility to approximate any untested parametric configuration in future. This paper depicts in detail the algorithmic core of this method; we also present and discuss three test cases for our algorithm: a simple dynamical system with a linear parameter dependency, a heat problem with nonlinear parameter dependency and a fluid dynamics problem with nonlinear parameter dependency.

==> data/toy_two_func_1.txt <==
2.658022288340797235e-01 3.087173641136253255e-01 3.577222186153179995e-01 4.132045019325360502e-01 4.752946229229784159e-01 5.436916259303433696e-01 6.174389398448251187e-01 6.946711065508348604e-01 7.723896738572644249e-01 8.463750838771366691e-01 9.113781263956701739e-01 9.617121427206272166e-01 9.922380414751257316e-01 9.995119173532768242e-01 9.826757374697969727e-01 9.436934821329789891e-01 8.868188839700740234e-01 8.175466386100627147e-01 7.414871444133522838e-01 6.635245952680527415e-01 5.873940566351110171e-01 5.156196257189703536e-01 4.496728329179579542e-01 3.902184082572088819e-01 3.373604830429050572e-01 2.908477962935780425e-01 2.502269243268999133e-01 2.149480495025392068e-01 1.844333175723903151e-01 1.581181743886615754e-01 1.354743374030276948e-01 1.160208752003359794e-01 9.932792741943320680e-02 8.501609641105059567e-02 7.275346679869058863e-02 6.225147544929575394e-02 5.326037052162624352e-02 4.556468750919461658e-02 3.897897517998200057e-02 3.334388475631721444e-02 2.852266435800174943e-02 2.439805973260879626e-02 2.086960004308095057e-02 1.785123660394776629e-02 1.526929831910900370e-02 1.306072729659975631e-02 1.117155993309651950e-02 9.555621607291097871e-03 8.173406367140553450e-03 6.991116281302210168e-03 5.979838254210273832e-03 5.114838980697053103e-03 4.374961301662355813e-03 3.742107512308972747e-03 3.200797182323247229e-03 2.737788795537189623e-03 2.341756031130640126e-03 2.003010815916353524e-03 1.713266403140126497e-03 1.465434700970325455e-03 1.253452904557718177e-03 1.072135197935363297e-03 9.170459025232062479e-04 7.843909719097086819e-04 6.709251803023412583e-04
2.590548043191568395e-01 3.008805332490393503e-01 3.486413930782067405e-01 4.027152513410502954e-01 4.632292064492759542e-01 5.298899425454735024e-01 6.017651712031875100e-01 6.770367892062816306e-01 7.527824604666233377e-01 8.248897411287980930e-01 8.882426728692617290e-01 9.372989535741101941e-01 9.670499483765251370e-01 9.741391759594605348e-01 9.577303847152022209e-01 9.197376990537792230e-01 8.643068700406068006e-01 7.967931097339230329e-01 7.226643957943483798e-01 6.466809362061843869e-01 5.724829813027298986e-01 5.025305537491363550e-01 4.382578289511573355e-01 3.803126626748704608e-01 3.287965428395636658e-01 2.834645867568076905e-01 2.438748809640468029e-01 2.094915650140150853e-01 1.797514535646459466e-01 1.541043237493921469e-01 1.320353035418529164e-01 1.130756700340609239e-01 9.680647492662990128e-02 8.285795162948425552e-02 7.090661048158443391e-02 6.067121356293325718e-02 5.190834901560709841e-02 4.440802192793549125e-02 3.798948877179932765e-02 3.249744585919276535e-02 2.779861277437024533e-02 2.377871177951424234e-02 2.033982250297152947e-02 1.739808061646222134e-02 1.488168517434361460e-02 1.272917901752640586e-02 1.088796841585021498e-02 9.313050896837761841e-03 7.965923372231219560e-03 6.813645875617308813e-03 5.828039274161394244e-03 4.984998120898312228e-03 4.263902333992440445e-03 3.647113621261534842e-03 3.119544525150137054e-03 2.668289667118593344e-03 2.282310246489448712e-03 1.952164123086677508e-03 1.669774910311608599e-03 1.428234448475384230e-03 1.221633837826740891e-03 1.044918905018660422e-03 8.937665717548506526e-04 7.644791039906041969e-04 6.538936564166744972e-04
2.391550992907191531e-01 2.777679186183592552e-01 3.218599523664860129e-01 3.717800415764521693e-01 4.276455213941974809e-01 4.891856074843887736e-01 5.555396266324041932e-01 6.250291360997716206e-01 6.949562836727286586e-01 7.615245293830087414e-01 8.200109053472328657e-01 8.652988501650694664e-01 8.927644751885813745e-01 8.993091325283566473e-01 8.841608085682011176e-01 8.490865912204136334e-01 7.979137691171802604e-01 7.355861852220656472e-01 6.671517858326955208e-01 5.970051160188751815e-01 5.285067945199145578e-01 4.639278734642922619e-01 4.045923598028339785e-01 3.510983432350129330e-01 3.035395157248824138e-01 2.616898056355169144e-01 2.251412457867932870e-01 1.933991387002816087e-01 1.659435610078166257e-01 1.422665560836681720e-01 1.218928026114858565e-01 1.043895833757392394e-01 8.937013225409863593e-02 7.649308686266099999e-02 6.545980691097212645e-02 5.601065821522285132e-02 4.792092698481873608e-02 4.099674939977354660e-02 3.507126603230293488e-02 3.000110309313144125e-02 2.566321831270953341e-02 2.195211237861836862e-02 1.877738682761825179e-02 1.606161950261220800e-02 1.373852496129979693e-02 1.175136697358964040e-02 1.005159187999014360e-02 8.597654144212495825e-03 7.354008353696214230e-03 6.290244877711211394e-03 5.380349208135525724e-03 4.602067596085587624e-03 3.936363923965577674e-03 3.366954812938925505e-03 2.879911772394527433e-03 2.463320770881984728e-03 2.106990970678733997e-03 1.802205544558779229e-03 1.541508506349650387e-03 1.318522357588630721e-03 1.127792100016079910e-03 9.646518046143319394e-04 8.251104771923756676e-04 7.057544310018147018e-04 6.036637797044589263e-04
2.071134270041339043e-01 2.405529537420417197e-01 2.787375972651783829e-01 3.219694613704878750e-01 3.703501608019406088e-01 4.236451905381665162e-01 4.811091891817309563e-01 5.412885894508733253e-01 6.018469936722838920e-01 6.594965170970364943e-01 7.101469686028920592e-01 7.493672966703867067e-01 7.731531149126105174e-01 7.788209280356787056e-01 7.657021557491520136e-01 7.353271339497734482e-01 6.910103763865579340e-01 6.370333567215382686e-01 5.777677043288523828e-01 5.170191891554125618e-01 4.576981788497325732e-01 4.017714530900598491e-01 3.503856301913542692e-01 3.040586686152216278e-01 2.628717076048365797e-01 2.266289642912118762e-01 1.949771303776349496e-01 1.674877872755338448e-01 1.437106702367195732e-01 1.232058779676950266e-01 1.055617720503398138e-01 9.040361012834211007e-02 7.739644447412941108e-02 6.624464796793659571e-02 5.668959173594528139e-02 4.850642702629687220e-02 4.150054689394551410e-02 3.550406112769127764e-02 3.037246589709583292e-02 2.598159643658455586e-02 2.222489551117333775e-02 1.901099846166632787e-02 1.626161828697925832e-02 1.390970574446597635e-02 1.189785622449848930e-02 1.017693493929944584e-02 8.704893382101815472e-03 7.445752230603794666e-03 6.368728397881830497e-03 5.447486493835030676e-03 4.659497398469943097e-03 3.985488889665297733e-03 3.408975282759480179e-03 2.915854823685564041e-03 2.494065141906538774e-03 2.133288431569861556e-03 1.824699209417919360e-03 1.560748516784418033e-03 1.334979310301035111e-03 1.141868540004611649e-03 9.766920608227389142e-04 8.354090785098714118e-04 7.145633068044764460e-04 6.111984200280476875e-04 5.227857342103970186e-04
1.645565515842467019e-01 1.911250521696263860e-01 2.214636610784330994e-01 2.558124069740167483e-01 2.942520251911151519e-01 3.365961959039013296e-01 3.822527117262099483e-01 4.300666788259889795e-01 4.781817735944286496e-01 5.239856932749387131e-01 5.642286835848926430e-01 5.953901685361360219e-01 6.142885677522906818e-01 6.187917802964847391e-01 6.083686032011303979e-01 5.842349247916553967e-01 5.490242051995727346e-01 5.061381772420835423e-01 4.590502045973336442e-01 4.107840621487081068e-01 3.636521063233553175e-01 3.192169904280159343e-01 2.783897300285197995e-01 2.415818554613526625e-01 2.088578337881054348e-01 1.800621108554533722e-01 1.549139748051934773e-01 1.330730368629727267e-01 1.141815509602059631e-01 9.789000503993756930e-02 8.387134257297340634e-02 7.182782183015939959e-02 6.149331886285747117e-02 5.263295088202293165e-02 4.504123108638325573e-02 3.853951178626869450e-02 3.297317312793866806e-02 2.820882233913576606e-02 2.413164768422506115e-02 2.064299729912040179e-02 1.765820892223414831e-02 1.510469115535801633e-02 1.292024311118767158e-02 1.105159256920229538e-02 9.453130199567205336e-03 8.085817242910697117e-03 6.916245158932231643e-03 5.915827518968231474e-03 5.060106427147189993e-03 4.328157788675667320e-03 3.702081681033062704e-03 3.166565864643625453e-03 2.708512070323840660e-03 2.316716118537360831e-03 1.981594168544288485e-03 1.694948477805332783e-03 1.449766989632790982e-03 1.240051876535968635e-03 1.060672863739875330e-03 9.072417564793946792e-04 7.760051089565204226e-04 6.637524138838848302e-04 5.677375694914930417e-04 4.856117046025607551e-04 4.153657195647889977e-04
1.136450967831321990e-01 1.319936814571515127e-01 1.529459566021601213e-01 1.766676894295786671e-01 2.032146369107447892e-01 2.324581239219100093e-01 2.639891636128485763e-01 2.970101698646597232e-01 3.302391391706278601e-01 3.618719780641521111e-01 3.896643599814162973e-01 4.111849250339546513e-01 4.242364285279776048e-01 4.273464112086607924e-01 4.201480167455705073e-01 4.034809549229141923e-01 3.791639307915635748e-01 3.495462294545385040e-01 3.170266053070039947e-01 2.836933203231224443e-01 2.511433207650173860e-01 2.204557972487614925e-01 1.922599100912971981e-01 1.668398680006269452e-01 1.442401928470944117e-01 1.243534567182924405e-01 1.069857960093598404e-01 9.190213338771507923e-02 7.885540432632025254e-02 6.760423082376985915e-02 5.792274298575707941e-02 4.960531613614276025e-02 4.246816128805205176e-02 3.634906504410461564e-02 3.110611529449108792e-02 2.661593540189656493e-02 2.277174269450535707e-02 1.948141422511531773e-02 1.666565937489385488e-02 1.425634776231576861e-02 1.219501042446601707e-02 1.043151470849315934e-02 8.922903796272097995e-03 7.632387134046961057e-03 6.528466269441501359e-03 5.584180479565145627e-03 4.776457350957079816e-03 4.085554689089768675e-03 3.494581522946442736e-03 2.989087374834133431e-03 2.556710303476849352e-03 2.186875458272777815e-03 1.870536988086117600e-03 1.599957127051423794e-03 1.368517138339600059e-03 1.170555544268282776e-03 1.001229718680987733e-03 8.563974765409823001e-04 7.325157770655402667e-04 6.265540704893451333e-04 5.359201737186338301e-04 4.583968647231483583e-04 3.920876465331669036e-04 3.353703552807253403e-04 2.868574781488964615e-04
5.696385054423448030e-02 6.616095683966598251e-02 7.666314570399979100e-02 8.855350685182798720e-02 1.018599880949962316e-01 1.165180918816923622e-01 1.323228162675273989e-01 1.488743765036711630e-01 1.655301768405412211e-01 1.813859274010705958e-01 1.953166743898689939e-01 2.061037147988329932e-01 2.126456943074590544e-01 2.142045524864059081e-01 2.105964050347265137e-01 2.022421509089274705e-01 1.900534039457202062e-01 1.752077277117017884e-01 1.589074819278486206e-01 1.421993940497270625e-01 1.258839227929151872e-01 1.105020052915510753e-01 9.636900397900971527e-02 8.362737658399470309e-02 7.229943939854145685e-02 6.233134489451316179e-02 5.362592022657050594e-02 4.606533444187381476e-02 3.952574808591653721e-02 3.388617203742608913e-02 2.903339051089181416e-02 2.486433550204997234e-02 2.128688400096557728e-02 1.821972761874896679e-02 1.559173385217368056e-02 1.334106098058838313e-02 1.141418489842052457e-02 9.764929589769202542e-03 8.353551158165583787e-03 7.145899702025003929e-03 6.112668041722069297e-03 5.228727517725913210e-03 4.472546310039028292e-03 3.825683397755881478e-03 3.272350390665856260e-03 2.799033405347885715e-03 2.394167547677371766e-03 2.047857173668655561e-03 1.751635796198386602e-03 1.498260209225164927e-03 1.281534071725796498e-03 1.096156810017293731e-03 9.375942512516321657e-04 8.019678916413005079e-04 6.859601332766964267e-04 5.867331980425609557e-04 5.018597517165824346e-04 4.292635515391703322e-04 3.671686718317666159e-04 3.140560696370865734e-04 2.686264303826926998e-04 2.297683862407584382e-04 1.965313306915235684e-04 1.681021648618418135e-04 1.437854071606113312e-04
-2.609465360990217801e-03 -3.030776948426482965e-03 -3.511873254140142949e-03 -4.056560547019468638e-03 -4.666119092464883662e-03 -5.337594312692152745e-03 -6.061595243647620659e-03 -6.819808087300475129e-03 -7.582796080973432107e-03 -8.309134477428450211e-03 -8.947290103719193061e-03 -9.441435215502587755e-03 -9.741117711628990636e-03 -9.812527673943586409e-03 -9.647241519609774454e-03 -9.264540270485937395e-03 -8.706184178148649103e-03 -8.026116424248053161e-03 -7.279416081096885642e-03 -6.514032839799276456e-03 -5.766635030730498865e-03 -5.062002522184578038e-03 -4.414581797996215001e-03 -3.830898725095152006e-03 -3.311975593767170403e-03 -2.855345694720230146e-03 -2.456557622869891353e-03 -2.110213642863822611e-03 -1.810640775018041793e-03 -1.552296610980566588e-03 -1.329994832274244672e-03 -1.139013981617254413e-03 -9.751339825737726603e-04 -8.346301672651637929e-04 -7.142440164474412288e-04 -6.111426136944516588e-04 -5.228740654257026110e-04 -4.473230877751855706e-04 -3.826690467767034196e-04 -3.273475645938737368e-04 -2.800161043488322656e-04 -2.395235436018662155e-04 -2.048835280615123467e-04 -1.752512903039654029e-04 -1.499035776528915079e-04 -1.282213306461436615e-04 -1.096747713573117987e-04 -9.381058878374143230e-05 -8.024094037850889910e-05 -6.863402105668812514e-05 -5.870598172608416883e-05 -5.021400763160265642e-05 -4.295039218609010892e-05 -3.673746444228287488e-05 -3.142324807231529446e-05 -2.687774688345818732e-05 -2.298976676730504106e-05 -1.966419681561499389e-05 -1.681968338923594682e-05 -1.438664042716570997e-05 -1.230554743812055448e-05 -1.052549361072933070e-05 -9.002932471894686565e-06 -7.700616656414586923e-06 -6.586686746362615615e-06
-6.205029802388230264e-02 -7.206863739414121062e-02 -8.350859348399455873e-02 -9.646067530053893668e-02 -1.109553261870099283e-01 -1.269222894407176783e-01 -1.441382579708795353e-01 -1.621677492289438915e-01 -1.803107884521530091e-01 -1.975823394142703915e-01 -2.127569983267503240e-01 -2.245072410820589948e-01 -2.316333706238314361e-01 -2.333314232248490938e-01 -2.294010950860066733e-01 -2.203008683049793859e-01 -2.070237570426816665e-01 -1.908524725194982730e-01 -1.730967362220511008e-01 -1.548967405696927702e-01 -1.371244192779796367e-01 -1.203690111372106575e-01 -1.049740380966483339e-01 -9.109467829887626933e-02 -7.875524071455489161e-02 -6.789706963244250548e-02 -5.841431539603719053e-02 -5.017862562623737199e-02 -4.305510292783835957e-02 -3.691195475239256174e-02 -3.162585598818745680e-02 -2.708453542602299452e-02 -2.318764415748252039e-02 -1.984661356028641702e-02 -1.698395952859883817e-02 -1.453231833682779375e-02 -1.243338657552136260e-02 -1.063686505456455308e-02 -9.099461043621193124e-03 -7.783975309307840894e-03 -6.658483759193575824e-03 -5.695613931656968131e-03 -4.871911375584246466e-03 -4.167288424286438343e-03 -3.564546901928762179e-03 -3.048966235977482522e-03 -2.607948873419768492e-03 -2.230715562983419300e-03 -1.908043823319298263e-03 -1.632043684047536835e-03 -1.395965517053578001e-03 -1.194035446913190458e-03 -1.021314432922072919e-03 -8.735776497988841354e-04 -7.472112628564063583e-04 -6.391241015347994773e-04 -5.466720887490525947e-04 -4.675935887289065884e-04 -3.999540988631446669e-04 -3.420989369750871887e-04 -2.926127693807176471e-04 -2.502849913847437525e-04 -2.140801143870968101e-04 -1.831124358427490217e-04 -1.566243728357688059e-04
-1.183408207448215649e-01 -1.374475541745350804e-01 -1.592655604706031680e-01 -1.839674562122481649e-01 -2.116113022040020386e-01 -2.420631065695334205e-01 -2.748969834510308075e-01 -3.092823911128879666e-01 -3.438843546949755248e-01 -3.768242370402030694e-01 -4.057649778168940236e-01 -4.281747553022321462e-01 -4.417655364195555712e-01 -4.450040210823523190e-01 -4.375081947517831527e-01 -4.201524633447191737e-01 -3.948306793414274596e-01 -3.639891984151797377e-01 -3.301258895627422474e-01 -2.954153000628610415e-01 -2.615203607123278706e-01 -2.295648534151687736e-01 -2.002039348864078083e-01 -1.737335571091914166e-01 -1.502000815617241525e-01 -1.294916414966933438e-01 -1.114063630210650746e-01 -9.569945559601573948e-02 -8.211364618703521912e-02 -7.039758324790956756e-02 -6.031606412203124878e-02 -5.165496788708600490e-02 -4.422291154313559569e-02 -3.785097916573473137e-02 -3.239139495087740850e-02 -2.771568443786212241e-02 -2.371265278078973568e-02 -2.028637058640065521e-02 -1.735427101128833929e-02 -1.484540858137979764e-02 -1.269889844325572219e-02 -1.086253650318493719e-02 -9.291591001879923387e-03 -7.947751229504824294e-03 -6.798217242974459625e-03 -5.814914324020668823e-03 -4.973816725622203644e-03 -4.254366521657970170e-03 -3.638974819779044242e-03 -3.112594060180853134e-03 -2.662351516120140850e-03 -2.277235392676618068e-03 -1.947826071423727334e-03 -1.666066068236171389e-03 -1.425063165404426551e-03 -1.218921957543446207e-03 -1.042599725080275075e-03 -8.917831312252121707e-04 -7.627827396010740044e-04 -6.524427805645827355e-04 -5.580639641021783266e-04 -4.773374543532612189e-04 -4.082883926192176056e-04 -3.492275885262314606e-04 -2.987101983441551104e-04
-1.686231488880685914e-01 -1.958482224983866538e-01 -2.269365730856770791e-01 -2.621341610121848409e-01 -3.015237167814296959e-01 -3.449143161462226437e-01 -3.916991168186780281e-01 -4.406946846983776922e-01 -4.899988218523968486e-01 -5.369346690950974610e-01 -5.781721627190590240e-01 -6.101037246405950354e-01 -6.294691498035083210e-01 -6.340836478104472373e-01 -6.234028883613965677e-01 -5.986728073741668377e-01 -5.625919442601139409e-01 -5.186460970247864788e-01 -4.703944647095096854e-01 -4.209355471154535011e-01 -3.726388446869543514e-01 -3.271056277390871903e-01 -2.852694252739934599e-01 -2.475519375554008639e-01 -2.140192247846222917e-01 -1.845118886824418658e-01 -1.587422803099099722e-01 -1.363615990484856322e-01 -1.170032580439452352e-01 -1.003091079363829935e-01 -8.594400982500050024e-02 -7.360286404988156117e-02 -6.301297008478241868e-02 -5.393364060897948287e-02 -4.615431073671204948e-02 -3.949191795431127028e-02 -3.378802137098707581e-02 -2.890593175084819888e-02 -2.472800007776199821e-02 -2.115313655733418521e-02 -1.809458671517008219e-02 -1.547796524099048256e-02 -1.323953411051187641e-02 -1.132470461556070104e-02 -9.686740307533988834e-03 -8.285637683255688349e-03 -7.087162595188094272e-03 -6.062022173674489964e-03 -5.185154108054344964e-03 -4.435117217665239704e-03 -3.793569228855854514e-03 -3.244819498932635139e-03 -2.775446068250438277e-03 -2.373967874427137734e-03 -2.030564236435787075e-03 -1.736834825347268428e-03 -1.485594299298990343e-03 -1.270696609724478133e-03 -1.086884700135300631e-03 -9.296619326759342347e-04 -7.951821046668310468e-04 -6.801553692856550024e-04 -5.817677618305109634e-04 -4.976123647381136593e-04 -4.256304285600881086e-04
-2.103444354359791379e-01 -2.443056250829987730e-01 -2.830859562299407051e-01 -3.269922455498253111e-01 -3.761276929957487192e-01 -4.302541352238830052e-01 -4.886145830587458883e-01 -5.497327932954771956e-01 -6.112359200174456442e-01 -6.697847868549916539e-01 -7.212253949347565696e-01 -7.610575674998233398e-01 -7.852144489821790696e-01 -7.909706810564260948e-01 -7.776472534537938186e-01 -7.467983755989635597e-01 -7.017902682790954083e-01 -6.469711969509546190e-01 -5.867809892294838514e-01 -5.250847857888630843e-01 -4.648383565605392342e-01 -4.080391633558109188e-01 -3.558517119510997695e-01 -3.088020410574718877e-01 -2.669725557055627196e-01 -2.301644187767901972e-01 -1.980188102985342979e-01 -1.701006282716299167e-01 -1.459525837330942211e-01 -1.251279128464794499e-01 -1.072085555568884491e-01 -9.181392345673916600e-02 -7.860384357088504026e-02 -6.727807694086722357e-02 -5.757396003377199950e-02 -4.926313641490412398e-02 -4.214796323425767932e-02 -3.605793116174768609e-02 -3.084628207999106503e-02 -2.638691422970730616e-02 -2.257160806299668074e-02 -1.930757361478865203e-02 -1.651530259205152146e-02 -1.412669977133782645e-02 -1.208346502030809011e-02 -1.033569703925040981e-02 -8.840691356780316576e-03 -7.561907366398208305e-03 -6.468081759232361533e-03 -5.532468308141027906e-03 -4.732186434619767464e-03 -4.047663266255942596e-03 -3.462155938605264872e-03 -2.961342707583968469e-03 -2.532973027405002742e-03 -2.166568132503121549e-03 -1.853164860421284595e-03 -1.585096487317587356e-03 -1.355805238732200966e-03 -1.159681904083320440e-03 -9.919286407465098803e-04 -8.484416173256749709e-04 -7.257106288432663751e-04 -6.207332303839291051e-04 -5.309412900317416221e-04
-2.413864797031616549e-01 -2.803595668610608937e-01 -3.248629909610644129e-01 -3.752488478238251712e-01 -4.316355673632688017e-01 -4.937498387545007916e-01 -5.607229584738728789e-01 -6.308608234676562621e-01 -7.014404098464553927e-01 -7.686297549186521527e-01 -8.276618242597199027e-01 -8.733723175964298591e-01 -9.010942041752031395e-01 -9.076999249011969972e-01 -8.924102630667236635e-01 -8.570087939822860212e-01 -8.053585158965993474e-01 -7.424493991373689594e-01 -6.733764886780380099e-01 -6.025753318577318218e-01 -5.334379028785991572e-01 -4.682564433869261800e-01 -4.083673136690297856e-01 -3.543741837596729449e-01 -3.063716197937462749e-01 -2.641314408260806434e-01 -2.272418732347192827e-01 -1.952036038827466014e-01 -1.674918583792796567e-01 -1.435939407287467884e-01 -1.230300947410354756e-01 -1.053635658343967663e-01 -9.020397925615136758e-02 -7.720678762095058156e-02 -6.607056424534053785e-02 -5.653325248981756757e-02 -4.836804192460945201e-02 -4.137925992894803118e-02 -3.539849023239791809e-02 -3.028102133025965814e-02 -2.590266293602322759e-02 -2.215693140074526113e-02 -1.895258481958358304e-02 -1.621147866621158729e-02 -1.386670903759762777e-02 -1.186101033959797470e-02 -1.014537589421938418e-02 -8.677872534316861258e-03 -7.422623199217148575e-03 -6.348934528281988121e-03 -5.430549291139150775e-03 -4.645006105534464982e-03 -3.973091241853560392e-03 -3.398369393022949297e-03 -2.906782111925410462e-03 -2.486304206041889658e-03 -2.126649754435004907e-03 -1.819020599572242734e-03 -1.555891188955555414e-03 -1.330824520372600028e-03 -1.138314698985312635e-03 -9.736522614226024051e-04 -8.328089764607105603e-04 -7.123393067498229011e-04 -6.092961226389330279e-04
-2.601732689420896416e-01 -3.021795797309321241e-01 -3.501466462437399230e-01 -4.044539674514280314e-01 -4.652291905108896231e-01 -5.321777331785894072e-01 -6.043632818889661529e-01 -6.799598837967928411e-01 -7.560325856785802268e-01 -8.284511882739208355e-01 -8.920776451979725019e-01 -9.413457255436160631e-01 -9.712251697498975878e-01 -9.783450049499210488e-01 -9.618653690341654183e-01 -9.237086506115891327e-01 -8.680384999559016546e-01 -8.002332501604872972e-01 -7.257844867846444670e-01 -6.494729699280550328e-01 -5.749546666416721630e-01 -5.047002206958214332e-01 -4.401499995236873297e-01 -3.819546559973767685e-01 -3.302161162085083812e-01 -2.846884401918945984e-01 -2.449278065312723018e-01 -2.103960412111920419e-01 -1.805275273466443176e-01 -1.547696664934021527e-01 -1.326053636740241182e-01 -1.135638722775202253e-01 -9.722443520249057780e-02 -8.321568939802254095e-02 -7.121274854207770844e-02 -6.093316047481889958e-02 -5.213246241184922580e-02 -4.459975279211058491e-02 -3.815350773043718613e-02 -3.263775301784480748e-02 -2.791863280270539399e-02 -2.388137595505115604e-02 -2.042763933372321664e-02 -1.747319652765942297e-02 -1.494593659188004145e-02 -1.278413702707770563e-02 -1.093497703057459344e-02 -9.353259832499316931e-03 -8.000316108178542884e-03 -6.843063673465524591e-03 -5.853201732608534318e-03 -5.006520763793374448e-03 -4.282311658338866511e-03 -3.662859971042301335e-03 -3.133013104511999346e-03 -2.679809961460374867e-03 -2.292164081379577303e-03 -1.960592557817195363e-03 -1.676984134515547642e-03 -1.434400825926179183e-03 -1.226908220725671976e-03 -1.049430324261274583e-03 -8.976253934211579416e-04 -7.677797292580339607e-04 -6.567168309329101577e-04
-2.657509929245835956e-01 -3.086578559033405500e-01 -3.576532642529030026e-01 -4.131248528319348967e-01 -4.752030053605865723e-01 -5.435868241946236745e-01 -6.173199226124261862e-01 -6.945372020832125681e-01 -7.722407883960735742e-01 -8.462119370239761240e-01 -9.112024495873695118e-01 -9.615267635516039357e-01 -9.920467781485740044e-01 -9.993192519179173727e-01 -9.824863173683556772e-01 -9.435115762322844324e-01 -8.866479411895041851e-01 -8.173890487141146632e-01 -7.413442157088400153e-01 -6.633966945869307352e-01 -5.872808308399160016e-01 -5.155202351284788875e-01 -4.495861541994561339e-01 -3.901431899449437912e-01 -3.372954535988233471e-01 -2.907917326125719626e-01 -2.501786907055922327e-01 -2.149066162201359875e-01 -1.843977662950038732e-01 -1.580876956055896343e-01 -1.354482234350573022e-01 -1.159985110723619484e-01 -9.930878101602633179e-02 -8.499970874928966524e-02 -7.273944287550236643e-02 -6.223947588489739391e-02 -5.325010407827944492e-02 -4.555590448199547948e-02 -3.897146161151669730e-02 -3.333745740516549927e-02 -2.851716634296987476e-02 -2.439335677437618616e-02 -2.086557722903714662e-02 -1.784779560818544261e-02 -1.526635501652580384e-02 -1.305820971710218090e-02 -1.116940650858923127e-02 -9.553779670276506264e-03 -8.171830865269335067e-03 -6.989768677097997832e-03 -5.978685583471061472e-03 -5.113853046800818231e-03 -4.374117986230862017e-03 -3.741386185468838395e-03 -3.200180198201374102e-03 -2.737261060688753449e-03 -2.341304635366957612e-03 -2.002624716517058517e-03 -1.712936154734162738e-03 -1.465152224483800853e-03 -1.253211289580081220e-03 -1.071928533671447949e-03 -9.168691331971113873e-04 -7.842397730840906106e-04 -6.707958530880155567e-04
-2.578364691378253193e-01 -2.994654915940563322e-01 -3.470017320189495713e-01 -4.008212808352453749e-01 -4.610506387106050319e-01 -5.273978692525902456e-01 -5.989350685887864234e-01 -6.738526840455469902e-01 -7.492421232862873648e-01 -8.210102832859762501e-01 -8.840652660816875619e-01 -9.328908350157002483e-01 -9.625019108394162748e-01 -9.695577977730807095e-01 -9.532261771016999896e-01 -9.154121711049767462e-01 -8.602420333740778968e-01 -7.930457903959061694e-01 -7.192657039229279903e-01 -6.436395946732718087e-01 -5.697905928767837969e-01 -5.001671517078746243e-01 -4.361967016429476041e-01 -3.785240515813205753e-01 -3.272502121444259560e-01 -2.821314523275310071e-01 -2.427279369878390658e-01 -2.085063258306709966e-01 -1.789060821755731057e-01 -1.533795708550668435e-01 -1.314143412867594396e-01 -1.125438749673097066e-01 -9.635119391188950999e-02 -8.246827054331959395e-02 -7.057313657298149023e-02 -6.038587674328975419e-02 -5.166422396269886030e-02 -4.419917092596184482e-02 -3.781082414207696807e-02 -3.234461031654484175e-02 -2.766787585163979490e-02 -2.366688045793785208e-02 -2.024416428345872723e-02 -1.731625741399977006e-02 -1.481169658388665177e-02 -1.266931366715285182e-02 -1.083676228203957377e-02 -9.269251602773446660e-03 -7.928459621185617381e-03 -6.781601287580363985e-03 -5.800629995632266590e-03 -4.961553666333867046e-03 -4.243849194129168528e-03 -3.629961239753790730e-03 -3.104873301990585064e-03 -2.655740696316921407e-03 -2.271576537553536817e-03 -1.942983091925566674e-03 -1.661921956094125977e-03 -1.421517459457016666e-03 -1.215888491828464712e-03 -1.040004649647220973e-03 -8.895631860615074629e-04 -7.608837574760611089e-04 -6.508183934484555126e-04
-2.368315200349746241e-01 -2.750691855554761589e-01 -3.187328306333860328e-01 -3.681679070458948044e-01 -4.234906099360240539e-01 -4.844327858505176887e-01 -5.501421236896885114e-01 -6.189564881019469222e-01 -6.882042386225484254e-01 -7.541257216450060197e-01 -8.120438566211133358e-01 -8.568917935552539111e-01 -8.840905685022256710e-01 -8.905716393657946428e-01 -8.755704932472051505e-01 -8.408370494145235297e-01 -7.901614113907833303e-01 -7.284393888298359432e-01 -6.606698832740995897e-01 -5.912047433432814358e-01 -5.233719367313557358e-01 -4.594204505151670559e-01 -4.006614278801665097e-01 -3.476871476155732887e-01 -3.005903913945677242e-01 -2.591472840433874936e-01 -2.229538221028569134e-01 -1.915201144683267576e-01 -1.643312892347049692e-01 -1.408843249730515890e-01 -1.207085184861939331e-01 -1.033753567455437949e-01 -8.850183136482368818e-02 -7.574989656327338339e-02 -6.482381357495514695e-02 -5.546647076567454149e-02 -4.745533761545882301e-02 -4.059843384329665100e-02 -3.473052119154042966e-02 -2.970961885966371188e-02 -2.541388003021459105e-02 -2.173883039929195085e-02 -1.859494979558697428e-02 -1.590556827894766892e-02 -1.360504442210460491e-02 -1.163719323191549082e-02 -9.953932785750367954e-03 -8.514121194771708673e-03 -7.282558397964981889e-03 -6.229130217999792087e-03 -5.328074898092535587e-03 -4.557354901974056648e-03 -3.898119062852794386e-03 -3.334242207681598763e-03 -2.851931172053759084e-03 -2.439387678673450230e-03 -2.086519901794859494e-03 -1.784695705001337462e-03 -1.526531542870591604e-03 -1.305711879336590286e-03 -1.116834715723786804e-03 -9.552794561723961485e-04 -8.170938821283870107e-04 -6.988974734860054763e-04 -5.977987128916432578e-04
-2.038025724035941455e-01 -2.367075446582821707e-01 -2.742817796506574202e-01 -3.168225518348231073e-01 -3.644298515712055542e-01 -4.168729225670425032e-01 -4.734183185539541650e-01 -5.326357085511365108e-01 -5.922260438543798244e-01 -6.489539988776499291e-01 -6.987947670963653435e-01 -7.373881304832246020e-01 -7.607937155996004064e-01 -7.663709247216391462e-01 -7.534618652876615696e-01 -7.235724096928535243e-01 -6.799640868399391413e-01 -6.268499280066212043e-01 -5.685316789798908754e-01 -5.087542717826323280e-01 -4.503815497782959754e-01 -3.953488522810730821e-01 -3.447844681012744439e-01 -2.991980757681986791e-01 -2.586695174568369171e-01 -2.230061400258196436e-01 -1.918602830614155597e-01 -1.648103765491671924e-01 -1.414133535413109322e-01 -1.212363448776228730e-01 -1.038742924712055121e-01 -8.895844448732911913e-02 -7.615920757472029179e-02 -6.518568042218977898e-02 -5.578336852136862173e-02 -4.773101748670890293e-02 -4.083713130280668818e-02 -3.493650360221942086e-02 -2.988694055043093767e-02 -2.556626224345319442e-02 -2.186961483906020229e-02 -1.870709420674611725e-02 -1.600166481850329864e-02 -1.368734926124627604e-02 -1.170766057862829106e-02 -1.001424943720256519e-02 -8.565739505319289182e-03 -7.326726615588107817e-03 -6.266919770499626043e-03 -5.360404569788011081e-03 -4.585012037375419021e-03 -3.921778031240435482e-03 -3.354480402049378994e-03 -2.869242822246793802e-03 -2.454195746819168300e-03 -2.099186307337228864e-03 -1.795530102134585120e-03 -1.535798847987820915e-03 -1.313638721933254499e-03 -1.123614963867269195e-03 -9.610789475173371361e-04 -8.220544735915631153e-04 -7.031405070085786687e-04 -6.014279810465512606e-04 -5.144286345368326253e-04
-1.604265145973118034e-01 -1.863281994950228837e-01 -2.159053706140897366e-01 -2.493920323833482000e-01 -2.868668938437458626e-01 -3.281483114206573126e-01 -3.726589409368580852e-01 -4.192728740622190808e-01 -4.661803771601332191e-01 -5.108347109954984866e-01 -5.500676835526200348e-01 -5.804470781879359498e-01 -5.988711657646865749e-01 -6.032613567719774528e-01 -5.930997803635039700e-01 -5.695718085242161832e-01 -5.352448068567732253e-01 -4.934351315572726437e-01 -4.475289718928648353e-01 -4.004742121063719629e-01 -3.545251731503340498e-01 -3.112052888905612047e-01 -2.714027102427291616e-01 -2.355186389633030786e-01 -2.036159241208725101e-01 -1.755429156570910143e-01 -1.510259470142671645e-01 -1.297331724885880111e-01 -1.113158247150262542e-01 -9.543316368312775022e-02 -8.176634132182036829e-02 -7.002508861781656102e-02 -5.994996079593200439e-02 -5.131197015058730493e-02 -4.391078718407159798e-02 -3.757224790279933835e-02 -3.214561309897636526e-02 -2.750083788943209762e-02 -2.352599208113892795e-02 -2.012489977249037540e-02 -1.721502355361930955e-02 -1.472559392375420891e-02 -1.259597111219602251e-02 -1.077421992353177170e-02 -9.215875729959922477e-03 -7.882879566097992022e-03 -6.742661378510849887e-03 -5.767352200140481340e-03 -4.933107978888837120e-03 -4.219529772468306843e-03 -3.609166910249883304e-03 -3.087091458935456185e-03 -2.640533889435247271e-03 -2.258571224483178590e-03 -1.931860158379445497e-03 -1.652408695360382948e-03 -1.413380767194510933e-03 -1.208929079743586814e-03 -1.034052117764646707e-03 -8.844718213155953503e-04 -7.565289485047739819e-04 -6.470935692914571349e-04 -5.534885035120570103e-04 -4.734238319108418063e-04 -4.049408791777494914e-04
-1.089055604732996202e-01 -1.264889226629516139e-01 -1.465673891559875486e-01 -1.692998138896108506e-01 -1.947396285065909616e-01 -2.227635242424719775e-01 -2.529795709268301551e-01 -2.846234455421015608e-01 -3.164666101717405478e-01 -3.467802105520093603e-01 -3.734135191175655399e-01 -3.940365751498136615e-01 -4.065437694174924843e-01 -4.095240511585374055e-01 -4.026258636810192693e-01 -3.866538969123752278e-01 -3.633510073286641551e-01 -3.349685037685258826e-01 -3.038051012600425094e-01 -2.718619714080500738e-01 -2.406694602868202637e-01 -2.112617511759468658e-01 -1.842417654410116734e-01 -1.598818589470061280e-01 -1.382246967923844716e-01 -1.191673313151503655e-01 -1.025239839367252798e-01 -8.806938115755635899e-02 -7.556676220615622663e-02 -6.478481568174219996e-02 -5.550709152945207392e-02 -4.753654059154866635e-02 -4.069703874837355545e-02 -3.483313766596390915e-02 -2.980884363852676772e-02 -2.550592541617608192e-02 -2.182205366793230419e-02 -1.866894740780052075e-02 -1.597062280956501948e-02 -1.366179084980737903e-02 -1.168642099701504462e-02 -9.996471366308296025e-03 -8.550776641395569852e-03 -7.314080608059789733e-03 -6.256198447886635039e-03 -5.351293827235014886e-03 -4.577256561059138418e-03 -3.915167797416833732e-03 -3.348840998414344752e-03 -2.864428339404535753e-03 -2.450083430342361174e-03 -2.095672441750695732e-03 -1.792526777132301017e-03 -1.533231371937621244e-03 -1.311443521867028785e-03 -1.121737859548260514e-03 -9.594737191658696176e-04 -8.206816643272745859e-04 -7.019664157538724582e-04 -6.004238118929318933e-04 -5.135697759064137332e-04 -4.392795543757014253e-04 -3.757357431956480690e-04 -3.213838303791919575e-04 -2.748941689352296029e-04
-5.185544241584533198e-02 -6.022776997689760492e-02 -6.978814282198636532e-02 -8.061219934053251435e-02 -9.272538103857830283e-02 -1.060689743802232521e-01 -1.204563615996240289e-01 -1.355236098723028026e-01 -1.506857501947463096e-01 -1.651195876600184964e-01 -1.778010521569872993e-01 -1.876207316101882461e-01 -1.935760390280351073e-01 -1.949951018154089666e-01 -1.917105260604194117e-01 -1.841054653138446406e-01 -1.730097816437055902e-01 -1.594954369896406932e-01 -1.446569657744205817e-01 -1.294472269564658495e-01 -1.145948956593039331e-01 -1.005923988193496571e-01 -8.772681777586924246e-02 -7.612783492352004355e-02 -6.581576527235706575e-02 -5.674159023659553630e-02 -4.881685124404036569e-02 -4.193428419418913922e-02 -3.598115531570054981e-02 -3.084732555808637408e-02 -2.642973210887833782e-02 -2.263454990342662204e-02 -1.937791734545188035e-02 -1.658581762538609977e-02 -1.419349726554627183e-02 -1.214466039138223721e-02 -1.039058283576239049e-02 -8.889229558733053108e-03 -7.604420819721375603e-03 -6.505069214378609091e-03 -5.564495774360516712e-03 -4.759825329803391708e-03 -4.071456992752475051e-03 -3.482603497450272728e-03 -2.978892326035307604e-03 -2.548021494058487837e-03 -2.179463224770280920e-03 -1.864209296430697181e-03 -1.594552480134126850e-03 -1.363899126571448215e-03 -1.166608570618247066e-03 -9.978555838048353867e-04 -8.535126091494104478e-04 -7.300489595953316493e-04 -6.244445530077596344e-04 -5.341160977334994146e-04 -4.568539381964880123e-04 -3.907680250789100280e-04 -3.342416942880218093e-04 -2.858921277059100216e-04 -2.445365307822170114e-04 -2.091632010100358762e-04 -1.789067804268236407e-04 -1.530270872964091934e-04 -1.308910094739129508e-04
7.827390084400606338e-03 9.091162423072420701e-03 1.053426586842947169e-02 1.216811775974746025e-02 1.399655839966097194e-02 1.601072519386327955e-02 1.818244887058883055e-02 2.045679509606294216e-02 2.274546493068612882e-02 2.492420010277288100e-02 2.683842096050334178e-02 2.832066579350646027e-02 2.921959774857870243e-02 2.943380010562267335e-02 2.893800536358009240e-02 2.779004915482515686e-02 2.611519613471567289e-02 2.407525505207867844e-02 2.183544188982153647e-02 1.953958723573794715e-02 1.729768194461436467e-02 1.518405606822192250e-02 1.324204348867021042e-02 1.149121929090252646e-02 9.934649951663850412e-03 8.564936294041449599e-03 7.368725818883400773e-03 6.329827401062437277e-03 5.431224288568273564e-03 4.656291393048885008e-03 3.989471758497312344e-03 3.416602833279753278e-03 2.925026015008533754e-03 2.503568735978117712e-03 2.142456694677742895e-03 1.833192233972158035e-03 1.568420618371535241e-03 1.341796811760045168e-03 1.147859614128148064e-03 9.819164950641318286e-04 8.399403615079263077e-04 7.184782899200063385e-04 6.145715976843376315e-04 5.256863082034271160e-04 4.496529422759475733e-04 3.846145601746651455e-04 3.289820323598249049e-04 2.813956005834840259e-04 2.406918867255564425e-04 2.058756034484402278e-04 1.760953129047789650e-04 1.506226644389997737e-04 1.288346183644854641e-04 1.101982303349773463e-04 9.425762995664583731e-05 8.062287876731029097e-05 6.896043730919663040e-05 5.898500952464790105e-05 5.045256585958435226e-05 4.315437495775055867e-05 3.691189829157773874e-05 3.157242305403935937e-05 2.700532661383769388e-05 2.309888123493494347e-05 1.975752094596395589e-05
6.711282393246031930e-02 7.794853411701158086e-02 9.032184711154225831e-02 1.043306563227083539e-01 1.200078888886470241e-01 1.372775560410870177e-01 1.558981316319863197e-01 1.753986031998841788e-01 1.950218868224431745e-01 2.137025796744737027e-01 2.301153003907615013e-01 2.428242155501565414e-01 2.505317478664848552e-01 2.523683402579717794e-01 2.481173466482810841e-01 2.382746555226804008e-01 2.239142985404251884e-01 2.064236400660950654e-01 1.872192584293924933e-01 1.675343714475741597e-01 1.483120516891293927e-01 1.301896124377476260e-01 1.135386027243282386e-01 9.852686128120688447e-02 8.518068038609810655e-02 7.343661875754854684e-02 6.318019073495122206e-02 5.427257199522807912e-02 4.656785920799003109e-02 3.992350720615071152e-02 3.420612909597388340e-02 2.929429374601150507e-02 2.507946503577970776e-02 2.146584825449876152e-02 1.836963756532122502e-02 1.571797320771298884e-02 1.344779494541696943e-02 1.150469980539935676e-02 9.841862913628303053e-03 8.419050045934173970e-03 7.201732504425861076e-03 6.160304577996385256e-03 5.269398226553089447e-03 4.507286881801460081e-03 3.855369212506712731e-03 3.297723632083375891e-03 2.820724785226877591e-03 2.412713968985034929e-03 2.063716263225040450e-03 1.765197974962332255e-03 1.509858791101112993e-03 1.291453760414795066e-03 1.104640878437010464e-03 9.448506271431571842e-04 8.081743282704665189e-04 6.912686105196111938e-04 5.912736732849295605e-04 5.057433596891356938e-04 4.325853359759356366e-04 3.700099186607319320e-04 3.164863005860068688e-04 2.707051069001569573e-04 2.315463661233719444e-04 1.980521134939337543e-04 1.694029568337164276e-04
1.229909220673932463e-01 1.428484382433505007e-01 1.655237644337261560e-01 1.911963000385671352e-01 2.199263873120542723e-01 2.515747692816923120e-01 2.856988252691892161e-01 3.214353781118826081e-01 3.573969962544501500e-01 3.916312230996975563e-01 4.217091655293336294e-01 4.449995160516613812e-01 4.591243352874521677e-01 4.624900734348776354e-01 4.546997050205696111e-01 4.366619949939368750e-01 4.103452131484594534e-01 3.782918426109805887e-01 3.430979040038203420e-01 3.070233915809378877e-01 2.717965795823160113e-01 2.385854079606176403e-01 2.080707772535634881e-01 1.805602686243207855e-01 1.561020652857225410e-01 1.345799047823111327e-01 1.157839807591085485e-01 9.945988384246166880e-02 8.534023167404033994e-02 7.316379606362792554e-02 6.268613226741757971e-02 5.368470566461149701e-02 4.596061302399762766e-02 3.933830101437010840e-02 3.366418710791175412e-02 2.880474854988469835e-02 2.464442118803612802e-02 2.108350616565620589e-02 1.803619224585431211e-02 1.542874621284042770e-02 1.319789079496096369e-02 1.128937058327689723e-02 9.656696122282999034e-03 8.260051315571351194e-03 7.065347374350268266e-03 6.043406408312324354e-03 5.169258599258668221e-03 4.421538214946501601e-03 3.781965222547566726e-03 3.234900781266434981e-03 2.766966341573789262e-03 2.366717409487423089e-03 2.024364230732238288e-03 1.731532709236595921e-03 1.481059803491671482e-03 1.266818453200735904e-03 1.083567789438750605e-03 9.268249865364863206e-04 7.927556348702579497e-04 6.780799615280963446e-04 5.799926102043281330e-04 4.960940213081868611e-04 4.243317357577885843e-04 3.629501878885095056e-04 3.104477600717433822e-04
1.726247387581058002e-01 2.004958896092324805e-01 2.323219967240613693e-01 2.683548573413309102e-01 3.086791652391586149e-01 3.530994653539255013e-01 4.009945144452790045e-01 4.511527943808083529e-01 5.016269662369869931e-01 5.496766463793014701e-01 5.918927454784869147e-01 6.245820741453498304e-01 6.444070595149836711e-01 6.491310640078449268e-01 6.381968398411830279e-01 6.128798901931776788e-01 5.759427934167157259e-01 5.309540688642067074e-01 4.815573788011722756e-01 4.309247534159115212e-01 3.814819236824218973e-01 3.348681596039247976e-01 2.920391437256723011e-01 2.534265836651549142e-01 2.190981072959425346e-01 1.888905336639989108e-01 1.625093876437695706e-01 1.395975912418036813e-01 1.197798581444497606e-01 1.026895397622478029e-01 8.798354402522105822e-02 7.534953096441794618e-02 6.450832860723297590e-02 5.521353789080749030e-02 4.724959702166437597e-02 4.042909923621943596e-02 3.458984368861257874e-02 2.959189737562111649e-02 2.531481935654995852e-02 2.165512087873675690e-02 1.852398870048111226e-02 1.584527227638601182e-02 1.355372101741042848e-02 1.159345077271420332e-02 9.916615992716688519e-03 8.482263852549460151e-03 7.255347795353205703e-03 6.205879803436930783e-03 5.308202813348924382e-03 4.540366824541087858e-03 3.883594283527031475e-03 3.321822193536844419e-03 2.841310078884694452e-03 2.430304420510778860e-03 2.078751483160582066e-03 1.778051590001870604e-03 1.520848884083229793e-03 1.300851465181123443e-03 1.112677521789027851e-03 9.517237065005033046e-04 8.140525425388093475e-04 6.962961118452162508e-04 5.955736716228876874e-04 5.094211858345757283e-04 4.357310489229317520e-04
2.134943520838745723e-01 2.479641119549162998e-01 2.873251801697890295e-01 3.318889679939214798e-01 3.817602208039892475e-01 4.366972087502090649e-01 4.959316067127881311e-01 5.579650646836238348e-01 6.203892032800334411e-01 6.798148418276783733e-01 7.320257751477210473e-01 7.724544361495963019e-01 7.969730679344251278e-01 8.028154998228114181e-01 7.892925533390374726e-01 7.579817122584037170e-01 7.122996066640232549e-01 6.566596174682870490e-01 5.955680588888808691e-01 5.329479522419463544e-01 4.717993302362893937e-01 4.141495667567079986e-01 3.611806061019413039e-01 3.134263644345791078e-01 2.709704808040095947e-01 2.336111404975501626e-01 2.009841501986033008e-01 1.726478922375138947e-01 1.481382297301054030e-01 1.270017085329429307e-01 1.088140081244618196e-01 9.318884076988578902e-02 7.978093938965157006e-02 6.828556893444043263e-02 5.843613247403529193e-02 5.000085392665679085e-02 4.277913073241990105e-02 3.659790017694716097e-02 3.130820643395865188e-02 2.678205936509664084e-02 2.290961883024154530e-02 1.959670533074602330e-02 1.676261993359140154e-02 1.433824768653380911e-02 1.226441541033309636e-02 1.049047453124376215e-02 8.973081076650528745e-03 7.675147242955391268e-03 6.564941551939146649e-03 5.615317250598891342e-03 4.803051122817761191e-03 4.108277191606655478e-03 3.514001867431568085e-03 3.005688937496865578e-03 2.570904403584057824e-03 2.199012580178793218e-03 1.880916081094352642e-03 1.608833372981205868e-03 1.376108478434903692e-03 1.177048188712451465e-03 1.006782813297048751e-03 8.611470657471753231e-04 7.365781756201042821e-04 6.300287362633006857e-04 5.388921578788498758e-04
2.435248010326769852e-01 2.828431311538494031e-01 3.277407886885777000e-01 3.785729884971738568e-01 4.354592096045630800e-01 4.981237200628153561e-01 5.656901209410005738e-01 6.364493019791096495e-01 7.076541173896579995e-01 7.754386590522384104e-01 8.349936637836919973e-01 8.811090833739549932e-01 9.090765441930034330e-01 9.157407816741303108e-01 9.003156764210282770e-01 8.646006035401704315e-01 8.124927816374405420e-01 7.490263846761348043e-01 6.793415920686880494e-01 6.079132434356117054e-01 5.381633607712695833e-01 4.724044915369657316e-01 4.119848341621791254e-01 3.575134062906727417e-01 3.090856117711293649e-01 2.664712483182341551e-01 2.292548946147666133e-01 1.969328143600444225e-01 1.689755844509842619e-01 1.448659671762388967e-01 1.241199564270775435e-01 1.062969286327379997e-01 9.100305090708966926e-02 7.789072369291391573e-02 6.665585011948170491e-02 5.703405211941781766e-02 4.879651006351047593e-02 4.174581796572969516e-02 3.571206764066725547e-02 3.054926565723948065e-02 2.613212158969537013e-02 2.235320850404070789e-02 1.912047622932202748e-02 1.635508799618554457e-02 1.398954723359659667e-02 1.196608106033574502e-02 1.023524867291534905e-02 8.754745439368393639e-03 7.488376482198695616e-03 6.405176543734620101e-03 5.478655794015811244e-03 4.686153876707926935e-03 4.008286857436559915e-03 3.428473837015045406e-03 2.932531831619020982e-03 2.508329123601401797e-03 2.145488674228313453e-03 1.835134387517931573e-03 1.569674045890375987e-03 1.342613624970563461e-03 1.148398455969276135e-03 9.822773567497767883e-04 8.401864120153764966e-04 7.186495621350808037e-04 6.146935703196482019e-04
2.611914318172206539e-01 3.033621302325872349e-01 3.515169112117999539e-01 4.060367588582198817e-01 4.670498198635187337e-01 5.342603591650983974e-01 6.067283990249953129e-01 6.826208409084719708e-01 7.589912459370196096e-01 8.316932517156744309e-01 8.955687046129849893e-01 9.450295908165896597e-01 9.750259653322148612e-01 9.821736633173245856e-01 9.656295359434213799e-01 9.273234949009900863e-01 8.714354845055950483e-01 8.033648854359782820e-01 7.286247740393455574e-01 6.520146194567351117e-01 5.772046960118615289e-01 5.066753161000203676e-01 4.418724838927625131e-01 3.834493985291567153e-01 3.315083849787035519e-01 2.858025408139952539e-01 2.458863077666660069e-01 2.112194057294102811e-01 1.812340043303518888e-01 1.553753425848036218e-01 1.331243019142404338e-01 1.140082934864293795e-01 9.760491360782894144e-02 8.354134593421480570e-02 7.149143273241134744e-02 6.117161649342575669e-02 5.233647775144478764e-02 4.477428960258920260e-02 3.830281778555972433e-02 3.276547770142043681e-02 2.802788966663962225e-02 2.397483340555461861e-02 2.050758092065385618e-02 1.754157618897770818e-02 1.500442606635138398e-02 1.283416650844788898e-02 1.097777000349687941e-02 9.389862908448001408e-03 8.031624569973182595e-03 6.869843340003946482e-03 5.876107670366962667e-03 5.026113297630513573e-03 4.299070070023472585e-03 3.677194218578503336e-03 3.145273847682440380e-03 2.690297138049498396e-03 2.301134243382995433e-03 1.968265146795088964e-03 1.683546849412778136e-03 1.440014214553510903e-03 1.231709607150247281e-03 1.053537168137066342e-03 9.011381634112206485e-04 7.707843608244792886e-04 6.592868286096445788e-04
2.655973049485135795e-01 3.084793542140342182e-01 3.574464277488774155e-01 4.128859362363759833e-01 4.749281879937256035e-01 5.432724593905287058e-01 6.169629167986383500e-01 6.941355403030673443e-01 7.717941894106806755e-01 8.457225593607123892e-01 9.106754868892213972e-01 9.609706975117330296e-01 9.914730619045724058e-01 9.987413298880319923e-01 9.819181300890870157e-01 9.429659286583885747e-01 8.861351787494906596e-01 8.169163397801756377e-01 7.409154846970398278e-01 6.630130418517121704e-01 5.869411971050306764e-01 5.152221016739690906e-01 4.493261514602467921e-01 3.899175640062398362e-01 3.371003903366667775e-01 2.906235631831701194e-01 2.500340084366485249e-01 2.147823323462454692e-01 1.842911261685387658e-01 1.579962710065248854e-01 1.353698915985779017e-01 1.159314273102369230e-01 9.925134918710873388e-02 8.495055208176247041e-02 7.269737651242703935e-02 6.220348181776282764e-02 5.321930870614840353e-02 4.552955878642224452e-02 3.894892380274447841e-02 3.331817782957658541e-02 2.850067441746370958e-02 2.437924971275827815e-02 2.085351033777713137e-02 1.783747394746784329e-02 1.525752624347538090e-02 1.305065794918427828e-02 1.116294706525351038e-02 9.548254569334512637e-03 8.167104967041644362e-03 6.985726384012434960e-03 5.975228015629939146e-03 5.110895625208398789e-03 4.371588365050534976e-03 3.739222483033664227e-03 3.198329483694879911e-03 2.735678059595275831e-03 2.339950622097570002e-03 2.001466567167842128e-03 1.711945536833318557e-03 1.464304903924290493e-03 1.252486537794343701e-03 1.071308620552709895e-03 9.163388933667674383e-04 7.837862348972621978e-04 6.704079213031417751e-04
2.565187330894995732e-01 2.979350002914775142e-01 3.452282951865190963e-01 3.987727860956964410e-01 4.586943271742109363e-01 5.247024740416326161e-01 5.958740651041939396e-01 6.704087958477403797e-01 7.454129390049485382e-01 8.168143103503022751e-01 8.795470353050870438e-01 9.281230692820027217e-01 9.575828104936170426e-01 9.646026365992826923e-01 9.483544826514350712e-01 9.107337343385456530e-01 8.558455570282273994e-01 7.889927368093747617e-01 7.155897214307965770e-01 6.403501178243727887e-01 5.668785393308236609e-01 4.976109257085122861e-01 4.339674122028705505e-01 3.765895122603512002e-01 3.255777202630139033e-01 2.806895508527642025e-01 2.414874167713849662e-01 2.074407034896197932e-01 1.779917390861885662e-01 1.525956872164632994e-01 1.307427163015135452e-01 1.119686920943879782e-01 9.585876767776724261e-02 8.204679636900516493e-02 7.021245537680856352e-02 6.007726001866398741e-02 5.140018136797952497e-02 4.397328030222653894e-02 3.761758271988589059e-02 3.217930531091207913e-02 2.752647243608643407e-02 2.354592510342526021e-02 2.014070155324935996e-02 1.722775846467418728e-02 1.473599780244306406e-02 1.260456405518919562e-02 1.078137837008200269e-02 9.221878835767990598e-03 7.887939298030917715e-03 6.746942263153372921e-03 5.770984463819781030e-03 4.936196438383557220e-03 4.222159969616196863e-03 3.611409439088649441e-03 3.089005091069149753e-03 2.642167886922483760e-03 2.259967092620961127e-03 1.933053003796144070e-03 1.653428299326437957e-03 1.414252448398206326e-03 1.209674397671092663e-03 1.034689452685948717e-03 8.850168568263279585e-04 7.569950757889263486e-04 6.474922276006675340e-04
2.344166377199624895e-01 2.722644080853800497e-01 3.154828313267200590e-01 3.644138367787747024e-01 4.191724347862079703e-01 4.794932061561015813e-01 5.445325304858563698e-01 6.126452205955834618e-01 6.811868777378126127e-01 7.464361840858697583e-01 8.037637495303048274e-01 8.481543888473416226e-01 8.750758280722789051e-01 8.814908138834508522e-01 8.666426288338160422e-01 8.322633489200190748e-01 7.821044313988853025e-01 7.210117651867345989e-01 6.539332798990753481e-01 5.851764499850319323e-01 5.180353090983466080e-01 4.547359122369001860e-01 3.965760333501122670e-01 3.441419119822003991e-01 2.975253837463707751e-01 2.565048562401652799e-01 2.206804454763798551e-01 1.895672555864922892e-01 1.626556646214042390e-01 1.394477802733021798e-01 1.194776989292338915e-01 1.023212769474830669e-01 8.759941133484822062e-02 7.497750323679543138e-02 6.416282942482730289e-02 5.490089993579352207e-02 4.697145331009450198e-02 4.018446681774663631e-02 3.437638707373289609e-02 2.940668100257713691e-02 2.515474421319267850e-02 2.151716768702904847e-02 1.840534405643844476e-02 1.574338515593525639e-02 1.346631887930083149e-02 1.151853313072633694e-02 9.852436260939912913e-03 8.427305889536629638e-03 7.208300877341496278e-03 6.165614110012418263e-03 5.273746513751787802e-03 4.510885260794598658e-03 3.858371402637192013e-03 3.300244188583008505e-03 2.822851097957171807e-03 2.414514156078919737e-03 2.065244439770120861e-03 1.766497831276381617e-03 1.510966072422899797e-03 1.292398024299703683e-03 1.105446770388661447e-03 9.455388293155299849e-04 8.087622818187448605e-04 6.917710776900456819e-04 5.917031832953891304e-04
2.004131480318335767e-01 2.327708803101228852e-01 2.697202211888889423e-01 3.115535011744332006e-01 3.583690476954506376e-01 4.099399421487302519e-01 4.655449361524454099e-01 5.237774864465692959e-01 5.823767796230321370e-01 6.381612965382922331e-01 6.871731669049567781e-01 7.251246871349368295e-01 7.481410158268566590e-01 7.536254708275822445e-01 7.409311009343009236e-01 7.115387344981667361e-01 6.686556581941358601e-01 6.164248367118239091e-01 5.590764738461876382e-01 5.002932199534997348e-01 4.428912900460153512e-01 3.887738369637227520e-01 3.390503850354694149e-01 2.942221363674715207e-01 2.543676052858584447e-01 2.192973426483316446e-01 1.886694699538486730e-01 1.620694282853319679e-01 1.390615193061859600e-01 1.192200728687611566e-01 1.021467673749860833e-01 8.747898367256491670e-02 7.489260985103436685e-02 6.410158255577409758e-02 5.485563975634203532e-02 4.693720673127838722e-02 4.015797222018031853e-02 3.435547738956218344e-02 2.938989321925994380e-02 2.514107176955094128e-02 2.150590301411946931e-02 1.839597801090340351e-02 1.573554240363420412e-02 1.345971604433576774e-02 1.151295140673952964e-02 9.847703251317695139e-03 8.423283372901163232e-03 7.204876407991498040e-03 6.162695126249626357e-03 5.271256107739374919e-03 4.508759066860795750e-03 3.856555252730074074e-03 3.298692305288835648e-03 2.821524673081514303e-03 2.413380212553648419e-03 2.064274906823280152e-03 1.765668783817401144e-03 1.510257099500058025e-03 1.291791700831913152e-03 1.104928212772367680e-03 9.450953199826937334e-04 8.083829510251635273e-04 6.914466331623380637e-04 5.914256801296568274e-04 5.058732128320578584e-04
1.562346301351414946e-01 1.814595137525948643e-01 2.102638445194282835e-01 2.428755124168018309e-01 2.793711698480392247e-01 3.195739195167723312e-01 3.629215030318883040e-01 4.083174316242746404e-01 4.539992593162939793e-01 4.974867922107867324e-01 5.356946219573214263e-01 5.652802144417797825e-01 5.832228875426471726e-01 5.874983645108303731e-01 5.776023062703776745e-01 5.546891114822964930e-01 5.212590614520803411e-01 4.805418572362799012e-01 4.358352082506284919e-01 3.900099716318941589e-01 3.452615637743685628e-01 3.030736117901760562e-01 2.643110595457534573e-01 2.293646255466312012e-01 1.982955166388848944e-01 1.709560453231308841e-01 1.470796958458567005e-01 1.263432935066252372e-01 1.084071841004254494e-01 9.293953102506487263e-02 7.962981758959439271e-02 6.819535940082313563e-02 5.838349087792010783e-02 4.997120767789067775e-02 4.276341483742048671e-02 3.659049920254306421e-02 3.130566032424473427e-02 2.678225134321970263e-02 2.291126676026780662e-02 1.959904371390309638e-02 1.676520146572161793e-02 1.434081969537831514e-02 1.226684312656536532e-02 1.049269361098408709e-02 8.975068364826536277e-03 7.676902889155091773e-03 6.566478173775633365e-03 5.616653457253015062e-03 4.804207723598625038e-03 4.109275047211243502e-03 3.514860736919173979e-03 3.006426920704398549e-03 2.571537732467418791e-03 2.199555608228092197e-03 1.881381379348910253e-03 1.609231877908335901e-03 1.376449659565546135e-03 1.177340217777948263e-03 1.007032725013939011e-03 8.613609054279891281e-04 7.367611317421928407e-04 6.301852578100791778e-04 5.390260571783824298e-04 4.610534453198870909e-04 3.943599263733853330e-04
1.041240389967924007e-01 1.209353999812383673e-01 1.401323171912574883e-01 1.618666700486192100e-01 1.861895442686094526e-01 2.129830449839408557e-01 2.418724498005329904e-01 2.721269934632318255e-01 3.025720772704145189e-01 3.315547526674355594e-01 3.570187202338435117e-01 3.767363166651230832e-01 3.886943799449822934e-01 3.915438117910455817e-01 3.849484906816851293e-01 3.696777764642829589e-01 3.473980051357367649e-01 3.202616413478933666e-01 2.904664745633506739e-01 2.599258145278705578e-01 2.301028171503298747e-01 2.019862596765025220e-01 1.761525920829462022e-01 1.528622123932708576e-01 1.321559124858336376e-01 1.139352646373323757e-01 9.802264691664978880e-02 8.420267650448404195e-02 7.224898766068263423e-02 6.194042476003386311e-02 5.307004103273664508e-02 4.544943880565708444e-02 3.891022672555399797e-02 3.330378145017386798e-02 2.850008010590250260e-02 2.438608241068016685e-02 2.086395182426847156e-02 1.784928335588035347e-02 1.526942926512838555e-02 1.306196705686230551e-02 1.117332623180852282e-02 9.557574194120186176e-03 8.175352999352304348e-03 6.992954364768317992e-03 5.981518742737924020e-03 5.116344149267947929e-03 4.376291151624845527e-03 3.743271534029366573e-03 3.201809431929253554e-03 2.738665012323210097e-03 2.342512003406005232e-03 2.003661503609369381e-03 1.713825512983592004e-03 1.465914526943542856e-03 1.253864318952308508e-03 1.072487723530125359e-03 9.173478242675954736e-04 7.846494637095786581e-04 6.711464330263896627e-04 5.740620784874438326e-04 4.910213871693339333e-04 4.199928933979738726e-04 3.592389865766702989e-04 3.072734058932263075e-04 2.628248827865883939e-04
4.672704302729133868e-02 5.427136416231504584e-02 6.288623528243694749e-02 7.263981429186779082e-02 8.355502658266156235e-02 9.557896527001520648e-02 1.085434687113321917e-01 1.221205963095186448e-01 1.357832313238167277e-01 1.487895911747282307e-01 1.602168842339011245e-01 1.690654170579836413e-01 1.744317565006772430e-01 1.757104768207604639e-01 1.727507390289390599e-01 1.658978035572753196e-01 1.558994607774753238e-01 1.437216577404854534e-01 1.303506816070151286e-01 1.166451554930721390e-01 1.032616900120022913e-01 9.064401206253941412e-02 7.905081121451973392e-02 6.859894453352267940e-02 5.930671791579972957e-02 5.112996061551607768e-02 4.398896243608433482e-02 3.778706748169195773e-02 3.242269112517770502e-02 2.779658684753829462e-02 2.381588454202390390e-02 2.039603825494711725e-02 1.746148013392596551e-02 1.494551348360315460e-02 1.278978881553740482e-02 1.094357780441101817e-02 9.362975005627270295e-03 8.010102560487781034e-03 6.852358832294387289e-03 5.861730898720410483e-03 5.014178287952923002e-03 4.289088138608808387e-03 3.668798051291483672e-03 3.138180987202004567e-03 2.684285841707260978e-03 2.296027271979320973e-03 1.963918677302058883e-03 1.679842731022116072e-03 1.436854433735079532e-03 1.229012234841429536e-03 1.051233319699313405e-03 8.991696652697696215e-04 7.691019216890051819e-04 6.578485797783205618e-04 5.626882374767920190e-04 4.812930855013960985e-04 4.116719987866058941e-04 3.521218501063719058e-04 3.011858602085470092e-04 2.576179689172970050e-04 2.203523576941588454e-04 1.884773793837201230e-04 1.612132581926226940e-04 1.378930148758198576e-04 1.179461508114379214e-04
-1.304229719993209996e-02 -1.514804308154587241e-02 -1.755259732269736847e-02 -2.027498393144808522e-02 -2.332160176715700889e-02 -2.667768363569372747e-02 -3.029629281737128074e-02 -3.408589562090252184e-02 -3.789936497068781968e-02 -4.152965697452329352e-02 -4.471920509511391473e-02 -4.718897821573778129e-02 -4.868681307437520978e-02 -4.904372524706238079e-02 -4.821761305562198563e-02 -4.630484444620679846e-02 -4.351414018604669171e-02 -4.011511221079275269e-02 -3.638304972004053478e-02 -3.255760874884375961e-02 -2.882206027283176070e-02 -2.530025587160290509e-02 -2.206440011950520572e-02 -1.914710977292764099e-02 -1.655349431288923381e-02 -1.427122494738010741e-02 -1.227805323082345641e-02 -1.054700089030402750e-02 -9.049713961767059250e-03 -7.758491086148519046e-03 -6.647410667414323758e-03 -5.692874519511937487e-03 -4.873790394234027608e-03 -4.171542131285686621e-03 -3.569843415068670034e-03 -3.054535123747217484e-03 -2.613362515312698912e-03 -2.235753247531670988e-03 -1.912607659747813868e-03 -1.636106878033885634e-03 -1.399540805668644545e-03 -1.197156049180506674e-03 -1.024022738257336640e-03 -8.759186640241682772e-04 -7.492289571302111371e-04 -6.408595134687577717e-04 -5.481624645263966653e-04 -4.688721290225852652e-04 -4.010500417684863652e-04 -3.430378168760370573e-04 -2.934167559882174588e-04 -2.509732533420187882e-04 -2.146691763450193306e-04 -1.836165127121559869e-04 -1.570556737303499583e-04 -1.343369289966691248e-04 -1.149045222897820306e-04 -9.828308238967675356e-05 -8.406599790538426392e-05 -7.190547265530714265e-05 -6.150401890559258555e-05 -5.260718072725279712e-05 -4.499730968830056019e-05 -3.848824075503141131e-05 -3.292073824513858083e-05
-7.214947656986187008e-02 -8.379838019616221712e-02 -9.710027994767415904e-02 -1.121604158908413029e-01 -1.290141862646638216e-01 -1.475798995304057892e-01 -1.675979035956935148e-01 -1.885618376704271681e-01 -2.096578005429534097e-01 -2.297404335221994720e-01 -2.473848886260287261e-01 -2.610475766607910364e-01 -2.693335403512477910e-01 -2.713079644918758304e-01 -2.667379442502947340e-01 -2.561565833249137003e-01 -2.407185168136795061e-01 -2.219152273699942501e-01 -2.012696040487292060e-01 -1.801074146361011930e-01 -1.594425069811051254e-01 -1.399600231644182458e-01 -1.220593960593526345e-01 -1.059210602829697700e-01 -9.157328128386471588e-02 -7.894785666819413572e-02 -6.792170890764746838e-02 -5.834559525458937745e-02 -5.006266269195763091e-02 -4.291966838790247513e-02 -3.677321508985061799e-02 -3.149275855811876912e-02 -2.696161730289634018e-02 -2.307680745558805119e-02 -1.974823375708027740e-02 -1.689756850072143129e-02 -1.445701893437073733e-02 -1.236809927545729111e-02 -1.058047055813385665e-02 -9.050879078503918165e-03 -7.742204844686498624e-03 -6.622620309654271911e-03 -5.664853624198054431e-03 -4.845547694423452297e-03 -4.144705204862961928e-03 -3.545209692954085726e-03 -3.032413253934352140e-03 -2.593782227823514166e-03 -2.218593101226689832e-03 -1.897671748455713068e-03 -1.623169985843213748e-03 -1.388374193907823120e-03 -1.187541463865518336e-03 -1.015759346584619487e-03 -8.688258270966825285e-04 -7.431466222961730095e-04 -6.356473105643505300e-04 -5.436981569569433303e-04 -4.650498032070726697e-04 -3.977782544792748910e-04 -3.402378202978303284e-04 -2.910208604437548364e-04 -2.489233523278216098e-04 -2.129154382852737053e-04 -1.821162327670732104e-04
-1.275936080482688029e-01 -1.481942515199788923e-01 -1.717181558347711801e-01 -1.983514340516334129e-01 -2.281566866113077241e-01 -2.609894451313485852e-01 -2.963905247516808172e-01 -3.334644456538132240e-01 -3.707718544685061346e-01 -4.062872278676463167e-01 -4.374907763308610864e-01 -4.616527210167000184e-01 -4.763061329842644964e-01 -4.797978270601930828e-01 -4.717159198974663625e-01 -4.530031851318436220e-01 -4.257015510645447698e-01 -3.924486481003408023e-01 -3.559376476717380777e-01 -3.185131197371031120e-01 -2.819680156969909257e-01 -2.475139832896170178e-01 -2.158574043752797544e-01 -1.873173707187737735e-01 -1.619438686920147419e-01 -1.396162849527898264e-01 -1.201169615685206554e-01 -1.031819684103809781e-01 -8.853391687720960079e-02 -7.590180284322728399e-02 -6.503203371552979117e-02 -5.569374696616822412e-02 -4.768059581363868343e-02 -4.081045719912568953e-02 -3.492400107998892833e-02 -2.988270788301785816e-02 -2.556668870178654962e-02 -2.187251365194202782e-02 -1.871116018497490444e-02 -1.600613576893640880e-02 -1.369179510853141962e-02 -1.171185239610601780e-02 -1.001807840250732752e-02 -8.569166994618465302e-03 -7.329753679818233440e-03 -6.269568644392080163e-03 -5.362707625303786592e-03 -4.587005321085346581e-03 -3.923497605729801135e-03 -3.355960386521689501e-03 -2.870514448831150423e-03 -2.455287011684346640e-03 -2.100121959094268347e-03 -1.796331811416378935e-03 -1.536485464831409235e-03 -1.314226566229325949e-03 -1.124118117787742356e-03 -9.615095331725312302e-04 -8.224229077514065480e-04 -7.034557297585991098e-04 -6.016976581145805142e-04 -5.146593345743171377e-04 -4.402114909347013428e-04 -3.765328630442841022e-04 -3.220656382781809739e-04
-1.765597785052896995e-01 -2.050662617380202835e-01 -2.376178558102572669e-01 -2.744720977646037952e-01 -3.157156120027115320e-01 -3.611484879961789352e-01 -4.101353210532819871e-01 -4.614369760729194470e-01 -5.130617238771872923e-01 -5.622067128527531432e-01 -6.053851423173396418e-01 -6.388196353710586806e-01 -6.590965380381672567e-01 -6.639282278232930823e-01 -6.527447542905787659e-01 -6.268506961478174100e-01 -5.890716056628833019e-01 -5.430573478029073753e-01 -4.925346433564434800e-01 -4.407478300209001776e-01 -3.901779341344696617e-01 -3.425015934187283784e-01 -2.986962755282258075e-01 -2.592035290027105976e-01 -2.240925233161771279e-01 -1.931963577491329076e-01 -1.662138445151849497e-01 -1.427797659063364255e-01 -1.225102808295258083e-01 -1.050303828157495567e-01 -8.998915889437661408e-02 -7.706714920042367911e-02 -6.597881794103330200e-02 -5.647214930274088024e-02 -4.832666768752767739e-02 -4.135069433076897505e-02 -3.537833096304836972e-02 -3.026645476064822662e-02 -2.589187929058636359e-02 -2.214875673881651699e-02 -1.894624933552787119e-02 -1.620647065769045478e-02 -1.386268270684990096e-02 -1.185772743390340299e-02 -1.014266863366278422e-02 -8.675619947660804729e-03 -7.420735920831352493e-03 -6.347344948400827046e-03 -5.429205105412700585e-03 -4.643866033576243314e-03 -3.972122138674314025e-03 -3.397544262451669943e-03 -2.906078710396731764e-03 -2.485704037977354806e-03 -2.126137331617776374e-03 -1.818582881921768264e-03 -1.555517152671973772e-03 -1.330504817635102350e-03 -1.138041385077320951e-03 -9.734185727193280001e-04 -8.326091476594407693e-04 -7.121684189990590838e-04 -6.091499764275909272e-04 -5.210336153666232824e-04 -4.456636866718960530e-04
-2.165619625949908311e-01 -2.515270039414625458e-01 -2.914536347831970242e-01 -3.366577409230606666e-01 -3.872455727799717362e-01 -4.429719271896504496e-01 -5.030574392919527904e-01 -5.659822299179843030e-01 -6.293033146951083623e-01 -6.895828152379732678e-01 -7.425439454896183289e-01 -7.835535089098909500e-01 -8.084244385979063585e-01 -8.143508179317232587e-01 -8.006335659200982668e-01 -7.688728325389266871e-01 -7.225343399913390918e-01 -6.660948832029980338e-01 -6.041255257244199095e-01 -5.406056571143122991e-01 -4.785784162891226212e-01 -4.201003076159229299e-01 -3.663702582537433639e-01 -3.179298559818531378e-01 -2.748639416239475608e-01 -2.369678006766569589e-01 -2.038720068828625276e-01 -1.751285971544374043e-01 -1.502667656196154666e-01 -1.288265426431788874e-01 -1.103775108205338612e-01 -9.452783201098491350e-02 -8.092727813758376909e-02 -6.926673554131416999e-02 -5.927577667284721075e-02 -5.071929515741094990e-02 -4.339380606134678880e-02 -3.712376000495554856e-02 -3.175806087836699487e-02 -2.716687950678092420e-02 -2.323879750332282293e-02 -1.987828214375805119e-02 -1.700347496605582320e-02 -1.454426793430560819e-02 -1.244063763475359956e-02 -1.064120774561000578e-02 -9.102011502955285188e-03 -7.785428204147307185e-03 -6.659270434708282511e-03 -5.696001381364197182e-03 -4.872064143377649766e-03 -4.167307297895372735e-03 -3.564493081645892479e-03 -3.048876417108452221e-03 -2.607844647176128013e-03 -2.230609266644686950e-03 -1.907942172813284227e-03 -1.631950022753996671e-03 -1.395881202123747285e-03 -1.193960698858697244e-03 -1.021248851908074457e-03 -8.735205255821462981e-04 -7.471617574888339032e-04 -6.390813540716974196e-04 -5.466352725408145288e-04
-2.455692389156875488e-01 -2.852176540354127710e-01 -3.304922361032202049e-01 -3.817511820769903252e-01 -4.391149740312094707e-01 -5.023055651948268308e-01 -5.704391990981013683e-01 -6.417924171692833690e-01 -7.135950107997944825e-01 -7.819486168216098765e-01 -8.420035973554438335e-01 -8.885061648271606050e-01 -9.167084178979535425e-01 -9.234286029438049104e-01 -9.078740009437796799e-01 -8.718590931069646333e-01 -8.193138159444527391e-01 -7.553146062852383880e-01 -6.850447963437366061e-01 -6.130167928859890925e-01 -5.426813464439544932e-01 -4.763704187628867714e-01 -4.154435266592688136e-01 -3.605148005979684211e-01 -3.116804453614608894e-01 -2.687083260716487398e-01 -2.311795338688733270e-01 -1.985861034886187704e-01 -1.703941672182855971e-01 -1.460821450357347173e-01 -1.251619675071855009e-01 -1.071893119416367085e-01 -9.176703914958093955e-02 -7.854463140817587175e-02 -6.721543889454965892e-02 -5.751286403623318694e-02 -4.920616621889795095e-02 -4.209628219501757029e-02 -3.601187736705080411e-02 -3.080573266077655734e-02 -2.635150581304698814e-02 -2.254086801994505465e-02 -1.928099633149915268e-02 -1.649239212840362609e-02 -1.410699219283379803e-02 -1.206653862903997974e-02 -1.032117556841103019e-02 -8.828243223398847539e-03 -7.551242853498586587e-03 -6.458949241701528871e-03 -5.524650170792894457e-03 -4.725495046356898050e-03 -4.041937202134786127e-03 -3.457256539078986876e-03 -2.957151004468244228e-03 -2.529387032535536459e-03 -2.163500467296461133e-03 -1.850540696223851051e-03 -1.582851763600393123e-03 -1.353885126458281114e-03 -1.158039483487698692e-03 -9.905237654574189018e-04 -8.472399397145305390e-04 -7.246827644340152587e-04 -6.198540419277776339e-04
-2.621089004233798647e-01 -3.044277288582755703e-01 -3.527516597191574510e-01 -4.074630153652087916e-01 -4.686903926198906500e-01 -5.361370176130384468e-01 -6.088596108135972962e-01 -6.850186346916992131e-01 -7.616573006220913600e-01 -8.346146815768866745e-01 -8.987145052444395210e-01 -9.483491291928426437e-01 -9.784508698444287500e-01 -9.856236750409888003e-01 -9.690214342849725604e-01 -9.305808383306968246e-01 -8.744965140874786380e-01 -8.061868082553838022e-01 -7.311841625736477113e-01 -6.543049049379489057e-01 -5.792322019841446012e-01 -5.084550785248569404e-01 -4.434246180078697530e-01 -3.847963140185106101e-01 -3.326728509559387925e-01 -2.868064591161119670e-01 -2.467500151497557803e-01 -2.119613411459746188e-01 -1.818706121554431177e-01 -1.559211185239337827e-01 -1.335919182019318641e-01 -1.144087623279524124e-01 -9.794776346097701369e-02 -8.383479569126719988e-02 -7.174255561452499985e-02 -6.138648968941942674e-02 -5.252031638259676422e-02 -4.493156507210844391e-02 -3.843736137529846220e-02 -3.288057066962277869e-02 -2.812634124557208959e-02 -2.405904810139841699e-02 -2.057961644475993224e-02 -1.760319323875596947e-02 -1.505713104895184049e-02 -1.287924817431953736e-02 -1.101633083711141096e-02 -9.422846013501266424e-03 -8.059836687607133468e-03 -6.893974551161348961e-03 -5.896748256761641729e-03 -5.043768169114974317e-03 -4.314171108359543885e-03 -3.690110837744850405e-03 -3.156322027911574561e-03 -2.699747153879756330e-03 -2.309217274331496449e-03 -1.975178932091252882e-03 -1.689460524951780663e-03 -1.445072450289208634e-03 -1.236036146074601669e-03 -1.057237853379544264e-03 -9.043035274853391181e-04 -7.734918403472755555e-04 -6.616026586638513920e-04
-2.653412241555100914e-01 -3.081819278615053337e-01 -3.571017888426507580e-01 -4.124878442527547540e-01 -4.744702767697215329e-01 -5.427486527116744952e-01 -6.163680600359984219e-01 -6.934662760586609576e-01 -7.710500490734958356e-01 -8.449071395517500083e-01 -9.097974414553768874e-01 -9.600441589750575710e-01 -9.905171139216538689e-01 -9.977783740635642884e-01 -9.809713946790026284e-01 -9.420567497688175918e-01 -8.852807943297147375e-01 -8.161286940465376505e-01 -7.402011166619176796e-01 -6.623737849678293932e-01 -5.863752863657246683e-01 -5.147253402915628051e-01 -4.488929249363350915e-01 -3.895416174241912444e-01 -3.367753684570361505e-01 -2.903433528378886463e-01 -2.497929332978374717e-01 -2.145752457946668301e-01 -1.841134383047937084e-01 -1.578439358373905643e-01 -1.352393720920035403e-01 -1.158196497760281690e-01 -9.915565407374367368e-02 -8.486864535930005449e-02 -7.262728392684833501e-02 -6.214350712429009271e-02 -5.316799627743527823e-02 -4.548566057924206818e-02 -3.891137044241962939e-02 -3.328605346219385558e-02 -2.847319493943446453e-02 -2.435574398629586704e-02 -2.083340402131718047e-02 -1.782027560099165228e-02 -1.524281540361780742e-02 -1.303807490419633085e-02 -1.115218409332772130e-02 -9.539048434496703865e-03 -8.159230494381207802e-03 -6.978990960426452797e-03 -5.969466883645125482e-03 -5.105967856062113876e-03 -4.367373413338490953e-03 -3.735617239151926231e-03 -3.195245752289435810e-03 -2.733040402533810920e-03 -2.337694513320367085e-03 -1.999536814357324305e-03 -1.710294931339651891e-03 -1.462893065949998767e-03 -1.251278928606114945e-03 -1.070275697567456578e-03 -9.154553874497220684e-04 -7.830305321968277204e-04 -6.697615345028073031e-04
-2.551021041865106365e-01 -2.962896493748344295e-01 -3.433217662745733367e-01 -3.965705568561208039e-01 -4.561611802430456941e-01 -5.218047960387638406e-01 -5.925833408245226863e-01 -6.667064522973199514e-01 -7.412963838460395749e-01 -8.123034399492172764e-01 -8.746897224034334561e-01 -9.229974944374669255e-01 -9.522945437459507945e-01 -9.592756027470253910e-01 -9.431171794953554510e-01 -9.057041923809182604e-01 -8.511191359283778457e-01 -7.846355115036401928e-01 -7.116378654791807312e-01 -6.368137738154310279e-01 -5.637479433169253484e-01 -4.948628612248325842e-01 -4.315708200644421400e-01 -3.745097905136965388e-01 -3.237797119727853223e-01 -2.791394382129739338e-01 -2.401537985588424740e-01 -2.062951088085590856e-01 -1.770087767931587119e-01 -1.517529750356461371e-01 -1.300206875103321058e-01 -1.113503431592424153e-01 -9.532938606395016667e-02 -8.159369159285834172e-02 -6.982470594253271934e-02 -5.974548236667812096e-02 -5.111632302489566709e-02 -4.373043714186509306e-02 -3.740983900347288199e-02 -3.200159457052088874e-02 -2.737445704141861294e-02 -2.341589234656813248e-02 -2.002947419919544336e-02 -1.713261788651510367e-02 -1.465461801333409718e-02 -1.253495514384342195e-02 -1.072183803152984907e-02 -9.170950858924860685e-03 -7.844378024123041179e-03 -6.709682164050021630e-03 -5.739114107640784328e-03 -4.908936212741457292e-03 -4.198843022062450671e-03 -3.591465371338419064e-03 -3.071946009883208279e-03 -2.627576471511673412e-03 -2.247486387353740591e-03 -1.922377686936412771e-03 -1.644297214474913600e-03 -1.406442216099012751e-03 -1.202993951006213957e-03 -1.028975363244452428e-03 -8.801293367457762315e-04 -7.528145580900152609e-04 -6.439164411735616780e-04
-2.319113833287848314e-01 -2.693546675031773807e-01 -3.121112073830876743e-01 -3.605192780406421549e-01 -4.146926606834700491e-01 -4.743687727031422052e-01 -5.387130096258717638e-01 -6.060977666944459274e-01 -6.739069063447242769e-01 -7.384588811687066157e-01 -7.951737762137105481e-01 -8.390900044771725241e-01 -8.657237292527810713e-01 -8.720701569124109653e-01 -8.573806571897154560e-01 -8.233687950616495055e-01 -7.737459352606449459e-01 -7.133061777830679295e-01 -6.469445727964613368e-01 -5.789225599659707511e-01 -5.124989689924276393e-01 -4.498760646081724768e-01 -3.923377512100320041e-01 -3.404640030907178927e-01 -2.943456743990852109e-01 -2.537635409320695423e-01 -2.183219923373274918e-01 -1.875413149190516826e-01 -1.609173331530999451e-01 -1.379574757997476531e-01 -1.182008184449747368e-01 -1.012277503493846098e-01 -8.666322006427221170e-02 -7.417620465555771481e-02 -6.347710928256095064e-02 -5.431416376390089257e-02 -4.646946061533668154e-02 -3.975500791529212180e-02 -3.400900020432401361e-02 -2.909240631018232201e-02 -2.488591076343415337e-02 -2.128720969702480384e-02 -1.820864270679443259e-02 -1.557513265825621017e-02 -1.332240181422600020e-02 -1.139543241574999394e-02 -9.747141434401173851e-03 -8.337241697460039819e-03 -7.131264419513520282e-03 -6.099721040417810380e-03 -5.217384999739638554e-03 -4.462676587478481283e-03 -3.817136266798418481e-03 -3.264973862526701978e-03 -2.792682761026897640e-03 -2.388709792314844520e-03 -2.043172786700127568e-03 -1.747618939010646627e-03 -1.494818095791735843e-03 -1.278585925222529502e-03 -1.093632654280410647e-03 -9.354336792408089437e-04 -8.001188882539682617e-04 -6.843779909751724830e-04 -5.853795408583901050e-04
-1.969464605764679466e-01 -2.287444783566076056e-01 -2.650546804474928630e-01 -3.061643407086482860e-01 -3.521700857299421838e-01 -4.028489220791557912e-01 -4.574920773159965592e-01 -5.147173381504163148e-01 -5.723029980570905062e-01 -6.271225708711629654e-01 -6.752866483767666628e-01 -7.125816944163785305e-01 -7.351998934509957895e-01 -7.405894799686041363e-01 -7.281146935372612150e-01 -6.992307475765715541e-01 -6.570894500636559332e-01 -6.057621019082907177e-01 -5.494057340893090391e-01 -4.916392955645579876e-01 -4.352302872906005371e-01 -3.820489419315742929e-01 -3.331855915921138056e-01 -2.891327687324000695e-01 -2.499676295609333521e-01 -2.155040019707367693e-01 -1.854059211741268809e-01 -1.592659991717600421e-01 -1.366560742082112978e-01 -1.171578392523505846e-01 -1.003798627554909062e-01 -8.596579804435630634e-02 -7.359713960060480786e-02 -6.299277230905370173e-02 -5.390676309796450100e-02 -4.612530078916234760e-02 -3.946333147482109643e-02 -3.376120648638483712e-02 -2.888151552479071432e-02 -2.470618893389933332e-02 -2.113390025418319940e-02 -1.807776981535402089e-02 -1.546335363762874927e-02 -1.322689385067274924e-02 -1.131380377292441446e-02 -9.677360588369833191e-03 -8.277579904398245716e-03 -7.080248583388509299e-03 -6.056094645716187698e-03 -5.180075476118255196e-03 -4.430767883897740976e-03 -3.789845698756897415e-03 -3.241632499851122666e-03 -2.772718772444582661e-03 -2.371634274275394565e-03 -2.028567689037480935e-03 -1.735126766573012345e-03 -1.484133118151378548e-03 -1.269446669439521207e-03 -1.085815490818171870e-03 -9.287473402114843676e-04 -7.943997814428700429e-04 -6.794861934767245292e-04 -5.811953733547693636e-04 -4.971227673739991035e-04
-1.519825142489917291e-01 -1.765208719133752047e-01 -2.045412577101490270e-01 -2.362653593168716759e-01 -2.717677429482824314e-01 -3.108763257835455707e-01 -3.530441519789725424e-01 -3.972045750437608325e-01 -4.416431161157166607e-01 -4.839470827975830280e-01 -5.211150398878441337e-01 -5.498954244123547275e-01 -5.673497657953040507e-01 -5.715088804466209593e-01 -5.618821554930207851e-01 -5.395925712289096898e-01 -5.070723607565770230e-01 -4.674633248817894327e-01 -4.239734218391084108e-01 -3.793953748891725208e-01 -3.358648494932132689e-01 -2.948250940431754730e-01 -2.571175119039315060e-01 -2.231221877006555054e-01 -1.928986624605049938e-01 -1.663032681794013590e-01 -1.430767426549074406e-01 -1.229047067799609316e-01 -1.054567504527286759e-01 -9.041006840860683902e-02 -7.746259504686466013e-02 -6.633933957462258280e-02 -5.679451301279413167e-02 -4.861118035338873183e-02 -4.159955638031067465e-02 -3.559464416831216449e-02 -3.045363862152757062e-02 -2.605333972929099740e-02 -2.228770870992467096e-02 -1.906563185087922774e-02 -1.630891607351866654e-02 -1.395051680801985029e-02 -1.193298603939936704e-02 -1.020712216531179974e-02 -8.730800939990261342e-03 -7.467966620011884209e-03 -6.387763466705790628e-03 -5.463789387539884010e-03 -4.673455354778683832e-03 -3.997436118199847524e-03 -3.419199517865944074e-03 -2.924603347665452428e-03 -2.501550198752261998e-03 -2.139692021415575806e-03 -1.830177291982901504e-03 -1.565434670934223857e-03 -1.338987904390899876e-03 -1.145297468746659091e-03 -9.796251019779927006e-04 -8.379179185145847926e-04 -7.167092795384348786e-04 -6.130339979156897764e-04 -5.243558060388347477e-04 -4.485053138492073950e-04 -3.836269403104193478e-04
-9.930237572116042133e-02 -1.153352544007219954e-01 -1.336432215507098453e-01 -1.543711235250512237e-01 -1.775676804170327194e-01 -2.031204567072511791e-01 -2.306720822405856075e-01 -2.595256312482083771e-01 -2.885608970735784595e-01 -3.162014741142758489e-01 -3.404862838373099443e-01 -3.592908191588551903e-01 -3.706951413898682546e-01 -3.734126248307318430e-01 -3.671227127113643740e-01 -3.525591381962262516e-01 -3.313110743988068041e-01 -3.054313119680627242e-01 -2.770158675114330893e-01 -2.478894512982769693e-01 -2.194474649976210778e-01 -1.926328986289690126e-01 -1.679955085474152121e-01 -1.457836345467929950e-01 -1.260361795593169520e-01 -1.086592737461399977e-01 -9.348352030024173476e-02 -8.030351011674818906e-02 -6.890335975514361166e-02 -5.907215462549076507e-02 -5.061253102496878625e-02 -4.334481539593638966e-02 -3.710841406964178468e-02 -3.176158599266838689e-02 -2.718032924987363874e-02 -2.325683810620467543e-02 -1.989780653001294378e-02 -1.702273806544988069e-02 -1.456234906504319873e-02 -1.245710762697092508e-02 -1.065592393664567192e-02 -9.114992395143517445e-03 -7.796777603102845837e-03 -6.669132204452270576e-03 -5.704533048250484684e-03 -4.879422023237284071e-03 -4.173638598645099118e-03 -3.569932168209106853e-03 -3.053543506958931140e-03 -2.611845877746766988e-03 -2.234037493500585798e-03 -1.910878115816964712e-03 -1.634463536475470880e-03 -1.398032543994371475e-03 -1.195801727474236041e-03 -1.022824123078834319e-03 -8.748682743205537940e-04 -7.483147657871388114e-04 -6.400677105731200070e-04 -5.474790332229286611e-04 -4.682837003404818443e-04 -4.005443171649119747e-04 -3.426037364899411626e-04 -2.930445216600727318e-04 -2.506542726425331187e-04
-4.158062947416062832e-02 -4.829403570374554006e-02 -5.596008390209224193e-02 -6.463942521203185076e-02 -7.435246007345498731e-02 -8.505210864926726622e-02 -9.658873024963329779e-02 -1.086705029321859556e-01 -1.208283654324605466e-01 -1.324022334697014802e-01 -1.425709496520757291e-01 -1.504449245691966974e-01 -1.552202272107289782e-01 -1.563581120924965873e-01 -1.537243532991033057e-01 -1.476261850394264274e-01 -1.387290377014342435e-01 -1.278924710564051659e-01 -1.159941447705121198e-01 -1.037981151017943748e-01 -9.188867501752541467e-02 -8.066068031359184543e-02 -7.034432906064644331e-02 -6.104360794456737543e-02 -5.277480669053116052e-02 -4.549861942131629838e-02 -3.914411504574123735e-02 -3.362528313537106045e-02 -2.885172737003212709e-02 -2.473513202362840821e-02 -2.119285549832254992e-02 -1.814966354546409394e-02 -1.553831118941403910e-02 -1.329944756187149968e-02 -1.138114965847545311e-02 -9.738276259875725677e-03 -8.331757570395151649e-03 -7.127887515226207470e-03 -6.097655130096970959e-03 -5.216132774217634507e-03 -4.461927740366100105e-03 -3.816697422290286478e-03 -3.264724718342974178e-03 -2.792548648445179228e-03 -2.388644514089532760e-03 -2.043147887679940336e-03 -1.747617001798845715e-03 -1.494828554263466199e-03 -1.278602452600059638e-03 -1.093651535499568254e-03 -9.354527983244999593e-04 -8.001370997122698265e-04 -6.843947307972683561e-04 -5.853945868110880428e-04 -5.007149949190195428e-04 -4.282845256230017423e-04 -3.663313519846588808e-04 -3.133399254576736464e-04 -2.680139132466283821e-04 -2.292444934976854275e-04 -1.960832345776118105e-04 -1.677188961398219582e-04 -1.434575851785546393e-04 -1.227057820730830505e-04 -1.049558216626180585e-04
1.825217626162177822e-02 2.119908388105547908e-02 2.456416191656871431e-02 2.837403371089153650e-02 3.263765421322523813e-02 3.733435732265016904e-02 4.239845696655688417e-02 4.770185538412616277e-02 5.303865408404659365e-02 5.811910337295761453e-02 6.258274912489214525e-02 6.603909838858451620e-02 6.813525870693656894e-02 6.863474309883023372e-02 6.747863193996757325e-02 6.480178833860225640e-02 6.089630870800724627e-02 5.613950423012422503e-02 5.091663119201009224e-02 4.556307868401505978e-02 4.033532714816150111e-02 3.540670194473344995e-02 3.087825050407946859e-02 2.679561867965373628e-02 2.316595698694712616e-02 1.997201177183662024e-02 1.718264721951982127e-02 1.476010830993125349e-02 1.266471479796456648e-02 1.085769973324495277e-02 9.302786872979919644e-03 7.966951494248131899e-03 6.820675834485790366e-03 5.837907317692785092e-03 4.995853892868076969e-03 4.274700432086392908e-03 3.657296911256626565e-03 3.128847757866904788e-03 2.676618358706529723e-03 2.289666510657468665e-03 1.958601700207325200e-03 1.675372281995162306e-03 1.433079098571591941e-03 1.225813336526069891e-03 1.048516129959289195e-03 8.968574032211011843e-04 7.671315696281536716e-04 6.561678983305677375e-04 5.612535843859851881e-04 4.800677826952109810e-04 4.106250813267845194e-04 3.512270872783846234e-04 3.004209752716614714e-04 2.569640074283872661e-04 2.197931695521424282e-04 1.879991897826818119e-04 1.608043093897192077e-04 1.375432652555421212e-04 1.176470209087237206e-04 1.006288494243731511e-04 8.607242854953790951e-05 7.362165733087335895e-05 6.297194544331645395e-05 5.386276232566034771e-05 4.607126397304539436e-05
7.715831421061722373e-02 8.961592040457164177e-02 1.038412787774973256e-01 1.199469354835765306e-01 1.379707462159775189e-01 1.578253481591428697e-01 1.792330633771916093e-01 2.016523779631083924e-01 2.242128871903343867e-01 2.456897180594919683e-01 2.645591052775425056e-01 2.791702989613534247e-01 2.880314996292053786e-01 2.901429943408834755e-01 2.852557092972094477e-01 2.739397578881102580e-01 2.574299335164142444e-01 2.373212621293915303e-01 2.152423564043618731e-01 1.926110229877835422e-01 1.705114941515117888e-01 1.496764766378972933e-01 1.305331331736885869e-01 1.132744246996933851e-01 9.793057893851875306e-02 8.442865867725252160e-02 7.263704196861058004e-02 6.239612517632049660e-02 5.353816606647083393e-02 4.589928322047720499e-02 3.932612430929984665e-02 3.367908231230962862e-02 2.883337535330469589e-02 2.467887010811596268e-02 2.111921662880104217e-02 1.807064945941282141e-02 1.546066946732328230e-02 1.322673060780692883e-02 1.131499922983072136e-02 9.679218824897485238e-03 8.279692417599855692e-03 7.082382895115405322e-03 6.058125112935438920e-03 5.181940456169997940e-03 4.432443334464641199e-03 3.791329008001989229e-03 3.242932669607791109e-03 2.773850534238250006e-03 2.372614629354952154e-03 2.029413933366219693e-03 1.735855417657308818e-03 1.484759382720180409e-03 1.269984229453813632e-03 1.086276471462104118e-03 9.291423770276919332e-04 7.947381369033926137e-04 6.797758937054453445e-04 5.814433482354732906e-04 4.973349848864429008e-04 4.253932392086585078e-04 3.638581718532039205e-04 3.112244199058145739e-04 2.662043738414748405e-04 2.276966801221227607e-04 1.947592994259561940e-04
1.321471042643861948e-01 1.534829330916395451e-01 1.778463466179371066e-01 2.054300998110803189e-01 2.362990271647110452e-01 2.703035045817451243e-01 3.069679600448286250e-01 3.453649563041578108e-01 3.840037730746990174e-01 4.207866011752204871e-01 4.531037261100946401e-01 4.781279500698246698e-01 4.933043055999089543e-01 4.969206094898069304e-01 4.885502793077188821e-01 4.691697339185715299e-01 4.408937729290945406e-01 4.064541571652561247e-01 3.686401706008948786e-01 3.298800550224347816e-01 2.920307477741076463e-01 2.563471372664137826e-01 2.235608143585754992e-01 1.940022584010652196e-01 1.677232396541834536e-01 1.445988403877015438e-01 1.244036350027170057e-01 1.068642743653193533e-01 9.169347057010240887e-02 7.861054803297358451e-02 6.735286407670321163e-02 5.768131726809046927e-02 4.938219682595187260e-02 4.226688017576837181e-02 3.617035118484096534e-02 3.094914686341871876e-02 2.647909977035822066e-02 2.265308886785265957e-02 1.937891461566094639e-02 1.657735465500271427e-02 1.418042097445228189e-02 1.212981906689111940e-02 1.037559852280463442e-02 8.874979096667588718e-03 7.591334225714377673e-03 6.493313842412718265e-03 5.554089225475535713e-03 4.750704049355268695e-03 4.063517405897828366e-03 3.475726205164308448e-03 2.972955918125742315e-03 2.542910053999737630e-03 2.175070050463415432e-03 1.860438393488118890e-03 1.591318781776114317e-03 1.361128019899186109e-03 1.164235077203758587e-03 9.958233995803658211e-04 8.517731209460799790e-04 7.285603024143868850e-04 6.231707401237902020e-04 5.330262368699799315e-04 4.559215362020493153e-04 3.899703776137238270e-04 3.335593540502621262e-04
1.804267510968909360e-01 2.095575769192935534e-01 2.428221086897758840e-01 2.804835239693734272e-01 3.226303443879162680e-01 3.690582810215344289e-01 4.191180126877365741e-01 4.715432650269004156e-01 5.242986864562568794e-01 5.745200379363065712e-01 6.186441516597966928e-01 6.528109194668447746e-01 6.735319222994614607e-01 6.784694346684645438e-01 6.670410232116317228e-01 6.405798392264441254e-01 6.019733195915777380e-01 5.549512677964612006e-01 5.033220264308756464e-01 4.504009899473977452e-01 3.987235235655324783e-01 3.500029863494535376e-01 3.052382542306198987e-01 2.648805464456712722e-01 2.290005474028773691e-01 1.974277009606939803e-01 1.698542227855147080e-01 1.459068962531753222e-01 1.251934734692523865e-01 1.073307346573312004e-01 9.196008122975651844e-02 7.875505658337247916e-02 6.742387118455320238e-02 5.770898962612160815e-02 4.938510750305730862e-02 4.225634794550758855e-02 3.615317921744061469e-02 3.092934385121683116e-02 2.645895741228182149e-02 2.263385383155262082e-02 1.936120583079745799e-02 1.656142113605209992e-02 1.416630006821766562e-02 1.211743271544468530e-02 1.036481108277608788e-02 8.865631426134359255e-03 7.583263211351860301e-03 6.486363071059885604e-03 5.548114335558702176e-03 4.745574943855428510e-03 4.059118665124339734e-03 3.471956513378112157e-03 2.969726993246176935e-03 2.540145369219753459e-03 2.172703513660759981e-03 1.858413075522379315e-03 1.589585739787741613e-03 1.359645235154567080e-03 1.162966511748059597e-03 9.947381675485006836e-04 8.508447661042105748e-04 7.277661716706328122e-04 6.224914423206820077e-04 5.324451765216191420e-04 4.554245125860527138e-04
2.195460843470811996e-01 2.549929274799537793e-01 2.954697284723223349e-01 3.412967258845007179e-01 3.925816342160908801e-01 4.490758715188038486e-01 5.099893336521340581e-01 5.737811982287468471e-01 6.379748177030316603e-01 6.990849413461847073e-01 7.527758510055587715e-01 7.943505068768775823e-01 8.195641462512450737e-01 8.255721882984454751e-01 8.116659190207397012e-01 7.794675377063420285e-01 7.324905225765180328e-01 6.752733566805381171e-01 6.124500906697366576e-01 5.480549482149611462e-01 4.851730012523194913e-01 4.258890918095767364e-01 3.714186676968116996e-01 3.223107795175744750e-01 2.786514371621150454e-01 2.402331052577144632e-01 2.066812670275872121e-01 1.775417866634325381e-01 1.523373708105204560e-01 1.306017116689004998e-01 1.118984608850525503e-01 9.583038097342422290e-02 8.204241787927273044e-02 7.022119850308411459e-02 6.009256893138571753e-02 5.141818313439598664e-02 4.399175225199814659e-02 3.763530791679892129e-02 3.219567198576437500e-02 2.754122629927013149e-02 2.355901717759581807e-02 2.015219550060324757e-02 1.723777483524487758e-02 1.474468108992592862e-02 1.261206375654753270e-02 1.078783857182566072e-02 9.227432930560938024e-03 7.892707734564120142e-03 6.751032041959827666e-03 5.774489595168641638e-03 4.939198890466282854e-03 4.224730827892427681e-03 3.613610115924012749e-03 3.090888496823226625e-03 2.643779517014118331e-03 2.261346010776699861e-03 1.934232716505255656e-03 1.654437524727425928e-03 1.415115787037358021e-03 1.210412914427451414e-03 1.035321179646328266e-03 8.855572266262814671e-04 7.574572942771769625e-04 6.478875938526293832e-04 5.541676488995362585e-04
2.475190051824719406e-01 2.874822200819792117e-01 3.331162724696375976e-01 3.847822033091501948e-01 4.426014512764311903e-01 5.062937619696321612e-01 5.749683620851432364e-01 6.468881091655610538e-01 7.192607997493655203e-01 7.881571185141241775e-01 8.486889225121440061e-01 8.955607102403374542e-01 9.239868830574615721e-01 9.307604249087776394e-01 9.150823227569955254e-01 8.787814643967695183e-01 8.258189891790669312e-01 7.613116397355481624e-01 6.904839028093708864e-01 6.178840126934008747e-01 5.469901181271734636e-01 4.801526961242493230e-01 4.187420577685023182e-01 3.633772095869206575e-01 3.141551202069970405e-01 2.708418116502658846e-01 2.330150490119700102e-01 2.001628338940389940e-01 1.717470597905230156e-01 1.472420054475185036e-01 1.261557262662524881e-01 1.080403717303400762e-01 9.249564945161460605e-02 7.916825867286457485e-02 6.774911483841938864e-02 5.796950364915516574e-02 4.959685246052585039e-02 4.243051750617990447e-02 3.629780382919193388e-02 3.105032346795897832e-02 2.656073102928383292e-02 2.271983760214267567e-02 1.943408324255993871e-02 1.662333812950917214e-02 1.421899863804178960e-02 1.216234431740565759e-02 1.040312345425253165e-02 8.898337551613387866e-03 7.611198076933974391e-03 6.510231891784042449e-03 5.568514689762614316e-03 4.763014447711588599e-03 4.074029303099797709e-03 3.484706402935226158e-03 2.980630139313302819e-03 2.549469814619545818e-03 2.180678189750352280e-03 1.865233586264723612e-03 1.595419261824581811e-03 1.364634679457367526e-03 1.167234064740947479e-03 9.983883083979955188e-04 8.539668402889750683e-04 7.304365877322933865e-04 6.247755480032827742e-04
2.629253210589550527e-01 3.053759647994424564e-01 3.538504157467586841e-01 4.087321871233616233e-01 4.701502763079783986e-01 5.378069850348542458e-01 6.107560956320584600e-01 6.871523407513273618e-01 7.640297219189642330e-01 8.372143515907348732e-01 9.015138343263100484e-01 9.513030609271414528e-01 9.814985629206545159e-01 9.886937100757210439e-01 9.720397564174411142e-01 9.334794251328115688e-01 8.772204086163799541e-01 8.086979307137399653e-01 7.334616656945514013e-01 6.563429434230462212e-01 5.810364029163740396e-01 5.100388218380377259e-01 4.448058034917617420e-01 3.859948832038779809e-01 3.337090652164135252e-01 2.876998080686291037e-01 2.475185957049042262e-01 2.126215614306587176e-01 1.824371053974831736e-01 1.564067839037788787e-01 1.340080322621181319e-01 1.147651244137277565e-01 9.825285258679002098e-02 8.409592553871236831e-02 7.196602037576732558e-02 6.157769722509261884e-02 5.268390743201335075e-02 4.507151856798097961e-02 3.855708663053841745e-02 3.298298755192172194e-02 2.821394958454502208e-02 2.413398757621422822e-02 2.064371813497565752e-02 1.765802392244860200e-02 1.510403122090734143e-02 1.291936464485229571e-02 1.105064466548279743e-02 9.452196432044259258e-03 8.084941584772012066e-03 6.915448003896478880e-03 5.915115534453607542e-03 5.059478571957728640e-03 4.327608951609344425e-03 3.701604848938778482e-03 3.166153385915614678e-03 2.708156365790158771e-03 2.316410058062783831e-03 1.981331248309846881e-03 1.694722881298063892e-03 1.449573583087108986e-03 1.239886169535621375e-03 1.060530953304102391e-03 9.071202653354079170e-04 7.759011240415281986e-04 6.636634282989613927e-04
2.649828492695935345e-01 3.077656915092746304e-01 3.566194803990819784e-01 4.119307303531090092e-01 4.738294482220681281e-01 5.420156060955071409e-01 6.155355816531122848e-01 6.925296673641000433e-01 7.700086542647843757e-01 8.437659919569476807e-01 9.085686517890653180e-01 9.587475051398212100e-01 9.891793027359633284e-01 9.964307556823154277e-01 9.796464761226253426e-01 9.407843900693407813e-01 8.840851173116344164e-01 8.150264151656249068e-01 7.392013870059500613e-01 6.614791703809800305e-01 5.855833167913608861e-01 5.140301424922293361e-01 4.482866416447930380e-01 3.890154951333619215e-01 3.363205132620530891e-01 2.899512096031497954e-01 2.494555582282142747e-01 2.142854364012078128e-01 1.838647712058226191e-01 1.576307488262942702e-01 1.350567152330885423e-01 1.156632215621029441e-01 9.902173256821901470e-02 8.475402015850311277e-02 7.252919214079227295e-02 6.205957492586520324e-02 5.309618657405812403e-02 4.542422678404946235e-02 3.885881600807743197e-02 3.324109668757244812e-02 2.843473850274402803e-02 2.432284865689395698e-02 2.080526603102503605e-02 1.779620719904682555e-02 1.522222816826188270e-02 1.302046543314171537e-02 1.113712174214242547e-02 9.526164814903309921e-03 8.148210483047133024e-03 6.969565002974060716e-03 5.961404408542669321e-03 5.099071639110776613e-03 4.361474756038851049e-03 3.730571843713769657e-03 3.190930192822200723e-03 2.729349106371367281e-03 2.334537178808229752e-03 1.996836202041948373e-03 1.707984974593001418e-03 1.460917254851340713e-03 1.249588927571725419e-03 1.068830162927161993e-03 9.142189560543248538e-04 7.819729563205637815e-04 6.688569418814282195e-04
2.535871285662671393e-01 2.945300731582259357e-01 3.412828802863001054e-01 3.942154421178113433e-01 4.534521744934716381e-01 5.187059523540137329e-01 5.890641643866239008e-01 6.627470807182012091e-01 7.368940448199361448e-01 8.074794111091289084e-01 8.694951999633132589e-01 9.175160864887649259e-01 9.466391493239150190e-01 9.535787498892631664e-01 9.375162867135240496e-01 9.003254842162604632e-01 8.460645921998344310e-01 7.799757942720011439e-01 7.074116595837764976e-01 6.330319259743788507e-01 5.604000117394457581e-01 4.919240176880053661e-01 4.290078491595527010e-01 3.722856881136790697e-01 3.218568804401626959e-01 2.774817120060904529e-01 2.387275964854189414e-01 2.050699834360457385e-01 1.759575742471589654e-01 1.508517591942027669e-01 1.292485332690584410e-01 1.106890665471582519e-01 9.476325315712760822e-02 8.110913089539553700e-02 6.941003775494197781e-02 5.939067169393264650e-02 5.081275836624201542e-02 4.347073506553851552e-02 3.718767308199519284e-02 3.181154660624456454e-02 2.721188827246471056e-02 2.327683231746950979e-02 1.991052510155926283e-02 1.703087235802647550e-02 1.456758859001758104e-02 1.246051376867591751e-02 1.065816422031702279e-02 9.116487305948581948e-03 7.797792593162301833e-03 6.669835354747789130e-03 5.705031213724259809e-03 4.879783498743472253e-03 4.173907340595067912e-03 3.570136725320869134e-03 3.053702635033290862e-03 2.611972075352890325e-03 2.234139233301336153e-03 1.910961256884234887e-03 1.634532221746580688e-03 1.398089773552661308e-03 1.195849727273185599e-03 1.022864584212983610e-03 8.749025100518810407e-04 7.483438160484800388e-04 6.400924127008735670e-04
2.293167226846982987e-01 2.663410855692509571e-01 3.086192586276997885e-01 3.564857322580257670e-01 4.100530146660019137e-01 4.690614610582820587e-01 5.326858046458039508e-01 5.993166505666477351e-01 6.663671310108338908e-01 7.301968882956435536e-01 7.862772482695589149e-01 8.297021349374668064e-01 8.560378774558493609e-01 8.623133002952646509e-01 8.477881489812790772e-01 8.141568168592399068e-01 7.650891453354324856e-01 7.053255972694600917e-01 6.397064562458797399e-01 5.724454842797462861e-01 5.067650507780967484e-01 4.448427811927547215e-01 3.879482153983686565e-01 3.366548388450144036e-01 2.910524891911919765e-01 2.509243949483339065e-01 2.158793719142793888e-01 1.854430735046971590e-01 1.591169649896632399e-01 1.364139860931313508e-01 1.168783692951493036e-01 1.000951985265678829e-01 8.569361847265137555e-02 7.334630973541649002e-02 6.276691750632398814e-02 5.370648844795975624e-02 4.594955305892490377e-02 3.931022270051497819e-02 3.362850221794536076e-02 2.876691594135558430e-02 2.460748332135128877e-02 2.104904508246173769e-02 1.800492157876954283e-02 1.540087565045115785e-02 1.317334870964823566e-02 1.126793854465537627e-02 9.638088899294126530e-03 8.243963340002406423e-03 7.051478723501979594e-03 6.031476412248605937e-03 5.159012084492610971e-03 4.412747467386946704e-03 3.774429552266273663e-03 3.228444826894763618e-03 2.761437791731092845e-03 2.361984535454655573e-03 2.020313451627283458e-03 1.728066306376471175e-03 1.478093838329477003e-03 1.264280906932182787e-03 1.081396921965682711e-03 9.249679016759439340e-04 7.911670336268083244e-04 6.767210635170459263e-04 5.788302234651796418e-04
1.934038465115029137e-01 2.246298910523357728e-01 2.602869560812379190e-01 3.006571480614157466e-01 3.458353554925209794e-01 3.956025960815403031e-01 4.492628465749828326e-01 5.054587565223142009e-01 5.620085827911126541e-01 6.158420775151394189e-01 6.631397939909587924e-01 6.997639878900105970e-01 7.219753375210402613e-01 7.272679777673333179e-01 7.150175840655665915e-01 6.866531938913201794e-01 6.452699214419074236e-01 5.948658342832633394e-01 5.395231879635231653e-01 4.827958348683945577e-01 4.274014949744482372e-01 3.751767597596774029e-01 3.271923487607219516e-01 2.839319349110886459e-01 2.454712865564613322e-01 2.116275803980761372e-01 1.820708948824295292e-01 1.564011699837406233e-01 1.341979455922621689e-01 1.150504390587069048e-01 9.857425978808551092e-02 8.441947096456786648e-02 7.227329625187367546e-02 6.185967714948597401e-02 5.293710435625059024e-02 4.529561266555687249e-02 3.875347686395949620e-02 3.315391999543305934e-02 2.836200345630191313e-02 2.426178139210991361e-02 2.075374997339677480e-02 1.775259229541474928e-02 1.518520345443760862e-02 1.298897243764487140e-02 1.111029445238674238e-02 9.503287118698180644e-03 8.128685271271253801e-03 6.952891188177936881e-03 5.947159425413797544e-03 5.086897826793850344e-03 4.351068555571924873e-03 3.721675087123841371e-03 3.183322983377423476e-03 2.722843935939760554e-03 2.328974025838287387e-03 1.992078419792007570e-03 1.703915824930462772e-03 1.457436975233887240e-03 1.246612242191038732e-03 1.066284166322823378e-03 9.120413106611103800e-04 7.801103556227398979e-04 6.672637989289150742e-04 5.707410046998943800e-04 4.881806716259535334e-04
1.476718062104797613e-01 1.715141779178047388e-01 1.987398163524019268e-01 2.295641214234084571e-01 2.640595444102838973e-01 3.020588833089282166e-01 3.430306956849667466e-01 3.859385885384334358e-01 4.291167110868163159e-01 4.702208025716076434e-01 5.063345580506125598e-01 5.342986392290814956e-01 5.512579199132510155e-01 5.552990688298311550e-01 5.459453884488062458e-01 5.242880077677005701e-01 4.926901740134391194e-01 4.542045765169864802e-01 4.119481856027668587e-01 3.686345140073104543e-01 3.263386529190990815e-01 2.864629156101693441e-01 2.498248405668153371e-01 2.167937320039964866e-01 1.874274421757529119e-01 1.615863779600614503e-01 1.390186306560745877e-01 1.194187379492350765e-01 1.024656612202715089e-01 8.784575098974307938e-02 7.526550919917654459e-02 6.445774467018905440e-02 5.518363978176881596e-02 4.723241249350449561e-02 4.041966050233254670e-02 3.458506672117939856e-02 2.958987646141033809e-02 2.531438405694869109e-02 2.165555832360795824e-02 1.852486982384597344e-02 1.584634328371498438e-02 1.355483573087168554e-02 1.159452855896042113e-02 9.917615679743344362e-03 8.483167625193235514e-03 7.256151307577428551e-03 6.206586155222904889e-03 5.308818923009877601e-03 4.540901279956191874e-03 3.884056101470215790e-03 3.322220132311143673e-03 2.841652284363615187e-03 2.430598269816304675e-03 2.079003542597906550e-03 1.778267636431818313e-03 1.521033959095057257e-03 1.301009943890312588e-03 1.112813185739435591e-03 9.518398148172188024e-04 8.141518982930973959e-04 6.963811222642308976e-04 5.956464017454689459e-04 5.094834057544906898e-04 4.357842750423504812e-04 3.727460587592915119e-04
9.444242948938080806e-02 1.096906448841272336e-01 1.271026039042394140e-01 1.468160639947756751e-01 1.688773608444999463e-01 1.931795616279262662e-01 2.193827862018906949e-01 2.468242169620425142e-01 2.744384711579128666e-01 3.007262938736749436e-01 3.238225834969044037e-01 3.417068082023881903e-01 3.525529928012438585e-01 3.551374801953116056e-01 3.491554019467931202e-01 3.353045816691249681e-01 3.150964169359015687e-01 2.904832330033176868e-01 2.634584655693517630e-01 2.357575219664165000e-01 2.087075116697822696e-01 1.832052739320792212e-01 1.597736595453985164e-01 1.386488543340790580e-01 1.198678572863718234e-01 1.033413926364946805e-01 8.890835400721779080e-02 7.637338519721513508e-02 6.553116829278358979e-02 5.618111105084967055e-02 4.813550892303723044e-02 4.122348173477428934e-02 3.529229541371477208e-02 3.020714583915331056e-02 2.585009985951772921e-02 2.211862784792509654e-02 1.892399025256803410e-02 1.618963018545254914e-02 1.384965480218645385e-02 1.184744574495746536e-02 1.013441357996045997e-02 8.668896593086708804e-03 7.415196400668945705e-03 6.342738966718671802e-03 5.425348147682193707e-03 4.640618787132618633e-03 3.969377028536732500e-03 3.395216525581237765e-03 2.904100382839818178e-03 2.484019826865693607e-03 2.124701719614574633e-03 1.817358048135685146e-03 1.554471443160603027e-03 1.329611592886724598e-03 1.137278131667095876e-03 9.727662044577492506e-04 8.320514459998826348e-04 7.116915782776653092e-04 6.087422298331785376e-04 5.206849243693664146e-04 4.453654812309608174e-04 3.809413234728734163e-04 3.258364061410348950e-04 2.787026631854617629e-04 2.383870305049519238e-04
3.641818579684417273e-02 4.229808897509325372e-02 4.901235884415440502e-02 5.661411640330896167e-02 6.512122927552632667e-02 7.449246282159416310e-02 8.459675499377264374e-02 9.517851500733534587e-02 1.058269179061570725e-01 1.159638321832804769e-01 1.248700512551974284e-01 1.317664326981383138e-01 1.359488575684388856e-01 1.369454683356083613e-01 1.346387039047939049e-01 1.292976538170519940e-01 1.215051319405313079e-01 1.120139793901881592e-01 1.015928899831506360e-01 9.091105856125746010e-02 8.048023518964840528e-02 7.064625233693717921e-02 6.161072782885476662e-02 5.346473788273126138e-02 4.622254977266903458e-02 3.984973764322378986e-02 3.428417685390572345e-02 2.945053560231495476e-02 2.526964072476766895e-02 2.166414133546865420e-02 1.856165620540215291e-02 1.589629179518966054e-02 1.360915193015332231e-02 1.164825444993818765e-02 9.968122851570072537e-03 8.529220424465692313e-03 7.297328084017390762e-03 6.242924533641974749e-03 5.340600665772731251e-03 4.568523731236773071e-03 3.907957034698690199e-03 3.342835296461315730e-03 2.859392771868668037e-03 2.445839729025785485e-03 2.092082318541696809e-03 1.789480830976761336e-03 1.530641586674028921e-03 1.309238092641785631e-03 1.119857545880252603e-03 9.578692126721635985e-04 8.193116420887744866e-04 7.007960660715250450e-04 5.994236927087600057e-04 5.127149130871446825e-04 4.385487171991603338e-04 3.751108539072111670e-04 3.208494774730858128e-04 2.744372023030134137e-04 2.347386418192751775e-04 2.007826399619621293e-04 1.717385176415201170e-04 1.468957540687867915e-04 1.256466065345602980e-04 1.074712438555457296e-04 9.192503004662187283e-05
-2.345501876191677382e-02 -2.724195203018619713e-02 -3.156625655842133782e-02 -3.646214476021537865e-02 -4.194112422230853593e-02 -4.797663790416722973e-02 -5.448427570349088922e-02 -6.129942517405351232e-02 -6.815749578661971231e-02 -7.468614375069469735e-02 -8.042216631356642609e-02 -8.486375923189158621e-02 -8.755743690025331871e-02 -8.819930095061230546e-02 -8.671363652718669379e-02 -8.327374990803557142e-02 -7.825500054374741332e-02 -7.214225340191138258e-02 -6.543058333341339461e-02 -5.855098318502139493e-02 -5.183304398705808336e-02 -4.549949806026737376e-02 -3.968019673529043362e-02 -3.443379736530124968e-02 -2.976948874360269698e-02 -2.566509900557072121e-02 -2.208061697062663892e-02 -1.896752542683368542e-02 -1.627483314552375174e-02 -1.395272253040859625e-02 -1.195457667711945574e-02 -1.023795705752554054e-02 -8.764931774365946476e-03 -7.502021879699340492e-03 -6.419938373891420462e-03 -5.493217762036411295e-03 -4.699821349621482666e-03 -4.020736037831181345e-03 -3.439597170336239004e-03 -2.942343433255427670e-03 -2.516907516506913713e-03 -2.152942626902960670e-03 -1.841582979613458305e-03 -1.575235434652332706e-03 -1.347399079860864442e-03 -1.152509537372053234e-03 -9.858049309068119860e-04 -8.432107024230251803e-04 -7.212407530627599908e-04 -6.169126732456539468e-04 -5.276751028798996055e-04 -4.513455164866959370e-04 -3.860569561935655344e-04 -3.302124376282247037e-04 -2.824459309231211251e-04 -2.415889733023074751e-04 -2.066421033673387410e-04 -1.767504225743975253e-04 -1.511826887459909619e-04 -1.293134318564296181e-04 -1.106076556338149051e-04 -9.460775138414149489e-05 -8.092230431463896736e-05 -6.921651877608886894e-05 -5.920402835168458408e-05
-8.213740585246870340e-02 -9.539891196974806253e-02 -1.105422448176426320e-01 -1.276872132493885037e-01 -1.468741158182317041e-01 -1.680099521118217087e-01 -1.907991254009004378e-01 -2.146651774254562661e-01 -2.386815355016160267e-01 -2.615442845335548827e-01 -2.816313293578588950e-01 -2.971853957974165406e-01 -3.066184172811255437e-01 -3.088661685424481940e-01 -3.036635028380993417e-01 -2.916173234599592212e-01 -2.740421060793755137e-01 -2.526358050246210740e-01 -2.291321287342750479e-01 -2.050403761235856381e-01 -1.815147458950883419e-01 -1.593352269804103882e-01 -1.389565472803742652e-01 -1.205841196694179829e-01 -1.042501224907981805e-01 -8.987691183121780669e-02 -7.732437206718546785e-02 -6.642260020403159548e-02 -5.699302945881981608e-02 -4.886120300563763508e-02 -4.186387255922083273e-02 -3.585242213915843662e-02 -3.069401758864595542e-02 -2.627141858643341696e-02 -2.248205764048873123e-02 -1.923676383874706533e-02 -1.645835961788887428e-02 -1.408026278372492834e-02 -1.204516575393362564e-02 -1.030382704818169626e-02 -8.813988011475076129e-03 -7.539415087151148977e-03 -6.449061079120101819e-03 -5.516335481227942726e-03 -4.718472672785466691e-03 -4.035986693546060079e-03 -3.452201873005049989e-03 -2.952849468469377885e-03 -2.525721469378813464e-03 -2.160373740573752650e-03 -1.847871644164378151e-03 -1.580572168526811570e-03 -1.351937391946399052e-03 -1.156374816081621928e-03 -9.891007248853233430e-04 -8.460232648303036293e-04 -7.236424102993909606e-04 -6.189643820349781476e-04 -5.294284344619350430e-04 -4.528442267465965319e-04 -3.873382491569710801e-04 -3.313079964295728903e-04 -2.833827685015801270e-04 -2.423901405543802160e-04 -2.073272826674976601e-04
-1.366496552562745104e-01 -1.587124440709121731e-01 -1.839059742490218308e-01 -2.124295683565093074e-01 -2.443502699449847659e-01 -2.795133568856629780e-01 -3.174270533459768728e-01 -3.571323221895246758e-01 -3.970876509165255919e-01 -4.351237532380024531e-01 -4.685419957776890132e-01 -4.944188516966157576e-01 -5.101123000152678610e-01 -5.138518195651461395e-01 -5.051962932853185650e-01 -4.851554088418196242e-01 -4.559160218513835239e-01 -4.203029704153756763e-01 -3.812005757268985828e-01 -3.411198152670013028e-01 -3.019808964388980832e-01 -2.650814645420034865e-01 -2.311780373922613374e-01 -2.006123545197412150e-01 -1.734379501147076397e-01 -1.495256502170790036e-01 -1.286423484674883710e-01 -1.105053821082354337e-01 -9.481767468462541648e-02 -8.128898736003298264e-02 -6.964772862665467856e-02 -5.964665032419179391e-02 -5.106476006135556023e-02 -4.370700846551644342e-02 -3.740275693077712432e-02 -3.200365435855979240e-02 -2.738130264191571475e-02 -2.342493088678346963e-02 -2.003919810586814523e-02 -1.714218265528514445e-02 -1.466358001815083745e-02 -1.254310946152427386e-02 -1.072911865236285227e-02 -9.177369725331997047e-03 -7.849988167758855870e-03 -6.714555744341226332e-03 -5.743329618523942276e-03 -4.912571290780378200e-03 -4.201970642753292615e-03 -3.594152065191363356e-03 -3.074251256321093757e-03 -2.629552756082805583e-03 -2.249179610923757351e-03 -1.923827741144105421e-03 -1.645538615038306734e-03 -1.407504732807118766e-03 -1.203903201835284905e-03 -1.029753357111297353e-03 -8.807949593883859655e-04 -7.533840012048146316e-04 -6.444035779500848068e-04 -5.511876474047109698e-04 -4.714558150383281335e-04 -4.032575511791679180e-04 -3.449244763417643519e-04
-1.842241657413637712e-01 -2.139681036655531610e-01 -2.479327490240639531e-01 -2.863868184364043445e-01 -3.294206966338094067e-01 -3.768257950542098778e-01 -4.279391263500230691e-01 -4.814677650759762173e-01 -5.353335219112149712e-01 -5.866118746087456426e-01 -6.316646619053577494e-01 -6.665505325263512137e-01 -6.877076471834416838e-01 -6.927490786313137416e-01 -6.810801351205287846e-01 -6.540620265830531244e-01 -6.146429613464824415e-01 -5.666312435122980995e-01 -5.139153692829450115e-01 -4.598805117184948665e-01 -4.071153974882106841e-01 -3.573694464663288439e-01 -3.116625577755316456e-01 -2.704554473957448968e-01 -2.338202874193286152e-01 -2.015829320353262344e-01 -1.734291190196373678e-01 -1.489777767140435805e-01 -1.278284016417896019e-01 -1.095897084575682828e-01 -9.389555120328199611e-02 -8.041260239283717914e-02 -6.884293124225926430e-02 -5.892358203546051859e-02 -5.042450841955591068e-02 -4.314571093372676636e-02 -3.691408973303723917e-02 -3.158030909096375127e-02 -2.701583510222550777e-02 -2.311022514278151391e-02 -1.976869821266183033e-02 -1.690998687130470038e-02 -1.446445605124125483e-02 -1.237246649600826261e-02 -1.058295769991376284e-02 -9.052225034928111300e-03 -7.742867009550361869e-03 -6.622880577281472884e-03 -5.664884662015149536e-03 -4.845454344657599242e-03 -4.144550324060095915e-03 -3.545030258976926939e-03 -3.032230389808382096e-03 -2.593607426068434817e-03 -2.218432077139920536e-03 -1.897526815505862566e-03 -1.623041511341670158e-03 -1.388261483553846713e-03 -1.187443292690437691e-03 -1.015674271878374679e-03 -8.687523676950749960e-04 -7.430833566293636953e-04 -6.355929259130909184e-04 -5.436514699255076081e-04 -4.650097636812045975e-04
-2.224455669044049788e-01 -2.583605463908891786e-01 -2.993719129565981518e-01 -3.458041344612320378e-01 -3.977663479590866080e-01 -4.550066885509366776e-01 -5.167246174161015393e-01 -5.813589629651676471e-01 -6.464003692743245377e-01 -7.083175569018167472e-01 -7.627175471011929941e-01 -8.048412676023097845e-01 -8.303878963250869161e-01 -8.364752848710935718e-01 -8.223853594588313998e-01 -7.897617433001284937e-01 -7.421643161216490148e-01 -6.841914994246618420e-01 -6.205385444465797429e-01 -5.552929537003702398e-01 -4.915805427878432443e-01 -4.315136876511684316e-01 -3.763238881732052787e-01 -3.265674461123256322e-01 -2.823315072668838854e-01 -2.434057954036488447e-01 -2.094108476095149496e-01 -1.798865304340064863e-01 -1.543492470451035548e-01 -1.323265312486564815e-01 -1.133762719628154531e-01 -9.709598549978355753e-02 -8.312592870712039173e-02 -7.114858985610948705e-02 -6.088619436068681834e-02 -5.209724842299284092e-02 -4.457273878473505535e-02 -3.813234670101952467e-02 -3.262087104873861304e-02 -2.790495542474975832e-02 -2.387015440228045654e-02 -2.041833980246838057e-02 -1.746542921409889593e-02 -1.493940989030824451e-02 -1.277862768768170745e-02 -1.093031048091597929e-02 -9.349297007119641151e-03 -7.996944475904694746e-03 -6.840190997847425680e-03 -5.850751633311713357e-03 -5.004429482360691663e-03 -4.280525643733901556e-03 -3.661334034714230218e-03 -3.131708980184722425e-03 -2.678695159521655468e-03 -2.291210962974868804e-03 -1.959777576665211029e-03 -1.676287209541414431e-03 -1.433804817877104912e-03 -1.226398492776430409e-03 -1.048994371361588757e-03 -8.972525285021996531e-04 -7.674608168597172111e-04 -6.564440606330269792e-04 -5.614863830805436702e-04
-2.493733481610189984e-01 -2.896359562602300319e-01 -3.356118861718599966e-01 -3.876648836772705331e-01 -4.459172972368823373e-01 -5.100867728614562058e-01 -5.792758638235786517e-01 -6.517344134816778212e-01 -7.246492999688785019e-01 -7.940617706341951409e-01 -8.550470619336840716e-01 -9.022699999519396830e-01 -9.309091336846571085e-01 -9.377334210121139879e-01 -9.219378629154008076e-01 -8.853650487036801575e-01 -8.320057934731699412e-01 -7.670151730565107906e-01 -6.956568145865106301e-01 -6.225130264519598278e-01 -5.510880147074219693e-01 -4.837498654811319132e-01 -4.218791558433468425e-01 -3.660995297443759844e-01 -3.165086822734775596e-01 -2.728708825547824235e-01 -2.347607324180285004e-01 -2.016623977167194548e-01 -1.730337406018565838e-01 -1.483451012633226762e-01 -1.271008495913598657e-01 -1.088497798990989834e-01 -9.318860092004954687e-02 -7.976136506679823435e-02 -6.825667220885558995e-02 -5.840379491492048852e-02 -4.996841817141100400e-02 -4.274839504514180849e-02 -3.656973679699665469e-02 -3.128294378437459361e-02 -2.675971657810227722e-02 -2.289004825445280569e-02 -1.957967794458604152e-02 -1.674787551732609750e-02 -1.432552338860381379e-02 -1.225346119051617597e-02 -1.048106073796991819e-02 -8.965001401314186963e-03 -7.668219038624930935e-03 -6.559004723544347923e-03 -5.610232440317910324e-03 -4.798697616328563911e-03 -4.104550788215774113e-03 -3.510812846138717559e-03 -3.002960184500769528e-03 -2.568569727558643687e-03 -2.197015219250988971e-03 -1.879207393251748149e-03 -1.607371695553143961e-03 -1.374858139810515231e-03 -1.175978655042923164e-03 -1.005867953640495046e-03 -8.603645203904867426e-04 -7.359088138215050473e-04 -6.294561912118868448e-04
-2.636403789782495455e-01 -3.062064724930816939e-01 -3.548127557032386692e-01 -4.098437848428052033e-01 -4.714289081148294591e-01 -5.392696176263148677e-01 -6.124171223493792837e-01 -6.890211365030526336e-01 -7.661075952140662393e-01 -8.394912595349404150e-01 -9.039656126639469269e-01 -9.538902472225705420e-01 -9.841678696171943797e-01 -9.913825848645732020e-01 -9.746833387201875309e-01 -9.360181378469438762e-01 -8.796061179791051510e-01 -8.108972847255364602e-01 -7.354564053812482349e-01 -6.581279492093944361e-01 -5.826166032547452911e-01 -5.114259354763667220e-01 -4.460155078711418031e-01 -3.870446440140214439e-01 -3.346166282798045954e-01 -2.884822432685193450e-01 -2.481917531296763679e-01 -2.131998120559747134e-01 -1.829332656625433096e-01 -1.568321514910897274e-01 -1.343724836749077278e-01 -1.150772423593875160e-01 -9.852006336760220362e-02 -8.432463480602318817e-02 -7.216174086621891803e-02 -6.174516538630044765e-02 -5.282718783223083747e-02 -4.519409613546995080e-02 -3.866194739491458227e-02 -3.307268886465951352e-02 -2.829068090887601125e-02 -2.419962293940793388e-02 -2.069986127887919747e-02 -1.770604710178326491e-02 -1.514510850130879396e-02 -1.295450045438310653e-02 -1.108069825997699646e-02 -9.477902848931907265e-03 -8.106929583052056854e-03 -6.934255419784530333e-03 -5.931202422507666008e-03 -5.073238449499412397e-03 -4.339378419228494439e-03 -3.711671821000168611e-03 -3.174764131518896960e-03 -2.715521531869434166e-03 -2.322709821621804938e-03 -1.986719723615851772e-03 -1.699331889713080659e-03 -1.453515877674833694e-03 -1.243258193275972173e-03 -1.063415198358031452e-03 -9.095872910553656852e-04 -7.780112830825091502e-04 -6.654683430490507604e-04
-2.645223184511044101e-01 -3.072308056243793772e-01 -3.559996883572572046e-01 -4.112148093154522344e-01 -4.730059494023692857e-01 -5.410736021454511935e-01 -6.144658025862435036e-01 -6.913260752998653391e-01 -7.686704064620691890e-01 -8.422995565104262061e-01 -9.069895916120941370e-01 -9.570812358907604400e-01 -9.874601440991792600e-01 -9.946989942768245108e-01 -9.779438852012796168e-01 -9.391493400788426538e-01 -8.825486086515010875e-01 -8.136099280869287798e-01 -7.379166811439499263e-01 -6.603295429821173235e-01 -5.845655937012860237e-01 -5.131367762879540662e-01 -4.475075353193705419e-01 -3.883393999639102590e-01 -3.357360001070538447e-01 -2.894472846576353620e-01 -2.490220132922904561e-01 -2.139130158929063719e-01 -1.835452207375257994e-01 -1.573567921608869657e-01 -1.348219914395291374e-01 -1.154622029745154543e-01 -9.884963629982447542e-02 -8.460672066956854975e-02 -7.240313897050966452e-02 -6.195171757994838435e-02 -5.300390728002456198e-02 -4.534528108474192298e-02 -3.879128076045274681e-02 -3.318332483740479150e-02 -2.838531993308079232e-02 -2.428057640632822270e-02 -2.076910721463158874e-02 -1.776527802046047946e-02 -1.519577247417873249e-02 -1.299783632480673232e-02 -1.111776581852072857e-02 -9.509608677434932059e-03 -8.134049181463567230e-03 -6.957452145541287609e-03 -5.951043698560199748e-03 -5.090209632977296499e-03 -4.353894667196291784e-03 -3.724088241815180691e-03 -3.185384469023499598e-03 -2.724605594172882072e-03 -2.330479835773715310e-03 -1.993365771359170962e-03 -1.705016557125665216e-03 -1.458378232341106398e-03 -1.247417186218744431e-03 -1.066972573912946479e-03 -9.126300758484153256e-04 -7.806139149841024704e-04 -6.676944921766800886e-04
-2.519743902807097258e-01 -2.926569499917787698e-01 -3.391124232510598357e-01 -3.917083498223315474e-01 -4.505683542987736212e-01 -5.154071376506119684e-01 -5.853178925000050992e-01 -6.585322075234982808e-01 -7.322076191121351663e-01 -8.023440835849846575e-01 -8.639654705720093419e-01 -9.116809586230042450e-01 -9.406188074897149365e-01 -9.475142742712172605e-01 -9.315539635567261501e-01 -8.945996834389581265e-01 -8.406838744654220319e-01 -7.750153815241521693e-01 -7.029127330274062002e-01 -6.290060322755500755e-01 -5.568360352897385734e-01 -4.887955280781576817e-01 -4.262794875622744617e-01 -3.699180624941116879e-01 -3.198099669533044920e-01 -2.757170113171226733e-01 -2.372093603791627370e-01 -2.037657996812322070e-01 -1.748385367067814000e-01 -1.498923871279955189e-01 -1.284265512578512680e-01 -1.099851171928574595e-01 -9.416058721231199136e-02 -8.059330108398966852e-02 -6.896861067651623156e-02 -5.901296478669603579e-02 -5.048960442197310272e-02 -4.319427419334090357e-02 -3.695117060464466613e-02 -3.160923468519104967e-02 -2.703882880257979862e-02 -2.312879862641774309e-02 -1.978390011748226013e-02 -1.692256110404635402e-02 -1.447494308399288783e-02 -1.238126862825386469e-02 -1.059038148390983175e-02 -9.058509173575592446e-03 -7.748200964719131195e-03 -6.627417196950181021e-03 -5.668748921674610260e-03 -4.848749535315795452e-03 -4.147362538393926587e-03 -3.547431723635047912e-03 -3.034281999687680510e-03 -2.595360714237896806e-03 -2.219930776045709198e-03 -1.898808114890717692e-03 -1.624137085732020981e-03 -1.389198340784749937e-03 -1.188244480706252991e-03 -1.016359471413183111e-03 -8.693383917858301139e-04 -7.435845732204822986e-04 -6.360216164183731197e-04
-2.266336560787739207e-01 -2.632248240768038094e-01 -3.050083312732754792e-01 -3.523147544396086350e-01 -4.052552854056649112e-01 -4.635733172911919442e-01 -5.264532391479085360e-01 -5.923044864615433225e-01 -6.585704584630620584e-01 -7.216533906222108996e-01 -7.770775954787294548e-01 -8.199943994306423400e-01 -8.460220067617344464e-01 -8.522240054859724356e-01 -8.378688023030270715e-01 -8.046309657057494347e-01 -7.561373989805570961e-01 -6.970731003116200641e-01 -6.322217206790476940e-01 -5.657477199623354158e-01 -5.008357649899783937e-01 -4.396380024172187317e-01 -3.834091181647382163e-01 -3.327158877504191037e-01 -2.876470977082787317e-01 -2.479885128337820932e-01 -2.133535258839071025e-01 -1.832733402554367064e-01 -1.572552542072934711e-01 -1.348179061981175098e-01 -1.155108613090793657e-01 -9.892405809932015848e-02 -8.469098035985693496e-02 -7.248813841666158775e-02 -6.203252788856557925e-02 -5.307810825837230850e-02 -4.541193107511928145e-02 -3.885028264658257902e-02 -3.323503980381396078e-02 -2.843033537883023903e-02 -2.431956922602323753e-02 -2.080276566033253949e-02 -1.779425921073672645e-02 -1.522068131191382095e-02 -1.301921702837677448e-02 -1.113610066875680288e-02 -9.525320697447015386e-03 -8.147506777746203049e-03 -6.968974548211510217e-03 -5.960906535108090841e-03 -5.098650271880739854e-03 -4.361117149146256401e-03 -3.730267723292187212e-03 -3.190671164325808128e-03 -2.729128235600210717e-03 -2.334348688593623072e-03 -1.996675247260417275e-03 -1.707847471285945350e-03 -1.460799747555743041e-03 -1.249488484285529201e-03 -1.068744290552207888e-03 -9.141455313774160237e-04 -7.819101690476339909e-04 -6.688032472069606717e-04 -5.720577560022876290e-04
-1.897866715820972217e-01 -2.204287046490378543e-01 -2.554188861386249565e-01 -2.950340463603350893e-01 -3.393672991422805318e-01 -3.882037577524957150e-01 -4.408604164545052995e-01 -4.960053109217255063e-01 -5.514975025181464430e-01 -6.043241653151439907e-01 -6.507372865911242865e-01 -6.866765090256945481e-01 -7.084724463550415852e-01 -7.136660999164544661e-01 -7.016448217042327018e-01 -6.738109223287825911e-01 -6.332016289821685850e-01 -5.837402345553310834e-01 -5.294326453784840014e-01 -4.737662471874504733e-01 -4.194079312460239350e-01 -3.681599398050770522e-01 -3.210729670504917643e-01 -2.786216399239774821e-01 -2.408803096982622405e-01 -2.076695723646568847e-01 -1.786656767948770763e-01 -1.534760451674600790e-01 -1.316880811137125518e-01 -1.128986847307208580e-01 -9.673065456708500320e-02 -8.284059857172448860e-02 -7.092159017165235169e-02 -6.070273390682433962e-02 -5.194703735310349929e-02 -4.444846222102743355e-02 -3.802868205006068592e-02 -3.253385203720933483e-02 -2.783155729558528871e-02 -2.380802047174971486e-02 -2.036559872692991421e-02 -1.742057081320955506e-02 -1.490119908625121836e-02 -1.274604352848588903e-02 -1.090250190184355317e-02 -9.325549950938928981e-03 -7.976656875235587502e-03 -6.822853321059987007e-03 -5.835931461943556255e-03 -4.991759081523688968e-03 -4.269691807491558799e-03 -3.652069698899375414e-03 -3.123786235296309270e-03 -2.671919391265930276e-03 -2.285415913580171859e-03 -1.954821166394758031e-03 -1.672047991301882017e-03 -1.430178962618862274e-03 -1.223297222192843044e-03 -1.046341768983710370e-03 -8.949836718239764614e-04 -7.655201824104375602e-04 -6.547841614846714982e-04 -5.600666045231559404e-04 -4.790503729360522816e-04
-1.433041678796119212e-01 -1.664413619417248746e-01 -1.928617570122651004e-01 -2.227743821911830624e-01 -2.562495458913113255e-01 -2.931249913848407718e-01 -3.328849945278856137e-01 -3.745238153605465747e-01 -4.164248733971808170e-01 -4.563132432751775269e-01 -4.913588746027321430e-01 -5.184958717495444791e-01 -5.349535536093957822e-01 -5.388751788514050123e-01 -5.297981490647977187e-01 -5.087813212992172707e-01 -4.781180458294315705e-01 -4.407707236417556795e-01 -3.997641354990821849e-01 -3.577315375030188371e-01 -3.166866465821434606e-01 -2.779903002701238357e-01 -2.424358569980267497e-01 -2.103816981967920052e-01 -1.818839650441971267e-01 -1.568071931160802124e-01 -1.349069243287828457e-01 -1.158867309217898739e-01 -9.943506952489061801e-02 -8.524756736165223225e-02 -7.303940706494747859e-02 -6.255130007817572002e-02 -5.355149220713887465e-02 -4.583543563949381283e-02 -3.922418207580725957e-02 -3.356215607246867960e-02 -2.871470684064810278e-02 -2.456566920767103493e-02 -2.101505930732503954e-02 -1.797696610685856414e-02 -1.537766142692645333e-02 -1.315392900652113950e-02 -1.125160116705002308e-02 -9.624285764539877372e-03 -8.232263887792199211e-03 -7.041538610686728580e-03 -6.023016086629395457e-03 -5.151801807727048564e-03 -4.406596601250257518e-03 -3.769178707177069272e-03 -3.223959967653976678e-03 -2.757605710012824354e-03 -2.358709298978773662e-03 -2.017513568338918754e-03 -1.725672424856013795e-03 -1.476046859710450571e-03 -1.262530419290495759e-03 -1.079899892065739036e-03 -9.236875752887312250e-04 -7.900720070167259121e-04 -6.757844968111715407e-04 -5.780291725487261530e-04 -4.944145899187669252e-04 -4.228952331019306707e-04 -3.617214765069654112e-04
-8.954607390323920946e-02 -1.040037475358727426e-01 -1.205129857844551983e-01 -1.392044040770585578e-01 -1.601219358346340771e-01 -1.831641921502527026e-01 -2.080089139229726880e-01 -2.340276472417240350e-01 -2.602102439874406925e-01 -2.851351779221989458e-01 -3.070340433863161245e-01 -3.239910627666726661e-01 -3.342749283227415269e-01 -3.367254233009250863e-01 -3.310534851282944668e-01 -3.179207588429756592e-01 -2.987602838061330091e-01 -2.754231672226487015e-01 -2.497994953736322743e-01 -2.235347036219883510e-01 -1.978870976232656453e-01 -1.737070201146167781e-01 -1.514902147561964230e-01 -1.314606223487176928e-01 -1.136533236726537943e-01 -9.798367145279462953e-02 -8.429891185127617870e-02 -7.241381688385471749e-02 -6.213371331760386695e-02 -5.326840858844213850e-02 -4.563992966611454122e-02 -3.908625563667858516e-02 -3.346257090608621698e-02 -2.864106025589792728e-02 -2.450990476358683168e-02 -2.097189043756281235e-02 -1.794287841664613664e-02 -1.535028089483502639e-02 -1.313162123376323230e-02 -1.123321644708288360e-02 -9.608996213922792531e-03 -8.219458766373274536e-03 -7.030756498867870609e-03 -6.013900482373846570e-03 -5.144071672126748415e-03 -4.400026504147296416e-03 -3.763585188023318550e-03 -3.219191962351855476e-03 -2.753537672741042473e-03 -2.355236139055884564e-03 -2.014546832770105350e-03 -1.723137354331857277e-03 -1.473880071513679856e-03 -1.260678051199705819e-03 -1.078316093491119097e-03 -9.223332659473944305e-04 -7.889138460079552330e-04 -6.747940201170971606e-04 -5.771820673756983136e-04 -4.936900815657689753e-04 -4.222755652505056950e-04 -3.611914696490864580e-04 -3.089434596549817200e-04 -2.642533595288450014e-04 -2.260278856292064821e-04
-3.124170221565069488e-02 -3.628583552795957429e-02 -4.204573858888859678e-02 -4.856698177501288238e-02 -5.586489300407181807e-02 -6.390409873147348541e-02 -7.257216607848794576e-02 -8.164983395314229231e-02 -9.078467208849190506e-02 -9.948072463207881244e-02 -1.071210130765484908e-01 -1.130371423589843216e-01 -1.166250770536495646e-01 -1.174800294937988071e-01 -1.155011487271625503e-01 -1.109192758878360108e-01 -1.042343836383077815e-01 -9.609230420263119299e-02 -8.715246920279023923e-02 -7.798895407707286120e-02 -6.904076869909342440e-02 -6.060458888519278803e-02 -5.285337448867043902e-02 -4.586525614669283851e-02 -3.965247318198247828e-02 -3.418549303269486500e-02 -2.941102145926343184e-02 -2.526443432716719839e-02 -2.167781215197387909e-02 -1.858479870842801029e-02 -1.592330104067704588e-02 -1.363679172182822273e-02 -1.167474608376130318e-02 -9.992570714179612248e-03 -8.551253143553387906e-03 -7.316876412220780015e-03 -6.260085338752154234e-03 -5.355554785810438638e-03 -4.581487298228784956e-03 -3.919153435391634945e-03 -3.352479737202989415e-03 -2.867684443991736724e-03 -2.452958475049739004e-03 -2.098187891832132071e-03 -1.794713585435427647e-03 -1.535123895348892249e-03 -1.313076080080434515e-03 -1.123142894812887782e-03 -9.606809127590310070e-04 -8.217176130293870392e-04 -7.028546256187029372e-04 -6.011848622070374787e-04 -5.142215653761528314e-04 -4.398375780042247749e-04 -3.762133706006585846e-04 -3.217925698166729026e-04 -2.752439093802936092e-04 -2.354286783827107743e-04 -2.013728741770432352e-04 -1.722433808964585634e-04 -1.473275922376832321e-04 -1.260159808882676559e-04 -1.077871887319527581e-04 -9.219527342769203522e-05 -7.885879958166855852e-05
2.864881890599142028e-02 3.327431788823392855e-02 3.855618180747825974e-02 4.453619895864404515e-02 5.122842512961665873e-02 5.860042257849325253e-02 6.654908971498342540e-02 7.487336286868589985e-02 8.325006147712710192e-02 9.122439119829714449e-02 9.823057922621769578e-02 1.036557034805558608e-01 1.069458600349095095e-01 1.077298562929239339e-01 1.059152113568515713e-01 1.017136078616877048e-01 9.558352358712278452e-02 8.811719036171862529e-02 7.991931073941095642e-02 7.151631516743864325e-02 6.331077820080847907e-02 5.557475325317469406e-02 4.846684549531127956e-02 4.205870116658576296e-02 3.636154379565828543e-02 3.134829185507965327e-02 2.697007422356663756e-02 2.316763020161995840e-02 1.987867723509907300e-02 1.704236628743399304e-02 1.460175776438371424e-02 1.250501569346844019e-02 1.070580866619862820e-02 9.163244269463457700e-03 7.841547846462256985e-03 6.709617351970763484e-03 5.740533917390681570e-03 4.911074247514503333e-03 4.201249951780920353e-03 3.593886026449681550e-03 3.074243017047262414e-03 2.629682971444865461e-03 2.249376895360475411e-03 1.924050249532496511e-03 1.645762581768185325e-03 1.407717357157280049e-03 1.204098245618911295e-03 1.029928432738415247e-03 8.809498696997548244e-04 7.535197322170665134e-04 6.445216956360784758e-04 5.512899434066288046e-04 4.715441048099113571e-04 4.033335646474621103e-04 3.449898040111135187e-04 2.950856196738590987e-04 2.524002328804896412e-04 2.158894392407452901e-04 1.846600727788464910e-04 1.579481614989065733e-04 1.351002413613276569e-04 1.155573723483063812e-04 9.884146609721846321e-05 8.454359094092978250e-05 7.231396845039162792e-05
8.708483196080753219e-02 1.011451254383593651e-01 1.172005947181435359e-01 1.353782651638563705e-01 1.557208626529621720e-01 1.781297850297467733e-01 2.022916307297409066e-01 2.275952193755694242e-01 2.530581675374523609e-01 2.772980207072085479e-01 2.985949791996119762e-01 3.150859220062188215e-01 3.250871276964372170e-01 3.274702689565052727e-01 3.219542283181478504e-01 3.091824650024264098e-01 2.905486301938147720e-01 2.678529520078726800e-01 2.429335662668329621e-01 2.173906822912712311e-01 1.924480202488322023e-01 1.689325505598387733e-01 1.473263909929253546e-01 1.278473271655870547e-01 1.105294756363661840e-01 9.529051572478743071e-02 8.198189214839217420e-02 7.042346805495242057e-02 6.042592095340083153e-02 5.180428586692414905e-02 4.438548148935523435e-02 3.801194017479075232e-02 3.254282669591962440e-02 2.785383893278663842e-02 2.383623139099060734e-02 2.039546207943303963e-02 1.744970475752266256e-02 1.492836675030982489e-02 1.277068863734824415e-02 1.092446294999657903e-02 9.344885645189990667e-03 7.993540691151511390e-03 6.837510809495309962e-03 5.848603853949658343e-03 5.002682950070727434e-03 4.279088429391272007e-03 3.660140186864618492e-03 3.130710023020367820e-03 2.677854595696937436e-03 2.290500682579712805e-03 1.959175480976787977e-03 1.675775613674917964e-03 1.433369356839092005e-03 1.226027356196945830e-03 1.048677755585123795e-03 8.969822346838383876e-04 7.672299489690072392e-04 6.562467932826863710e-04 5.613177792978140844e-04 4.801206342148423771e-04 4.106690001923697826e-04 3.512638474139734529e-04 3.004519137099920809e-04 2.569901549733480828e-04 2.198153372949167642e-04
1.410995252048172499e-01 1.638807683817668781e-01 1.898947026262243487e-01 2.193471412595564274e-01 2.523073110447760503e-01 2.886154514697230056e-01 3.277637724755618764e-01 3.687620067663650025e-01 4.100184439100171274e-01 4.492931568109543305e-01 4.837996335868091635e-01 5.105191454443875898e-01 5.267236364285422523e-01 5.305849299824294540e-01 5.216475444750084955e-01 5.009540471196065603e-01 4.707625064684931582e-01 4.339897488695697025e-01 3.936140207744770469e-01 3.522280673292718656e-01 3.118146257196438564e-01 2.737135978669574254e-01 2.387061368918586834e-01 2.071451107569202699e-01 1.790857969439212938e-01 1.543948150619477988e-01 1.328314678581071773e-01 1.141038879227833092e-01 9.790532478062111132e-02 8.393608823505893657e-02 7.191574265141584266e-02 6.158898846116758752e-02 5.272763685969374114e-02 4.513028687150037049e-02 3.862074320192266513e-02 3.304582383572840509e-02 2.827294950007798111e-02 2.418774214894361951e-02 2.069175610374207261e-02 1.770040201783769709e-02 1.514108597261847391e-02 1.295156424869107689e-02 1.107850250244253598e-02 9.476222303268123578e-03 8.105615789933351412e-03 6.933209057212916769e-03 5.930355848675163133e-03 5.072544642457849952e-03 4.338803939937832012e-03 3.711192311179495242e-03 3.174361412136102699e-03 2.715181715522593537e-03 2.322422069829009963e-03 1.986475416584156627e-03 1.699124061840151696e-03 1.453338825847484998e-03 1.243107198865165460e-03 1.063286325120816863e-03 9.094772346071543483e-04 7.779172561214620779e-04 6.653879859303004317e-04 5.691365646090342564e-04 4.868083386833407366e-04 4.163892612822763873e-04 3.561566236817011698e-04
1.879505584630759285e-01 2.182961416347806161e-01 2.529478065639875761e-01 2.921797053333056171e-01 3.360840509303405499e-01 3.844480355696849316e-01 4.365952613329079357e-01 4.912066501364572013e-01 5.461619761029365971e-01 5.984775612368552489e-01 6.444416533994676843e-01 6.800331776671991735e-01 7.016182476783190403e-01 7.067616546372689212e-01 6.948566776723837934e-01 6.672920605777743486e-01 6.270756465395244117e-01 5.780927720974421424e-01 5.243105879773294342e-01 4.691827407980986853e-01 4.153503206753612620e-01 3.645981338587528930e-01 3.179667094716528974e-01 2.759260826224926300e-01 2.385498852640070555e-01 2.056604490523522843e-01 1.769371550270037174e-01 1.519912234060669110e-01 1.304140495321690074e-01 1.118064333390594994e-01 9.579482265443504951e-02 8.203914761335558137e-02 7.023545103948630741e-02 6.011545828226308452e-02 5.144446972818437352e-02 4.401844042906483817e-02 3.766076916434995397e-02 3.221909952039744146e-02 2.756229767346735429e-02 2.357768702229461402e-02 2.016856938505084615e-02 1.725203348472209575e-02 1.475703571111357942e-02 1.262273045521696002e-02 1.079702438540230958e-02 9.235328838653916392e-03 7.899485785124468404e-03 6.756844836968220989e-03 5.779471067598380453e-03 4.943465730572463822e-03 4.228384179950803352e-03 3.616737327928169071e-03 3.093564803834171571e-03 2.646069597882791911e-03 2.263305392823558582e-03 1.935909022780893905e-03 1.655871569496968846e-03 1.416342530724450620e-03 1.211462291639466655e-03 1.036218814442195968e-03 8.863250487107354053e-04 7.581140688088755346e-04 6.484493763334956687e-04 5.546481753388607600e-04 4.744157446605917652e-04
2.252592924612421554e-01 2.616285623930730275e-01 3.031586838696243014e-01 3.501782289614460142e-01 4.027977152031155805e-01 4.607620918431848400e-01 5.232606940037524135e-01 5.887126027546916163e-01 6.545767211984686584e-01 7.172771025558219993e-01 7.723652010634275422e-01 8.150217466982274672e-01 8.408915160577393744e-01 8.470559042983888398e-01 8.327877546860308344e-01 7.997514807080706722e-01 7.515519911951715759e-01 6.928458733215767662e-01 6.283877688020474972e-01 5.623168831816433011e-01 4.977985706664588839e-01 4.369719267519320272e-01 3.810840286270553712e-01 3.306982147401049121e-01 2.859027332011754297e-01 2.464846479820139991e-01 2.120596963233715437e-01 1.821619245228014716e-01 1.563016187067785279e-01 1.340003364316654233e-01 1.148103743295206952e-01 9.832415767542615481e-02 8.417739290707706989e-02 7.204855207337000633e-02 6.165634700304018639e-02 5.275622923060617475e-02 4.513654167818959007e-02 3.861468473970448151e-02 3.303349414495689029e-02 2.825792665871803416e-02 2.417208922805385088e-02 2.067661244565879505e-02 1.768635033752124011e-02 1.512837926379317910e-02 1.294026521458998234e-02 1.106856854724793532e-02 9.467556751710097182e-03 8.098098242921012921e-03 6.926712929896365438e-03 5.924758095325994081e-03 5.067730771425979844e-03 4.334670235456185468e-03 3.707646439537386294e-03 3.171322130119551708e-03 2.712578114053903686e-03 2.320192609731616326e-03 1.984566905263290219e-03 1.697490653726539114e-03 1.451941089665838118e-03 1.241911271160881566e-03 1.062263155778168716e-03 9.086019224483975979e-04 7.771684686880736591e-04 6.647474557320665967e-04 5.685886535724916707e-04
2.511315529668108337e-01 2.916780322638694578e-01 3.379781151032982267e-01 3.903981118531941186e-01 4.490612335908240049e-01 5.136831355923955345e-01 5.833600436894886831e-01 6.563294617750644599e-01 7.297584340889219368e-01 7.996602968260282385e-01 8.610755644362821926e-01 9.086314474030640076e-01 9.374725011201499036e-01 9.443449030310766545e-01 9.284379784777608835e-01 8.916073079306195970e-01 8.378718436959331495e-01 7.724230074274573976e-01 7.005615374191931366e-01 6.269020495887430711e-01 5.549734563675596810e-01 4.871605400562708521e-01 4.248536114727760604e-01 3.686807115640909904e-01 3.187402242179227518e-01 2.747947565397388381e-01 2.364159110928645280e-01 2.030842168462604902e-01 1.742537136123399610e-01 1.493910072187114302e-01 1.279969731194742499e-01 1.096172244056562856e-01 9.384562640890352359e-02 8.032372193617150213e-02 6.873791533282999633e-02 5.881557040597892860e-02 5.032072010589865030e-02 4.304979226406082521e-02 3.682757143512929016e-02 3.150350393046320863e-02 2.694838574678531593e-02 2.305143435742880789e-02 1.971772430804826295e-02 1.686595628032067432e-02 1.442652537720069683e-02 1.233985412108242787e-02 1.055495737325668273e-02 9.028209072318160722e-03 7.722283755905260186e-03 6.605248934127351187e-03 5.649787339471796024e-03 4.832530795667050287e-03 4.133489890869188922e-03 3.535565804158638178e-03 3.024132531373144393e-03 2.586679407972803258e-03 2.212505257562503470e-03 1.892456730016321958e-03 1.618704456895348268e-03 1.384551566179142339e-03 1.184269883187600474e-03 1.012959817639292335e-03 8.664305135915988934e-04 7.410973330543224255e-04 6.338941670765311847e-04
2.642537985128239342e-01 3.069189317626682678e-01 3.556383085882255934e-01 4.107973799814589322e-01 4.725257951035428672e-01 5.405243515147141187e-01 6.138420506081416761e-01 6.906243014905391053e-01 7.678901194476885905e-01 8.414445276181489186e-01 9.060688950501298855e-01 9.561096906695646380e-01 9.864577608655051844e-01 9.936892627951300350e-01 9.769511620419120135e-01 9.381959977510164750e-01 8.816527224392816109e-01 8.127840223979361234e-01 7.371676126236180737e-01 6.596592341432844231e-01 5.839721938019478698e-01 5.126158846811320613e-01 4.470532647819443484e-01 3.879451917461659849e-01 3.353951902632751891e-01 2.891534630721191435e-01 2.487692279090711056e-01 2.136958700952992229e-01 1.833589016713966513e-01 1.571970572985643133e-01 1.346851319373435496e-01 1.153449958375222933e-01 9.874929278857105808e-02 8.452083532142350142e-02 7.232964163190505613e-02 6.188882961087890933e-02 5.295010234592752163e-02 4.529925051858976065e-02 3.875190324260619629e-02 3.314964002627256850e-02 2.835650563717890399e-02 2.425592888729762378e-02 2.074802423221986172e-02 1.774724426291017856e-02 1.518034705408267612e-02 1.298464205738856722e-02 1.110648003436124145e-02 9.499955353851166281e-03 8.125792205655377881e-03 6.950389548208670693e-03 5.945002719122250041e-03 5.085042497045306510e-03 4.349474973863187884e-03 3.720307872919660988e-03 3.182150945115081158e-03 2.721839812705858976e-03 2.328114136329788655e-03 1.991342280649464284e-03 1.703285773336352333e-03 1.456897814222775540e-03 1.246150917316313743e-03 1.065889476609960035e-03 9.117036535598361689e-04 7.798215039637401919e-04 6.670167070851258954e-04
2.639598092434398136e-01 3.065774764155100862e-01 3.552426516588067518e-01 4.103403571409725004e-01 4.720000977850958290e-01 5.399230040219612503e-01 6.131591352555861851e-01 6.898559638736089239e-01 7.670358215853525508e-01 8.405083985509645972e-01 9.050608696822202148e-01 9.550459936063893096e-01 9.853603007796815083e-01 9.925837574740786762e-01 9.758642782961757245e-01 9.371522301402189781e-01 8.806718607026514656e-01 8.118797788931819692e-01 7.363474943544825457e-01 6.589253459744872643e-01 5.833225094471243821e-01 5.120455860884146615e-01 4.465559063203869972e-01 3.875135925633939604e-01 3.350220543329863743e-01 2.888317722740043614e-01 2.484924656298916623e-01 2.134581278449577679e-01 1.831549100926915807e-01 1.570221714566781279e-01 1.345352912018157876e-01 1.152166715097577565e-01 9.863943161494746759e-02 8.442680367925328722e-02 7.224917301189713592e-02 6.181997666759962706e-02 5.289119397075903173e-02 4.524885391638931026e-02 3.870879073566910189e-02 3.311276018383883107e-02 2.832495828224407611e-02 2.422894353135594467e-02 2.072494151204886878e-02 1.772749998901971061e-02 1.516345852054203081e-02 1.297019630314340949e-02 1.109412378453964246e-02 9.489386404797725549e-03 8.116752049081840670e-03 6.942657057865249566e-03 5.938388747948638094e-03 5.079385254133731917e-03 4.344636069079352292e-03 3.716168933008110169e-03 3.178610718875423714e-03 2.718811694652603899e-03 2.325524048399797445e-03 1.989126860226081688e-03 1.701390823319082505e-03 1.455276977260805188e-03 1.244764541794803883e-03 1.064703646660735987e-03 9.106893593755583998e-04 7.789539321237494776e-04 6.662746335350519045e-04
2.502645110711472776e-01 2.906710020001299632e-01 3.368112319213562023e-01 3.890502465014858968e-01 4.475108314265326404e-01 5.119096236844224990e-01 5.813459694237920194e-01 6.540634576270613065e-01 7.272389134289573009e-01 7.968994371433004709e-01 8.581026660454653676e-01 9.054943603930539764e-01 9.342358391997298561e-01 9.410845138636809715e-01 9.252325086140367194e-01 8.885289974542065483e-01 8.349790570942542400e-01 7.697561855936334574e-01 6.981428202318982201e-01 6.247376447776017416e-01 5.530573879485687350e-01 4.854785984875876204e-01 4.233867871079399769e-01 3.674078264197405685e-01 3.176397606363248194e-01 2.738460164717789747e-01 2.355996755489937755e-01 2.023830603317822163e-01 1.736520955822996592e-01 1.488752286932184254e-01 1.275550583664230297e-01 1.092387664822164067e-01 9.352162056869729734e-02 8.004640102085230913e-02 6.850059488579715583e-02 5.861250725817101354e-02 5.014698577408596702e-02 4.290116110620116607e-02 3.670042274762837231e-02 3.139473680245710718e-02 2.685534534948385774e-02 2.297184834321868221e-02 1.964964806330620969e-02 1.680772588062494355e-02 1.437671721186617631e-02 1.229725027308739560e-02 1.051851595384346687e-02 8.997038813479582911e-03 7.695622257310312866e-03 6.582444043664494558e-03 5.630281219006086704e-03 4.815846286642088032e-03 4.119218848985579766e-03 3.523359119491315927e-03 3.013691590870992525e-03 2.577748792162614950e-03 2.204866493217602381e-03 1.885922946223445246e-03 1.613115813954048945e-03 1.379771345611866505e-03 1.180181143272740442e-03 1.009462532689865992e-03 8.634391270211330032e-04 7.385386643847287194e-04 6.317056216955184000e-04
2.238632178842623055e-01 2.600070844039614748e-01 3.012798174010462016e-01 3.480079525767369453e-01 4.003013225184169355e-01 4.579064571857644483e-01 5.200177159048259279e-01 5.850639777018766807e-01 6.505198944670909089e-01 7.128316818293929380e-01 7.675783644824945018e-01 8.099705404735302317e-01 8.356799784792474650e-01 8.418061620997395744e-01 8.276264412519253044e-01 7.947949139981285160e-01 7.468941472646412061e-01 6.885518684042165605e-01 6.244932516040030412e-01 5.588318491293787771e-01 4.947133974806116052e-01 4.342637348228587935e-01 3.787222094175289877e-01 3.286486683475594583e-01 2.841308127935860406e-01 2.449570264268556286e-01 2.107454280079364972e-01 1.810329516447402309e-01 1.553329185309361427e-01 1.331698514338881256e-01 1.140988216871249850e-01 9.771478056456961436e-02 8.365569226196722941e-02 7.160202154067224489e-02 6.127422355046296260e-02 5.242926544766326330e-02 4.485680192742856620e-02 3.837536506914097229e-02 3.282876464918027537e-02 2.808279438082017521e-02 2.402227947381438758e-02 2.054846637604252832e-02 1.757673681704895532e-02 1.503461911099182417e-02 1.286006619110874674e-02 1.099996961406505408e-02 9.408880303148266580e-03 8.047909196532294571e-03 6.883783700572208841e-03 5.888038615027246965e-03 5.036322832531811913e-03 4.307805537226908413e-03 3.684667805101878371e-03 3.151667437285801676e-03 2.695766548583173293e-03 2.305812905876778937e-03 1.972267286577280340e-03 1.686970228484875427e-03 1.442942490671731337e-03 1.234214360043082775e-03 1.055679637870247413e-03 9.029707405749862192e-04 7.723518632139511706e-04 6.606275945138251077e-04 5.650647493848393347e-04
1.860963302780421214e-01 2.161425387840454626e-01 2.504523473532846989e-01 2.892972034181526819e-01 3.327684102380688014e-01 3.806552594850411975e-01 4.322880262513227878e-01 4.863606458318837089e-01 5.407738094597245304e-01 5.925732746455830702e-01 6.380839075799582538e-01 6.733243032956641727e-01 6.946964255745834427e-01 6.997890901988024215e-01 6.880015619077121114e-01 6.607088838291100830e-01 6.208892252409129453e-01 5.723895918549742889e-01 5.191379964304402295e-01 4.645540135996628628e-01 4.112526777763092500e-01 3.610011871854370002e-01 3.148298055995602529e-01 2.732039309908702585e-01 2.361964688953081537e-01 2.036315037579199960e-01 1.751915796878635578e-01 1.504917524142174168e-01 1.291274483730963651e-01 1.107034058106464020e-01 9.484975783739667266e-02 8.122978955118882738e-02 6.954254246836566455e-02 5.952238860471224108e-02 5.093694377819971836e-02 4.358417604819661562e-02 3.728922645532251751e-02 3.190124165971507109e-02 2.729038153973330563e-02 2.334508110629126762e-02 1.996959615447692349e-02 1.708183336934013946e-02 1.461145002215978594e-02 1.249820077691464124e-02 1.069050622927858983e-02 9.144217606153632119e-03 7.821553326131913328e-03 6.690185114107817348e-03 5.722453635802700160e-03 4.894695918105122431e-03 4.186669011942104925e-03 3.581056368285658476e-03 3.063045208157498533e-03 2.619964770804455653e-03 2.240976729982490680e-03 1.916810292226140983e-03 1.639535551343765689e-03 1.402369588789046263e-03 1.199510597828964704e-03 1.025995986974628143e-03 8.775809997445612083e-04 7.506348865954731676e-04 6.420520922817892504e-04 5.491762880090185050e-04 4.697353912082433591e-04
1.388812830641081297e-01 1.613043796522616868e-01 1.869093457935102620e-01 2.158987591939205974e-01 2.483407582944666403e-01 2.840780941966876139e-01 3.226109598686611735e-01 3.629646561224545431e-01 4.035724959918442489e-01 4.422297665371487940e-01 4.761937629552526752e-01 5.024932142414321179e-01 5.184429525273220873e-01 5.222435422335780508e-01 5.134466624091602593e-01 4.930784899462820059e-01 4.633615940373675413e-01 4.271669452621102425e-01 3.874259687113076334e-01 3.466906486812916244e-01 3.069125515145271210e-01 2.694105143775392674e-01 2.349534097913898723e-01 2.038885582401356866e-01 1.762703681817987256e-01 1.519675561141926035e-01 1.307432088140927651e-01 1.123100473535705024e-01 9.636614371737561857e-02 8.261651917358253661e-02 7.078514684892681097e-02 6.062074076926433214e-02 5.189869951286427141e-02 4.442078835252707969e-02 3.801358198042562031e-02 3.252630657370746137e-02 2.782846715378960167e-02 2.380748382528512924e-02 2.036645858563937775e-02 1.742213192722991133e-02 1.490305118893080205e-02 1.274795119214220014e-02 1.090433606870580205e-02 9.327245503967603393e-03 7.978186455954178885e-03 6.824211266619850495e-03 5.837124030681186716e-03 4.992798574778353066e-03 4.270593095671176322e-03 3.652848222742740257e-03 3.124456905058422152e-03 2.672496026167421861e-03 2.285911000806421182e-03 1.955245804194226389e-03 1.672411933710765339e-03 1.430490716163601269e-03 1.223564165180687606e-03 1.046570276426826013e-03 8.951792366167806011e-04 7.656875279419477843e-04 6.549273435704509785e-04 5.601891021026822112e-04 4.791551678470216437e-04 4.098431569989747060e-04 3.505574437397657281e-04
8.461519660101955720e-02 9.827675476314028102e-02 1.138769076145803166e-01 1.315390782116913904e-01 1.513047807704419601e-01 1.730782093898135532e-01 1.965548502481045956e-01 2.211408554084715872e-01 2.458817008145803285e-01 2.694341369318348778e-01 2.901271358073391760e-01 3.061504126088055444e-01 3.158679944961532704e-01 3.181835523459912163e-01 3.128239408893843110e-01 3.004143715123908653e-01 2.823089728997921766e-01 2.602569205680929088e-01 2.360442227172929730e-01 2.112257083941340707e-01 1.869903943336601315e-01 1.641417989342341122e-01 1.431483676054562115e-01 1.242217097909722456e-01 1.073949745391688942e-01 9.258817569854409235e-02 7.965697086011189199e-02 6.842633166562479829e-02 5.871230461317028526e-02 5.033517014051270416e-02 4.312675534750932960e-02 3.693396104299365157e-02 3.161994594038386452e-02 2.706393299870609934e-02 2.316026063280195516e-02 1.981706796421844885e-02 1.695484925953613664e-02 1.450501377872643292e-02 1.240852517538242571e-02 1.061465653043378726e-02 9.079874396928953179e-03 7.766852181840771044e-03 6.643606106599843353e-03 5.682743524913176809e-03 4.860812059019765582e-03 4.157737927186246941e-03 3.556342413776764251e-03 3.041926339340833996e-03 2.601913421453411635e-03 2.225544462880476009e-03 1.903615299772931082e-03 1.628252358276497834e-03 1.392720491042583617e-03 1.191258494125833293e-03 1.018938343934405310e-03 8.715447504055912108e-04 7.454721047107221426e-04 6.376363160164757017e-04 5.453993902440760003e-04 4.665049118379026739e-04 3.990228540012593739e-04 3.413023696381521513e-04 2.919314095842208087e-04 2.497021811718346169e-04 2.135816027009112194e-04
2.605317436354056063e-02 3.025959320049795634e-02 3.506290890102017194e-02 4.050112365072849885e-02 4.658701975292822012e-02 5.329109839482264188e-02 6.051959921170672191e-02 6.808967533368587288e-02 7.570742705157275376e-02 8.295926536783081173e-02 8.933067770821845333e-02 9.426427404969227319e-02 9.725633535159797227e-02 9.796929986428654091e-02 9.631906565803372011e-02 9.249813646632198960e-02 8.692345099700103661e-02 8.013358360260490476e-02 7.267844948653036374e-02 6.503678336650510483e-02 5.757468567795485243e-02 5.053956121077297914e-02 4.407564516651154424e-02 3.824809248132547690e-02 3.306710980806552153e-02 2.850806926385173953e-02 2.452652755598464657e-02 2.106859313165620334e-02 1.807762636993980737e-02 1.549829128770772828e-02 1.327880714028710669e-02 1.137203440567002670e-02 9.735839400515216083e-03 8.333034652193588646e-03 7.131086764669444973e-03 6.101711604835956607e-03 5.220429211422750355e-03 4.466120369661407026e-03 3.820607680118842057e-03 3.268272231292715033e-03 2.795709994951277571e-03 2.391428044580172583e-03 2.045578516044515866e-03 1.749727163265376662e-03 1.496652956078065033e-03 1.280175140236969973e-03 1.095004357662442964e-03 9.366147040180542501e-04 8.011339188585579144e-04 6.852492256046901738e-04 5.861266453110163931e-04 5.013418901341011764e-04 4.288211958414459447e-04 3.667906771622998427e-04 3.137329865862469947e-04 2.683502285648735070e-04 2.295322295209320290e-04 1.963293922253053455e-04 1.679294734585111231e-04 1.436377187288193330e-04 1.228598692425319681e-04 1.050876261482941215e-04 8.988621691626770310e-05 7.688375996691608700e-05 6.576216754833182846e-05
-3.383157438502307213e-02 -3.929385586333068725e-02 -4.553124291449855976e-02 -5.259308360458957166e-02 -6.049597650386049491e-02 -6.920161567440619166e-02 -7.858824778557207957e-02 -8.841843545665402371e-02 -9.831053268419906455e-02 -1.077274699065584734e-01 -1.160011223806742958e-01 -1.224076864823535615e-01 -1.262930535047164793e-01 -1.272188797249048375e-01 -1.250759538563518958e-01 -1.201142532833037735e-01 -1.128751973626413441e-01 -1.040581564672554832e-01 -9.437722772978615615e-02 -8.445407624898472465e-02 -7.476410490438775702e-02 -6.562858332079003765e-02 -5.723480936378589484e-02 -4.966739053794726189e-02 -4.293958078040761850e-02 -3.701939934133695320e-02 -3.184913399949505786e-02 -2.735880341394788390e-02 -2.347485771619266942e-02 -2.012543988783959195e-02 -1.724330959607287689e-02 -1.476725340781785689e-02 -1.264255826499628178e-02 -1.082093405413151778e-02 -9.260134253067724489e-03 -7.923430256692636300e-03 -6.779033400058761573e-03 -5.799519144588916736e-03 -4.961283071394810562e-03 -4.244043108168049465e-03 -3.630393338383699087e-03 -3.105409523143017134e-03 -2.656303633495521281e-03 -2.272123306415526223e-03 -1.943491610871738492e-03 -1.662382475104220948e-03 -1.421927357536286515e-03 -1.216249106037417538e-03 -1.040319363392347299e-03 -8.898362949878178873e-04 -7.611198130095689438e-04 -6.510218375591036695e-04 -5.568494641976082975e-04 -4.762991988997291671e-04 -4.074006769624841529e-04 -3.484685049218197396e-04 -2.980610572992111297e-04 -2.549452264186259469e-04 -2.180662668384836505e-04 -1.865219991184475471e-04 -1.595407433740471674e-04 -1.364624437456977480e-04 -1.167225226130857806e-04 -9.983806994210351596e-05 -8.539603013770290078e-05
-9.199868520868943744e-02 -1.068523455357281715e-01 -1.238137615583646545e-01 -1.430171261800597393e-01 -1.645075761308569806e-01 -1.881809455246864216e-01 -2.137061487841367402e-01 -2.404375190361389969e-01 -2.673372408325193073e-01 -2.929448532152689744e-01 -3.154435149928667692e-01 -3.328649765941513183e-01 -3.434305108357037506e-01 -3.459481233481963569e-01 -3.401208343144990764e-01 -3.266284108190763424e-01 -3.069431422804668186e-01 -2.829668365793098217e-01 -2.566413482851419015e-01 -2.296571802127115869e-01 -2.033071022273535700e-01 -1.784647474252473165e-01 -1.556394375772618410e-01 -1.350612470834479661e-01 -1.167662175650510392e-01 -1.006673833106067617e-01 -8.660780664957858088e-02 -7.439718631836568508e-02 -6.383551710519400069e-02 -5.472739718986902036e-02 -4.688997897145898153e-02 -4.015680388389512162e-02 -3.437908992402082670e-02 -2.942552109400906057e-02 -2.518121582054772337e-02 -2.154629748124191682e-02 -1.843432270380201965e-02 -1.577071554733794345e-02 -1.349128817719192665e-02 -1.154088726338751980e-02 -9.872180647600604583e-03 -8.444584633051388858e-03 -7.223324549295453458e-03 -6.178617478552381713e-03 -5.284964597848285268e-03 -4.520540495190759900e-03 -3.866667447008177282e-03 -3.307363629261677283e-03 -2.828955358093113506e-03 -2.419744592970852256e-03 -2.069724018346660345e-03 -1.770333015424096698e-03 -1.514248730559283147e-03 -1.295207239427951899e-03 -1.107850501047647016e-03 -9.475954008110602008e-04 -8.105217058884021204e-04 -6.932762088993519667e-04 -5.929907254445985435e-04 -5.072119460390817416e-04 -4.338414305107503896e-04 -3.710842794985810583e-04 -3.174052289863036475e-04 -2.714910947955411066e-04 -2.322186489254312583e-04
-1.454949986004396845e-01 -1.689859135367955678e-01 -1.958102229807514305e-01 -2.261801516641818166e-01 -2.601670828732675633e-01 -2.976062793031920006e-01 -3.379741324315852502e-01 -3.802495265698870863e-01 -4.227911669883189227e-01 -4.632893493192644097e-01 -4.988707574276292078e-01 -5.264226243434086960e-01 -5.431319108533247952e-01 -5.471134898090528331e-01 -5.378976906062825636e-01 -5.165595580761270789e-01 -4.854275031779800020e-01 -4.475092160141971309e-01 -4.058757201242572110e-01 -3.632005287666153492e-01 -3.215281445265084637e-01 -2.822402093895540753e-01 -2.461422106317024960e-01 -2.135980086107127640e-01 -1.846646027893570907e-01 -1.592044577665688021e-01 -1.369693781893026319e-01 -1.176584045164688896e-01 -1.009552305101997366e-01 -8.655083015027285887e-02 -7.415603178840535215e-02 -6.350758287069092900e-02 -5.437018615030547730e-02 -4.653616669280055684e-02 -3.982384044138397722e-02 -3.407525351875197173e-02 -2.915369659800745583e-02 -2.494122857607036087e-02 -2.133633703575219323e-02 -1.825179753846961975e-02 -1.561275475021975043e-02 -1.335502596129557046e-02 -1.142361537891846759e-02 -9.771421617118096828e-03 -8.358118542923287375e-03 -7.149189486013307095e-03 -6.115095813757169367e-03 -5.230562431615296687e-03 -4.473964545610567556e-03 -3.826801821885850944e-03 -3.273247791199966616e-03 -2.799763920725170836e-03 -2.394769190816992566e-03 -2.048357267936804470e-03 -1.752054463971833460e-03 -1.498612629104901497e-03 -1.281831954406242391e-03 -1.096409376011410171e-03 -9.378088890392809315e-04 -8.021506091275340663e-04 -6.861158741756932583e-04 -5.868660688336845357e-04 -5.019731884469651314e-04 -4.293604453988239381e-04 -3.672514658634535244e-04
-1.916044926666981840e-01 -2.225400222859508781e-01 -2.578653479093991896e-01 -2.978599513919060748e-01 -3.426178384275856970e-01 -3.919220640491449803e-01 -4.450830805315782457e-01 -5.007561656827645979e-01 -5.567798744562021396e-01 -6.101125233725670505e-01 -6.569702003686845870e-01 -6.932536570730332137e-01 -7.152583609828025990e-01 -7.205017605715383633e-01 -7.083653397477945868e-01 -6.802648407806578534e-01 -6.392665821338947563e-01 -5.893314349144436193e-01 -5.345036749593402581e-01 -4.783040909998231283e-01 -4.234251184073367091e-01 -3.716862617301316951e-01 -3.241482789484998461e-01 -2.812903430918962666e-01 -2.431875175869115668e-01 -2.096586800513430826e-01 -1.803769783929544401e-01 -1.549460745881820478e-01 -1.329494203239088845e-01 -1.139800547121657542e-01 -9.765716337791703616e-02 -8.363406518078246588e-02 -7.160089373334471707e-02 -6.128415887554777841e-02 -5.244459821444236863e-02 -4.487419997768818392e-02 -3.839292965224429255e-02 -3.284546887364742096e-02 -2.809813445428375675e-02 -2.403605925463883283e-02 -2.056066519001565826e-02 -1.758742911082366092e-02 -1.504392625280625596e-02 -1.286812811155051313e-02 -1.100692861245953016e-02 -9.414872247309901201e-03 -8.053059158554825084e-03 -6.888204204347897312e-03 -5.891829377067790523e-03 -5.039571316345020126e-03 -4.310587913249168401e-03 -3.687050075791752958e-03 -3.153706589739384974e-03 -2.697511659496928515e-03 -2.307306161194275229e-03 -1.973544900275930446e-03 -1.688063257641270144e-03 -1.443877550888147910e-03 -1.235014248813829990e-03 -1.056363874927722770e-03 -9.035560345481493012e-04 -7.728525135835004681e-04 -6.610558371755258624e-04 -5.654310533224103175e-04 -4.836388293394957801e-04
-2.279861762728293273e-01 -2.647957156041276239e-01 -3.068285813391299910e-01 -3.544173230884486991e-01 -4.076737962603295129e-01 -4.663398625780210693e-01 -5.295950436331432476e-01 -5.958392826291981637e-01 -6.625007213361545633e-01 -7.259601242327997639e-01 -7.817150935380100529e-01 -8.248880193961464213e-01 -8.510709561038515281e-01 -8.573099675501325567e-01 -8.428690943809608038e-01 -8.094328986962362471e-01 -7.606499286696437601e-01 -7.012331419454035375e-01 -6.359947377107353361e-01 -5.691240288002596959e-01 -5.038246877200546203e-01 -4.422617048567927811e-01 -3.856972539336044892e-01 -3.347014929109742853e-01 -2.893637381894111904e-01 -2.494684760365328546e-01 -2.146267919875550212e-01 -1.843670917220825434e-01 -1.581937331191050344e-01 -1.356224819341672605e-01 -1.162002151114067544e-01 -9.951442401659917059e-02 -8.519640511967831176e-02 -7.292073820229950931e-02 -6.240272994994179590e-02 -5.339487150759048700e-02 -4.568294357561392127e-02 -3.908213608235824171e-02 -3.343338220036105174e-02 -2.860000392404521072e-02 -2.446470525329313278e-02 -2.092691386115414290e-02 -1.790045303621343523e-02 -1.531151635909008824e-02 -1.309691402292885096e-02 -1.120255946970511417e-02 -9.582166572949605762e-03 -8.196130038910355228e-03 -7.010564482254837138e-03 -5.996480450311612864e-03 -5.129078353810228967e-03 -4.387143729288489440e-03 -3.752529476079831915e-03 -3.209712675004349706e-03 -2.745415318086905088e-03 -2.348279778070431860e-03 -2.008591145541437084e-03 -1.718039682951443860e-03 -1.469517610525545746e-03 -1.256945269109441092e-03 -1.075122417527094899e-03 -9.196010330574653276e-04 -7.865765072776742788e-04 -6.727945780328765512e-04 -5.754717223149088739e-04
-2.527929417784268717e-01 -2.936076608337266913e-01 -3.402140470376573966e-01 -3.929808341254314441e-01 -4.520320482909461202e-01 -5.170814636961597044e-01 -5.872193271537917703e-01 -6.606714825671358149e-01 -7.345862324410391553e-01 -8.049505387512072563e-01 -8.667721059174694487e-01 -9.146426001346265044e-01 -9.436744550608583415e-01 -9.505923221134960910e-01 -9.345801635257952045e-01 -8.975058355678329214e-01 -8.434148783733338428e-01 -7.775330580252984847e-01 -7.051961804434037084e-01 -6.310493900517853971e-01 -5.586449451958663825e-01 -4.903834049696945141e-01 -4.276642779475253731e-01 -3.711197599513407219e-01 -3.208488857384352300e-01 -2.766126919150925789e-01 -2.379799469335922291e-01 -2.044277431443229931e-01 -1.754065084991551227e-01 -1.503793200970299226e-01 -1.288437513779176202e-01 -1.103424093855462224e-01 -9.446647262234392217e-02 -8.085511248170661192e-02 -6.919265868195773050e-02 -5.920467137504045047e-02 -5.065362244488690047e-02 -4.333459296857189447e-02 -3.707120834342890470e-02 -3.171191887609009497e-02 -2.712666579977706174e-02 -2.320393369365596897e-02 -1.984816911344573775e-02 -1.697753489611107669e-02 -1.452196566564324144e-02 -1.242148980298517225e-02 -1.062478487155328610e-02 -9.087936196864959681e-03 -7.773371385797315375e-03 -6.648946695509603232e-03 -5.687164138057710858e-03 -4.864500942392389719e-03 -4.160835454485107415e-03 -3.558955734258492046e-03 -3.044139017587688210e-03 -2.603791874235501964e-03 -2.227142332980269757e-03 -1.904976488686918688e-03 -1.629413176855975523e-03 -1.393711221562866530e-03 -1.192104552748704050e-03 -1.019661166345820630e-03 -8.721624813364647205e-04 -7.460001451578165662e-04 -6.380877646730418644e-04
-2.647653431777704514e-01 -3.075130679415911672e-01 -3.563267561353667956e-01 -4.115926049102439088e-01 -4.734405144033038138e-01 -5.415707029762527602e-01 -6.150303310713767235e-01 -6.919612176631660949e-01 -7.693766074228067797e-01 -8.430734028183312079e-01 -9.078228706294606543e-01 -9.579605356304250474e-01 -9.883673538689198290e-01 -9.956128545991389522e-01 -9.788423520935531918e-01 -9.400121652385783344e-01 -8.833594329919305377e-01 -8.143574163576496883e-01 -7.385946277186941078e-01 -6.609362078852241140e-01 -5.851026519520206026e-01 -5.136082107042629907e-01 -4.479186741491252288e-01 -3.886961792220178236e-01 -3.360444510163598242e-01 -2.897132087114166477e-01 -2.492507974155679928e-01 -2.141095443088150141e-01 -1.837138493332593214e-01 -1.575013606480674122e-01 -1.349458565175687130e-01 -1.155682816240692773e-01 -9.894045247739112481e-02 -8.468445144587970208e-02 -7.246965794388439408e-02 -6.200863451353461758e-02 -5.305260358721854141e-02 -4.538694117832396679e-02 -3.882691949392156477e-02 -3.321381137062323630e-02 -2.841139839276788509e-02 -2.430288371286852891e-02 -2.078818842726229757e-02 -1.778159952353949511e-02 -1.520973329409608561e-02 -1.300977783370693350e-02 -1.112798004927072204e-02 -9.518345445141592961e-03 -8.141522180681886114e-03 -6.963844169155259528e-03 -5.956511104020308263e-03 -5.094886163910377318e-03 -4.357894723099413857e-03 -3.727509675334842246e-03 -3.188310978946909836e-03 -2.727108772481894646e-03 -2.332620918720537673e-03 -1.995197137326952096e-03 -1.706583007870474686e-03 -1.459718088930015952e-03 -1.248563226456461932e-03 -1.067952834178521231e-03 -9.134685369507863136e-04 -7.813310888106118771e-04 -6.683079234833757447e-04
-2.632955385046072405e-01 -3.058059557535136030e-01 -3.543486621557888072e-01 -4.093077109476291886e-01 -4.708122811451936340e-01 -5.385642553025165036e-01 -6.116160834062701612e-01 -6.881198998412706436e-01 -7.651055297982204406e-01 -8.383932086040529752e-01 -9.027832295584624633e-01 -9.526425629113514093e-01 -9.828805823070424497e-01 -9.900858607381310961e-01 -9.734084571353629478e-01 -9.347938301773680569e-01 -8.784555969871458148e-01 -8.098366345898336816e-01 -7.344944315889261333e-01 -6.572671207027667162e-01 -5.818545432615194191e-01 -5.107569925682048373e-01 -4.454321215189366856e-01 -3.865383912962860880e-01 -3.341789511795372203e-01 -2.881049097439976059e-01 -2.478671193917222348e-01 -2.129209476253637323e-01 -1.826939897435035653e-01 -1.566270157163190679e-01 -1.341967250483478424e-01 -1.149267218248834349e-01 -9.839119955149550067e-02 -8.421433854898199844e-02 -7.206735362176265591e-02 -6.166440297744845561e-02 -5.275809009938787347e-02 -4.513498245350062998e-02 -3.861137773520135347e-02 -3.302942993089180712e-02 -2.825367682079932968e-02 -2.416796993743330554e-02 -2.067278594999595598e-02 -1.768288766887479019e-02 -1.512529876499603410e-02 -1.293755602390625134e-02 -1.106620475465331689e-02 -9.465505793062741272e-03 -8.096325754275756140e-03 -6.925185443733886809e-03 -5.923444435432345494e-03 -5.066602675584180523e-03 -4.333702531053855445e-03 -3.706816970336855935e-03 -3.170611553787600675e-03 -2.711969641469090791e-03 -2.319671727236848145e-03 -1.984121102823614355e-03 -1.697109170962655521e-03 -1.451614685203306580e-03 -1.241632016944825426e-03 -1.062024255885177368e-03 -9.083975548188977711e-04 -7.769936476944969053e-04 -6.645979133390785823e-04
-2.484581501285638427e-01 -2.885729948040343107e-01 -3.343801934502515505e-01 -3.862421569047033709e-01 -4.442807846100180758e-01 -5.082147588136567418e-01 -5.771499264099388959e-01 -6.493425538170410904e-01 -7.219898433010260019e-01 -7.911475707989222839e-01 -8.519090466064287437e-01 -8.989586768502979552e-01 -9.274927052097399205e-01 -9.342919474616863118e-01 -9.185543589266694786e-01 -8.821157666270126319e-01 -8.289523394020223979e-01 -7.642002340005884520e-01 -6.931037600894337514e-01 -6.202284090251661830e-01 -5.490655264564152649e-01 -4.819745076557923613e-01 -4.203308629876388869e-01 -3.647559476343564810e-01 -3.153470981450701149e-01 -2.718694487741877275e-01 -2.338991625590554901e-01 -2.009222984600363970e-01 -1.723987082693519690e-01 -1.478006760238103345e-01 -1.266343905718728124e-01 -1.084503021476413143e-01 -9.284659956008782522e-02 -7.946864154636838762e-02 -6.800617081178109147e-02 -5.818945349235780939e-02 -4.978503450859133456e-02 -4.259150880479398854e-02 -3.643552617901832380e-02 -3.116813565105964329e-02 -2.666150864954078617e-02 -2.280604197519415371e-02 -1.950782069575357838e-02 -1.668641095892684292e-02 -1.427294884158094787e-02 -1.220849109385177544e-02 -1.044259533564777589e-02 -8.932099923654502477e-03 -7.640076741028424372e-03 -6.534933232897416344e-03 -5.589642935750325885e-03 -4.781086437551048708e-03 -4.089487122298028632e-03 -3.497928193336807910e-03 -2.991939346577778078e-03 -2.559143098858259521e-03 -2.188952192384804787e-03 -1.872310718360216657e-03 -1.601472655322732112e-03 -1.369812422320099664e-03 -1.171662823542719660e-03 -1.002176426944197682e-03 -8.572069900366528165e-04 -7.332080348351276795e-04 -6.271460924304329658e-04
-2.210064761578251213e-01 -2.566891070506202577e-01 -2.974351544240853573e-01 -3.435669870235127377e-01 -3.951930358512540931e-01 -4.520630654244439661e-01 -5.133817159332723090e-01 -5.775979156416038984e-01 -6.422185426685902421e-01 -7.037351628538583981e-01 -7.577832174152294709e-01 -7.996344224545716139e-01 -8.250157796571612190e-01 -8.310637864135044239e-01 -8.170650144531313996e-01 -7.846524537215484596e-01 -7.373629536371747450e-01 -6.797651866443592539e-01 -6.165240284926926106e-01 -5.517005379807321530e-01 -4.884003085392160104e-01 -4.287220502921366139e-01 -3.738892960492824491e-01 -3.244547486269384606e-01 -2.805049900418842279e-01 -2.418311044232714646e-01 -2.080560837577462019e-01 -1.787227713850649269e-01 -1.533506990575878859e-01 -1.314704571569269287e-01 -1.126427947974398686e-01 -9.646783212182553913e-02 -8.258815330225165174e-02 -7.068830072237218543e-02 -6.049229683277348307e-02 -5.176021015708745510e-02 -4.428437962870657163e-02 -3.788565305795674881e-02 -3.240983338085023230e-02 -2.772442693099587754e-02 -2.371572867558338626e-02 -2.028624526680661636e-02 -1.735243825672973250e-02 -1.484276077820548267e-02 -1.269595755352149503e-02 -1.085959786169309049e-02 -9.288812606386429374e-03 -7.945208993124168451e-03 -6.795939023277523978e-03 -5.812900743976372013e-03 -4.972053794860155709e-03 -4.252833184270133141e-03 -3.637647377331844952e-03 -3.111448682453989752e-03 -2.661365592245394825e-03 -2.276388188391563917e-03 -1.947098979311344229e-03 -1.665442626547778554e-03 -1.424528951989900098e-03 -1.218464422670495224e-03 -1.042208000592107289e-03 -8.914478373632309105e-04 -7.624958010346094897e-04 -6.521972573073833842e-04 -5.578538995500040114e-04
-1.823342452961585758e-01 -2.117730458558897411e-01 -2.453892544204605286e-01 -2.834488308970274373e-01 -3.260412327771728402e-01 -3.729600113689496288e-01 -4.235489807850399968e-01 -4.765284794547737790e-01 -5.298416378036537866e-01 -5.805939356984961552e-01 -6.251845350759355213e-01 -6.597125182293968049e-01 -6.806525860979126819e-01 -6.856422984657819519e-01 -6.740930644123650506e-01 -6.473521294775502755e-01 -6.083374568841579677e-01 -5.608182820710213567e-01 -5.086432099025269826e-01 -4.551626855964409080e-01 -4.029388785707576637e-01 -3.537032617361638431e-01 -3.084652712655096551e-01 -2.676808967416904883e-01 -2.314215698573887092e-01 -1.995149313301808058e-01 -1.716499428919555370e-01 -1.474494422256770187e-01 -1.265170345430785270e-01 -1.084654486202958623e-01 -9.293229472051400819e-02 -7.958766490050114828e-02 -6.813668479115435328e-02 -5.831909628873235135e-02 -4.990721304184021073e-02 -4.270308734583633942e-02 -3.653539515395281406e-02 -3.125633274629296965e-02 -2.673868482230148946e-02 -2.287314176767232463e-02 -1.956589492256766843e-02 -1.673651055353921752e-02 -1.431606796594309117e-02 -1.224553973102972086e-02 -1.047438916305911197e-02 -8.959359991412989971e-03 -7.663434419330911358e-03 -6.554937713440639295e-03 -5.606769694853337357e-03 -4.795745756235311914e-03 -4.102032175791644510e-03 -3.508662472273430064e-03 -3.001123318783201297e-03 -2.567000104050517172e-03 -2.195673607196450220e-03 -1.878060451201712033e-03 -1.606391039220614369e-03 -1.374019574787421630e-03 -1.175261539295890858e-03 -1.005254663981836874e-03 -8.598400034842232798e-04 -7.354602067427350827e-04 -6.290724997753096214e-04 -5.380742535818030560e-04 -4.602393175452999872e-04
-1.344048568702554403e-01 -1.561052114538714619e-01 -1.808848774639678358e-01 -2.089399031151656094e-01 -2.403362306079141475e-01 -2.749216794955445797e-01 -3.122125525432233317e-01 -3.512655671000750601e-01 -3.905645337069445500e-01 -4.279758018058865687e-01 -4.608450695473857994e-01 -4.862968360338283391e-01 -5.017324818180304291e-01 -5.054105707888537635e-01 -4.968972322912540984e-01 -4.771855674492886390e-01 -4.484265075303056625e-01 -4.133984858935668694e-01 -3.749384418376000006e-01 -3.355161040149355900e-01 -2.970201358159508809e-01 -2.607268656031954124e-01 -2.273803835727331302e-01 -1.973168153630793231e-01 -1.705888157370043789e-01 -1.470693327265865658e-01 -1.265290893035925790e-01 -1.086900661241755467e-01 -9.326006692704305601e-02 -7.995362074469314351e-02 -6.850359761133818781e-02 -5.866681101081714506e-02 -5.022589888198995128e-02 -4.298901600606157281e-02 -3.678832692556848610e-02 -3.147791756459514950e-02 -2.693149906310390515e-02 -2.304012020468813177e-02 -1.971000620647545346e-02 -1.686058118409767062e-02 -1.442269554100909790e-02 -1.233705879991020028e-02 -1.055286714123344211e-02 -9.026609412701207952e-03 -7.721033281365574479e-03 -6.604253059204812960e-03 -5.648981652304348525e-03 -4.831870522936756659e-03 -4.132943195159209139e-03 -3.535109495783357331e-03 -3.023749304849175472e-03 -2.586356044230613254e-03 -2.212231440428926669e-03 -1.892224255572189139e-03 -1.618506695929235704e-03 -1.384383091215018492e-03 -1.184126203793579640e-03 -1.012837188023962441e-03 -8.663257893085881452e-04 -7.410078617496109214e-04 -6.338177033716646839e-04 -5.421330680940842804e-04 -4.637110223369301631e-04 -3.966330785572698696e-04 -3.392582644048343951e-04
-7.965169852978812304e-02 -9.251187443066517802e-02 -1.071969277290763939e-01 -1.238230415277155883e-01 -1.424292948330478925e-01 -1.629255016849640025e-01 -1.850250109368774265e-01 -2.081688095658552617e-01 -2.314583655654890437e-01 -2.536292239527760395e-01 -2.731083786946921221e-01 -2.881917356390447105e-01 -2.973392875448713224e-01 -2.995190155747339267e-01 -2.944737970663920401e-01 -2.827921687229454917e-01 -2.657488265104075431e-01 -2.449903399164467532e-01 -2.221979505197939908e-01 -1.988352816348331886e-01 -1.760216026875181250e-01 -1.545132979657838079e-01 -1.347513340340533994e-01 -1.169349073994366689e-01 -1.010952225986446462e-01 -8.715698544006723891e-02 -7.498432059034297603e-02 -6.441246679398449082e-02 -5.526826119766976853e-02 -4.738252652632141820e-02 -4.059695484376325131e-02 -3.476742770425734347e-02 -2.976513088360898882e-02 -2.547637208015833196e-02 -2.180168778066791241e-02 -1.865460563393916971e-02 -1.596028368528663866e-02 -1.365415470369089022e-02 -1.168064539433969970e-02 -9.992004461633211335e-03 -8.547252115511983633e-03 -7.311251327943543363e-03 -6.253894477711039422e-03 -5.349395761647805433e-03 -4.575678510334346520e-03 -3.913846463108197095e-03 -3.347728601831702431e-03 -2.863487995820346386e-03 -2.449286083012179333e-03 -2.094994796949498778e-03 -1.791949886840761130e-03 -1.532739639941857078e-03 -1.311023990310573699e-03 -1.121379684225858519e-03 -9.591677742497484345e-04 -8.204202377719124924e-04 -7.017429697264287048e-04 -6.002327909780813412e-04 -5.134064512653742406e-04 -4.391398955862059017e-04 -3.756163118460568474e-04 -3.212816910667420553e-04 -2.748068143979030082e-04 -2.350547378706894380e-04 -2.010529799990676400e-04
-2.085460251676749671e-02 -2.422168522383876324e-02 -2.806656179431616174e-02 -3.241965157230116551e-02 -3.729118631884373314e-02 -4.265755332529624910e-02 -4.844370088738397112e-02 -5.450326684823963985e-02 -6.060099536036572115e-02 -6.640582372757870833e-02 -7.150590366314148183e-02 -7.545506506834816218e-02 -7.785009948090586274e-02 -7.842080120474217986e-02 -7.709984975557301889e-02 -7.404133725241433817e-02 -6.957900771066828638e-02 -6.414396998068443156e-02 -5.817641084449328565e-02 -5.205953973791544592e-02 -4.608640651950110523e-02 -4.045504957344005920e-02 -3.528092384412109817e-02 -3.061618344821947016e-02 -2.646899843385515719e-02 -2.281965509163046482e-02 -1.963257820944834878e-02 -1.686462959243318835e-02 -1.447047131881612145e-02 -1.240580898067201315e-02 -1.062919400697045873e-02 -9.102892953771464166e-03 -7.793179365849702868e-03 -6.670286046722278053e-03 -5.708171216091023278e-03 -4.884194471475858911e-03 -4.178760509256741924e-03 -3.574964179093222377e-03 -3.058255145019483576e-03 -2.616131046034108221e-03 -2.237862453277638265e-03 -1.914249704134422456e-03 -1.637409947581916622e-03 -1.400591881569540099e-03 -1.198015338515988869e-03 -1.024732853239192394e-03 -8.765104902201722309e-04 -7.497254304255118783e-04 -6.412780725820546330e-04 -5.485166615591825215e-04 -4.691727020241105695e-04 -4.013056412190208269e-04 -3.432555075727420756e-04 -2.936023715321358523e-04 -2.511316525333146866e-04 -2.148044331916725274e-04 -1.837320606177361541e-04 -1.571544173498891654e-04 -1.344213327312710491e-04 -1.149766814863359822e-04 -9.834478142903877818e-05 -8.411875812800221307e-05 -7.195059225289581492e-05 -6.154260635312084509e-05 -5.264018294756274294e-05
3.900128714811678526e-02 4.529824530900048579e-02 5.248875086064975354e-02 6.062969261565188256e-02 6.974020552757022318e-02 7.977613023016558169e-02 9.059710859064588895e-02 1.019294210546341922e-01 1.133331033094974599e-01 1.241890176244876826e-01 1.337269448942740580e-01 1.411124789908788646e-01 1.455915585983027227e-01 1.466588578570332535e-01 1.441884771947144483e-01 1.384685923738031288e-01 1.301233556009021297e-01 1.199590061726395346e-01 1.087987605023214843e-01 9.735927867648233591e-02 8.618860862232864684e-02 7.565711232023984711e-02 6.598070812373796334e-02 5.725693218479576546e-02 4.950106373937501053e-02 4.267623514445270660e-02 3.671591532799158009e-02 3.153942928676186502e-02 2.706198819277298370e-02 2.320075474806372259e-02 1.987821380367182575e-02 1.702379806487145167e-02 1.457443391692103164e-02 1.247445216273611324e-02 1.067515070164417809e-02 9.134188528221382983e-03 7.814919436306508316e-03 6.685728216634358179e-03 5.719403521942474124e-03 4.892564030479282580e-03 4.185144073980593370e-03 3.579938880355911391e-03 3.062206316014877069e-03 2.619320416512151660e-03 2.240471386963300768e-03 1.916406712962158334e-03 1.639208289389746179e-03 1.402100892153716012e-03 1.199287794166996757e-03 1.025809808928067899e-03 8.774245042065873098e-04 7.505027504004503332e-04 6.419401475167583809e-04 5.490812107440637847e-04 4.696544891976706668e-04 4.017170489277414186e-04 3.436069735065004453e-04 2.939027273586250098e-04 2.513883922011794780e-04 2.150239289567249976e-04 1.839197393932035093e-04 1.573149062733475510e-04 1.345585803745741999e-04 1.150940594668128008e-04 9.844517002981073019e-05
9.687707121214834960e-02 1.125183720198655313e-01 1.303791958366023185e-01 1.506008513716652064e-01 1.732308688066084290e-01 1.981595586829382194e-01 2.250382790500937424e-01 2.531871254561826601e-01 2.815132505322481826e-01 3.084787499059546412e-01 3.321704413063499284e-01 3.505157053972321468e-01 3.616414949755444863e-01 3.642926081529130333e-01 3.581563172547259088e-01 3.439484351656993399e-01 3.232193219428397546e-01 2.979716320487255654e-01 2.702501901782954907e-01 2.418351409194555990e-01 2.140878054478386472e-01 1.879281427332915866e-01 1.638924821956800892e-01 1.422230983195498233e-01 1.229579438941179603e-01 1.060054417038685942e-01 9.120033219264660207e-02 7.834222305023801070e-02 6.722050344997848592e-02 5.762941005941355638e-02 4.937639947407766738e-02 4.228618638068253749e-02 3.620209935852040928e-02 3.098585915670933055e-02 2.651649241205965291e-02 2.268882637521924678e-02 1.941183386776568209e-02 1.660698443331326893e-02 1.420668656862488811e-02 1.215286234504759158e-02 1.039566973644601502e-02 8.892373026825205543e-03 7.606353559979573721e-03 6.506249128501761722e-03 5.565208791169471390e-03 4.760249806576927895e-03 4.071704033245533705e-03 3.482742183865360480e-03 2.978965504347117106e-03 2.548055645759456783e-03 2.179474637708461813e-03 1.864207920095999494e-03 1.594544332568800663e-03 1.363887795612761045e-03 1.166596149053117934e-03 9.978432508729660581e-04 8.535009912611907354e-04 7.300383533403706536e-04 6.244350623786293960e-04 5.341077180029022787e-04 4.568466066991197722e-04 3.907616515295296491e-04 3.342361785047561320e-04 2.858873696326211375e-04 2.445324358463008864e-04
1.498343809044792863e-01 1.740259114053636647e-01 2.016502547669035139e-01 2.329259653148069986e-01 2.679265553388073262e-01 3.064823742507982174e-01 3.480541969259280943e-01 3.915904529425398017e-01 4.354008960235533077e-01 4.771069349643008439e-01 5.137495570950271206e-01 5.421231572998381765e-01 5.593307975874906024e-01 5.634311269705790659e-01 5.539404669384829782e-01 5.319659254898539968e-01 4.999053583444618698e-01 4.608561598373284718e-01 4.179809466577361632e-01 3.740329694862848942e-01 3.311177081130934896e-01 2.906580119387460193e-01 2.534833918638192407e-01 2.199685603661641342e-01 1.901722169151680852e-01 1.639527241221270804e-01 1.410544842178762526e-01 1.211675615554844848e-01 1.039662160766470639e-01 8.913220507289439098e-02 7.636773236351659944e-02 6.540169389809617762e-02 5.599177469917303307e-02 4.792410593598471491e-02 4.101158483227409363e-02 3.509154654289230874e-02 3.002320439093272147e-02 2.568509968480329683e-02 2.197269240367951196e-02 1.879615664371180744e-02 1.607840451366260998e-02 1.375333905716758301e-02 1.176432423420748635e-02 1.006285386192726054e-02 8.607399082110953406e-03 7.362413766175871822e-03 6.297478292996866803e-03 5.386563739387102354e-03 4.607400352785209242e-03 3.940936027643407447e-03 3.370872270931236665e-03 2.883266763640395056e-03 2.466193082695424931e-03 2.109449438570420651e-03 1.804309415755790940e-03 1.543308688666418125e-03 1.320062539328122411e-03 1.129109740216455941e-03 9.657790002926844395e-04 8.260747178041609375e-04 7.065792516907857656e-04 6.043693250172993154e-04 5.169445179909519733e-04 4.421661028904250428e-04 3.782047256141680752e-04
1.951845596910391500e-01 2.266981095222868892e-01 2.626834772545003638e-01 3.034253667692214940e-01 3.490195402260883317e-01 3.992449991123365183e-01 4.533993117301598486e-01 5.101126301948719632e-01 5.671831235690752981e-01 6.215122755164959045e-01 6.692454728196598479e-01 7.062068739973789144e-01 7.286227285735618064e-01 7.339640993617294606e-01 7.216009135003819130e-01 6.929753659379872532e-01 6.512110682918567095e-01 6.003428992448488488e-01 5.444907005999116700e-01 4.872410458695325408e-01 4.313366776959005611e-01 3.786310974722420508e-01 3.302048830933675960e-01 2.865461607794315690e-01 2.477313964925003109e-01 2.135760836381386252e-01 1.837472630001019402e-01 1.578411911090100428e-01 1.354335365833059523e-01 1.161097346044709516e-01 9.948185540592774379e-02 8.519674022403493641e-02 7.293873291968359929e-02 6.242923325898865755e-02 5.342450830976013670e-02 4.571265966800068525e-02 3.911028893491487468e-02 3.345917567340452037e-02 2.862313886939559307e-02 2.448516512859308034e-02 2.094483446715956695e-02 1.791604444821098471e-02 1.532501707455424626e-02 1.310856485954104735e-02 1.121258945901018253e-02 9.590786043494260726e-03 8.203527924382569142e-03 7.016908037883835478e-03 6.001916274156242348e-03 5.133734051442500473e-03 4.391129832851183544e-03 3.755941395664912346e-03 3.212632561720704227e-03 2.747913779016846521e-03 2.350417419118270949e-03 2.010419938643765846e-03 1.719604165265997513e-03 1.470855928770511967e-03 1.258090084485704576e-03 1.076101687030659457e-03 9.204386823342695836e-04 7.872930090022188911e-04 6.734074484085517164e-04 5.759959468714317835e-04 4.926754620432034293e-04
2.306251670735471049e-01 2.678607850261987555e-01 3.103801905497791114e-01 3.585197825907571745e-01 4.123927113086578999e-01 4.717378504186463539e-01 5.357252242919087193e-01 6.027362551179293870e-01 6.701693148344848305e-01 7.343632744625999687e-01 7.907636199634032748e-01 8.344362820601234354e-01 8.609222920955057479e-01 8.672335214897407552e-01 8.526254919952567235e-01 8.188022648936913450e-01 7.694546211169772665e-01 7.093500718444242237e-01 6.433565185413196996e-01 5.757117662720000473e-01 5.096565707657907396e-01 4.473809826555929514e-01 3.901617856066776358e-01 3.385757372849909075e-01 2.927131879482831045e-01 2.523561292446890314e-01 2.171111449378186342e-01 1.865011818979159242e-01 1.600248608359580715e-01 1.371923423881908910e-01 1.175452584983946724e-01 1.006663256529697070e-01 8.618257249631786077e-02 7.376481199854201254e-02 6.312505545655716643e-02 5.401292904519054694e-02 4.621173382867507784e-02 3.953452051758960667e-02 3.382038105049330057e-02 2.893105534343358431e-02 2.474788966895020634e-02 2.116914755299390688e-02 1.810765476950939104e-02 1.548875057336246419e-02 1.324851372160066806e-02 1.133223159223620789e-02 9.693082286570321726e-03 8.291002070749193403e-03 7.091713328553173740e-03 6.065891047935387768e-03 5.188448578852592613e-03 4.437925895700036392e-03 3.795965841076568304e-03 3.246865814553245855e-03 2.777194112253402077e-03 2.375461639853241724e-03 2.031841035697688237e-03 1.737926375174183267e-03 1.486527604372843078e-03 1.271494690729706471e-03 1.087567199118168789e-03 9.302456199628794361e-04 7.956813056505477461e-04 6.805823252166217502e-04 5.821329357537661023e-04
2.543568740988536581e-01 2.954240980612551914e-01 3.423188199806130316e-01 3.954120548053811635e-01 4.548285960316285625e-01 5.202804470525732583e-01 5.908522263892460602e-01 6.647588019262209436e-01 7.391308338170619052e-01 8.099304569207635973e-01 8.721344902520640208e-01 9.203011407328189897e-01 9.495126045354761457e-01 9.564732697603884892e-01 9.403620501302434320e-01 9.030583576206301366e-01 8.486327605599853774e-01 7.823433548282522354e-01 7.095589569160301036e-01 6.349534489623883671e-01 5.621010657635072683e-01 4.934172177456273567e-01 4.303100717021641208e-01 3.734157346065415939e-01 3.228338539058577261e-01 2.783239878321496774e-01 2.394522369746216184e-01 2.056924586559433221e-01 1.764916808379282664e-01 1.513096588848497626e-01 1.296408579175518661e-01 1.110250552661542073e-01 9.505090021233687791e-02 8.135533184223259218e-02 6.962072694402107742e-02 5.957094781627443603e-02 5.096699684818685461e-02 4.360268736258187533e-02 3.730055359522940761e-02 3.190810827332627581e-02 2.729448800672330117e-02 2.334748747173714598e-02 1.997096207182280300e-02 1.708256834901687032e-02 1.461180745988342224e-02 1.249833676411499575e-02 1.069051631302987519e-02 9.144159749011091659e-03 7.821462233047254617e-03 6.690081161372248529e-03 5.722348426608284654e-03 4.894595731404426456e-03 4.186576936828195761e-03 3.580973619174968991e-03 3.062971930263116375e-03 2.619900529165237763e-03 2.240920802633079769e-03 1.916761842658240827e-03 1.639493727019626472e-03 1.402333574740172303e-03 1.199479643311975128e-03 1.025969416262584788e-03 8.775582138424033824e-04 7.506153600045902072e-04 6.420353672897151365e-04
2.651748157628833757e-01 3.079886519790439592e-01 3.568778329350282275e-01 4.122291530548128358e-01 4.741727133724104037e-01 5.424082686225247807e-01 6.159815056343465045e-01 6.930313696143004520e-01 7.705664860700106589e-01 8.443772571730916443e-01 9.092268632109660187e-01 9.594420685691880113e-01 9.898959124429860257e-01 9.971526186953434401e-01 9.803561797853468374e-01 9.414659401424917418e-01 8.847255916676460830e-01 8.156168600313556949e-01 7.397369005249935237e-01 6.619583781375285580e-01 5.860075418918281320e-01 5.144025309851885108e-01 4.486114023409001339e-01 3.892973169216097928e-01 3.365641602366792329e-01 2.901612643938130121e-01 2.496362759949554977e-01 2.144406752172384190e-01 1.839979718090511418e-01 1.577449442248653466e-01 1.351545569012946590e-01 1.157470136381074377e-01 9.909346873836362424e-02 8.481542010226134076e-02 7.258173582320338879e-02 6.210453390719707090e-02 5.313465203992424196e-02 4.545713430825403661e-02 3.888696722866784999e-02 3.326517815843674231e-02 2.845533801344078337e-02 2.434046931414160161e-02 2.082033837994477776e-02 1.780909963906427557e-02 1.523325589239411977e-02 1.302989809301797336e-02 1.114519001604043213e-02 9.533066033072933043e-03 8.154113443926788718e-03 6.974614095611808909e-03 5.965723140500397807e-03 5.102765655173672685e-03 4.364634420963569607e-03 3.733274451813794245e-03 3.193241858204081893e-03 2.731326379913251532e-03 2.336228431343651858e-03 1.998282807527688044e-03 1.709222322168771520e-03 1.461975614526970666e-03 1.250494190705324360e-03 1.069604475600095589e-03 9.148812608320741309e-04 7.825394556494302519e-04 6.693414944553004349e-04
2.625297623236214073e-01 3.049165410742917248e-01 3.533180644981747109e-01 4.081172688401871751e-01 4.694429574085885459e-01 5.369978798106135320e-01 6.098372419141567802e-01 6.861185524885825560e-01 7.628802752649015417e-01 8.359548021156801845e-01 9.001575493144456930e-01 9.498718703739311708e-01 9.800219446599369721e-01 9.872062670557230080e-01 9.705773684846475957e-01 9.320750493983698259e-01 8.759006719168349608e-01 8.074812828479061011e-01 7.323582072382516239e-01 6.553555064443638001e-01 5.801622610733795371e-01 5.092714925046560870e-01 4.441366141554528024e-01 3.854141721212388516e-01 3.332070156790212234e-01 2.872669772869569371e-01 2.471462156606610283e-01 2.123016823273246034e-01 1.821626373835303625e-01 1.561714772798698525e-01 1.338064235028222915e-01 1.145924657010154862e-01 9.810503580765432552e-02 8.396940718810685933e-02 7.185775089494220169e-02 6.148505648611391622e-02 5.260464697998724903e-02 4.500371059569245602e-02 3.849907931361550711e-02 3.293336620396247749e-02 2.817150302910684592e-02 2.409767913104144538e-02 2.061266063543485197e-02 1.763145825892436028e-02 1.508130791885290735e-02 1.289992807054424033e-02 1.103401949217923568e-02 9.437976048660392386e-03 8.072778171770791239e-03 6.905044038787034287e-03 5.906216522328274106e-03 5.051866825256001031e-03 4.321098268206838462e-03 3.696035959161050356e-03 3.161390057590442431e-03 2.704082072364089127e-03 2.312925128466078884e-03 1.978350428966537452e-03 1.692173250714872849e-03 1.447392768051913555e-03 1.238020819316768993e-03 1.058935434542419190e-03 9.057555457127165017e-04 7.747338174233079668e-04 6.626649779963134741e-04
2.465560038394893905e-01 2.863637372252043622e-01 3.318202450493547562e-01 3.832851636039795729e-01 4.408794590937661906e-01 5.043239674790594984e-01 5.727313811129052246e-01 6.443713160917255989e-01 7.164624323447990051e-01 7.850907020058207619e-01 8.453870000130975226e-01 8.920764276251577085e-01 9.203920051262632906e-01 9.271391937288874230e-01 9.115220890484568850e-01 8.753624633799450550e-01 8.226060448031242700e-01 7.583496686701218792e-01 6.877974952536235476e-01 6.154800634144654836e-01 5.448619897518742761e-01 4.782846064764929017e-01 4.171128933182934317e-01 3.619634484877133906e-01 3.129328633445748742e-01 2.697880702288232846e-01 2.321084769894772304e-01 1.993840772175039522e-01 1.710788579726074676e-01 1.466691433802809752e-01 1.256649028091616771e-01 1.076200281571427358e-01 9.213578441993235113e-02 7.886024539781381903e-02 6.748552906436061649e-02 5.774396658453657266e-02 4.940389016459231786e-02 4.226543666597624982e-02 3.615658302148441750e-02 3.092951859005619100e-02 2.645739343048836636e-02 2.263144344385539797e-02 1.935847269197444459e-02 1.655866310816376391e-02 1.416367797781932676e-02 1.211502530890025582e-02 1.036264889816633158e-02 8.863717539278581983e-03 7.581585829727379745e-03 6.484903080970932411e-03 5.546849738739131029e-03 4.744483388626204862e-03 4.058178820477895653e-03 3.471148749277671013e-03 2.969033652712296367e-03 2.539550807173785070e-03 2.172194008813238889e-03 1.857976679074001356e-03 1.589212098497366950e-03 1.359325410263960594e-03 1.162692805490604881e-03 9.945039631086445824e-04 8.506443834398349059e-04 7.275947396308466136e-04 6.223447864084456771e-04
2.180645322277784959e-01 2.532721711602105019e-01 2.934758245331570148e-01 3.389935698566943767e-01 3.899323947459272244e-01 4.460453947459884771e-01 5.065477975375586306e-01 5.699091785897723028e-01 6.336696033967020858e-01 6.943673405768324702e-01 7.476959304925877570e-01 7.889900301440194719e-01 8.140335215471237174e-01 8.200010198175843312e-01 8.061885935377222090e-01 7.742074949875165091e-01 7.275474925547356086e-01 6.707164424651286261e-01 6.083171236323268172e-01 5.443565357725941301e-01 4.818989319817536532e-01 4.230150852499294789e-01 3.689122412401008022e-01 3.201357454244432299e-01 2.767710272768645896e-01 2.386119519254665811e-01 2.052865299267387089e-01 1.763436900948771868e-01 1.513093599705888914e-01 1.297203785160772060e-01 1.111433419661067012e-01 9.518369349344935060e-02 8.148877503730066196e-02 6.974732821853033005e-02 5.968704918313144647e-02 5.107120032019544370e-02 4.369488485864599786e-02 3.738133540633230278e-02 3.197840750480248490e-02 2.735537118683108518e-02 2.340003501249841508e-02 2.001620342385401763e-02 1.712145000114377938e-02 1.464518027859427335e-02 1.252695438261875946e-02 1.071503952762354814e-02 9.165163895544200037e-03 7.839445760405225339e-03 6.705474382122752174e-03 5.735521889035069022e-03 4.905867935803208749e-03 4.196221283164440659e-03 3.589224567252066300e-03 3.070030404925958283e-03 2.625938628810395650e-03 2.246085879926693670e-03 1.921180028324159838e-03 1.643272964774997614e-03 1.405566230279928176e-03 1.202244744068437605e-03 1.028334572290402673e-03 8.795812640406867151e-04 7.523457822091978798e-04 6.435154856431073199e-04 5.504279864176577679e-04
1.785018669918229939e-01 2.073219103872731006e-01 2.402315592588601112e-01 2.774911834558972945e-01 3.191883602145638155e-01 3.651209800688582918e-01 4.146466491240427543e-01 4.665126022777014714e-01 5.187052021102150912e-01 5.683907667370886596e-01 6.120441420327114024e-01 6.458464014291523947e-01 6.663463420924894409e-01 6.712311785749075499e-01 6.599246912087413097e-01 6.337458085571682220e-01 5.955511628575435035e-01 5.490307661636679715e-01 4.979523317347321343e-01 4.455958837135053918e-01 3.944697387572263514e-01 3.462689769464433187e-01 3.019818176974824464e-01 2.620546664112788915e-01 2.265574533989790917e-01 1.953214420984742128e-01 1.680421317755572408e-01 1.443502874703307126e-01 1.238578459878829502e-01 1.061856759347683948e-01 9.097900443496981238e-02 7.791485768997416517e-02 6.670455912491521366e-02 5.709332085097861692e-02 4.885824212482601375e-02 4.180553579041397516e-02 3.576747876226834405e-02 3.059937392160579778e-02 2.617667983287664049e-02 2.239238439749186710e-02 1.915465066571200164e-02 1.638473549432592491e-02 1.401516679300676346e-02 1.198815779647402664e-02 1.025423402042820002e-02 8.771048372846475955e-03 7.502361112681142120e-03 6.417163259506009597e-03 5.488924237456887546e-03 4.694946743085296609e-03 4.015813928151679667e-03 3.434915920087709337e-03 2.938044439240529264e-03 2.513045809891395477e-03 2.149524010438285965e-03 1.838586582122836389e-03 1.572627232772798051e-03 1.345139850084063008e-03 1.150559395067296369e-03 9.841257961801868574e-04 8.417675225347425729e-04 7.200019929801753597e-04 6.158503878452264556e-04 5.267647812871221157e-04 4.505658128643886943e-04
1.298766150455658297e-01 1.508458617248671918e-01 1.747906745708619203e-01 2.019004967264068084e-01 2.322390487294529182e-01 2.656592772535825708e-01 3.016937813355423104e-01 3.394310585149326043e-01 3.774060013595648688e-01 4.135568442561361469e-01 4.453187115926213746e-01 4.699129811388498834e-01 4.848285836860832809e-01 4.883827539481602198e-01 4.801562388314282726e-01 4.611086808324009190e-01 4.333185440684018674e-01 3.994706535393114377e-01 3.623063690572843054e-01 3.242122115036406571e-01 2.870132132009807768e-01 2.519427016589986801e-01 2.197196978878255269e-01 1.906690030976031236e-01 1.648414980564367749e-01 1.421144113116216412e-01 1.222661904205745026e-01 1.050281828052797017e-01 9.011803660562356377e-02 7.725989867301989722e-02 6.619563893284478862e-02 5.669026407995147315e-02 4.853373521100291799e-02 4.154067057559238108e-02 3.554888927038370866e-02 3.041739321905212109e-02 2.602414836686485142e-02 2.226387417916348213e-02 1.904595524472180862e-02 1.629253036596311696e-02 1.393677966940777037e-02 1.192141023666418165e-02 1.019732988259512522e-02 8.722493391676848506e-03 7.460903501470413438e-03 6.381748786517744618e-03 5.458661483967263903e-03 4.669079693029706997e-03 3.993699966371336112e-03 3.416007916819462781e-03 2.921875991723209623e-03 2.499218972805214954e-03 2.137699022719395658e-03 1.828473218479492908e-03 1.563977493006741149e-03 1.337741760231835313e-03 1.144231739214036014e-03 9.787136316048779695e-04 8.371383569173516514e-04 7.160425229208397264e-04 6.124637143829568097e-04 5.238680314677610474e-04 4.480881074005848143e-04 3.832700905135251771e-04 3.278282945508985435e-04
7.465749321253223325e-02 8.671132900955090539e-02 1.004756213873436582e-01 1.160592687041486770e-01 1.334988996912268300e-01 1.527099830977824702e-01 1.734238409618177601e-01 1.951165106844720831e-01 2.169457987104555508e-01 2.377265320798245818e-01 2.559843331031963487e-01 2.701219552692079584e-01 2.786959506381219698e-01 2.807390085213605779e-01 2.760101279890589399e-01 2.650609441692559076e-01 2.490862288896368570e-01 2.296293108251528658e-01 2.082660167826332065e-01 1.863682000894548996e-01 1.649849513628116604e-01 1.448252291796690849e-01 1.263023512582684416e-01 1.096030243751382055e-01 9.475649652537077028e-02 8.169219450459218324e-02 7.028276243759296049e-02 6.037376969024626366e-02 5.180291081539683401e-02 4.441161604618551473e-02 3.805150344112560867e-02 3.258749086031200587e-02 2.789884080227262794e-02 2.387898953520816575e-02 2.043470996287982330e-02 1.748495159808092711e-02 1.495956511785820342e-02 1.279803169209804518e-02 1.094826250214593621e-02 9.365500284905946618e-03 8.011334705699904926e-03 6.852831847483194065e-03 5.861771853452610662e-03 5.013985704485793803e-03 4.288780950481066098e-03 3.668446136715055195e-03 3.137824176783630698e-03 2.683945723168418458e-03 2.295714498161598258e-03 1.963637470644200543e-03 1.679593643115847527e-03 1.436636021298950700e-03 1.228822064873786321e-03 1.051068561111150870e-03 8.990274271295031500e-04 7.689794375191406385e-04 6.577432994690015928e-04 5.625978647727977169e-04 4.812155843265593131e-04 4.116055825453404714e-04 3.520649624524457258e-04 3.011371522875417759e-04 2.575762759534416585e-04 2.203166764936182809e-04 1.884468475462113728e-04
1.564799082374059361e-02 1.817443932644711296e-02 2.105939449377154660e-02 2.432568110105935363e-02 2.798097642256650724e-02 3.200756295694315301e-02 3.634912659420550668e-02 4.089584631591121344e-02 4.547120083186006329e-02 4.982678137819297054e-02 5.365356273103171619e-02 5.661676672307420360e-02 5.841385091492648507e-02 5.884206983353226783e-02 5.785091039337576097e-02 5.555599369356127581e-02 5.220774039237239400e-02 4.812962763730589677e-02 4.365194408864229991e-02 3.906222616576288109e-02 3.458036017404340218e-02 3.035494174440316051e-02 2.647260105398884650e-02 2.297247129359123938e-02 1.986068275689050963e-02 1.712244350798143230e-02 1.473106013029087079e-02 1.265416441747091274e-02 1.085773762554232552e-02 9.308543998119998830e-03 7.975483117029124464e-03 6.830242163358554372e-03 5.847514912189408047e-03 5.004965919005859368e-03 4.283055058849307394e-03 3.664794388172556028e-03 3.135480815368449792e-03 2.682429771781765296e-03 2.294723594345448106e-03 1.962981292457160413e-03 1.679152173028803686e-03 1.436333383988492403e-03 1.228610126415148954e-03 1.050916645041999461e-03 8.989158632357585046e-04 7.688955122199018187e-04 6.576787112988607140e-04 5.625471234079321408e-04 4.811750014013427192e-04 4.115726338992014362e-04 3.520378837295061632e-04 3.011146813400846704e-04 2.575574877717325649e-04 2.203008765987960621e-04 1.884335024478438864e-04 1.611758266205062307e-04 1.378610595076890598e-04 1.179188564550276577e-04 1.008613700214481694e-04 8.627131854446885276e-05 7.379177983023506727e-05 6.311746072518578459e-05 5.398722926657481059e-05 4.617772689306495396e-05 3.949790455422043806e-05
-4.415596417258957351e-02 -5.128517141880995639e-02 -5.942602339417257795e-02 -6.864292772606897519e-02 -7.895754837448019925e-02 -9.031988956910934341e-02 -1.025710424857588371e-01 -1.154011109204776536e-01 -1.283119818660703182e-01 -1.406026881120706340e-01 -1.514012131250018767e-01 -1.597628699525475426e-01 -1.648339353745802704e-01 -1.660422962076716913e-01 -1.632454131303583411e-01 -1.567695491860655599e-01 -1.473213488085611811e-01 -1.358136093976141656e-01 -1.231783492815988340e-01 -1.102269472487268642e-01 -9.757988499096631463e-02 -8.565647406268757369e-02 -7.470117006470493315e-02 -6.482440019434873579e-02 -5.604346309597266207e-02 -4.831661844653894339e-02 -4.156854197220798131e-02 -3.570789610920378776e-02 -3.063868575775517689e-02 -2.626712527568480018e-02 -2.250545458144940364e-02 -1.927377972370740433e-02 -1.650069084713307391e-02 -1.412316113256932050e-02 -1.208605167641384724e-02 -1.034142539619483346e-02 -8.847792672347387991e-03 -7.569359813183309214e-03 -6.475319033558330807e-03 -5.539198776222315976e-03 -4.738281356868906391e-03 -4.053088102983003031e-03 -3.466928459707499261e-03 -2.965507728727041423e-03 -2.536587418685757375e-03 -2.169692139551686588e-03 -1.855857275243810636e-03 -1.587412141685810938e-03 -1.357793876667449939e-03 -1.161387853659744292e-03 -9.933909315546526723e-04 -8.496943301450084586e-04 -7.267833506891204810e-04 -6.216515413293914431e-04 -5.317272406869668440e-04 -4.548107233642484826e-04 -3.890204226846286843e-04 -3.327469232025190185e-04 -2.846136025532727603e-04 -2.434429629772116345e-04 -2.082278308517426140e-04 -1.781067209099952524e-04 -1.523427632418820486e-04 -1.303056780406764955e-04 -1.114563574348778228e-04
-1.017181092605156378e-01 -1.181410205297041272e-01 -1.368943664529635174e-01 -1.581265170682486509e-01 -1.818873776848346224e-01 -2.080617775591781515e-01 -2.362836527756774774e-01 -2.658391234197257647e-01 -2.955807315150472125e-01 -3.238937221663901189e-01 -3.487693095915561647e-01 -3.680313037235110052e-01 -3.797130594349115706e-01 -3.824966512225600468e-01 -3.760537241168339651e-01 -3.611358608432082562e-01 -3.393708944038427711e-01 -3.128615537818372760e-01 -2.837548454786877894e-01 -2.539198695758328461e-01 -2.247859737439759364e-01 -1.973190881649364847e-01 -1.720823431423759431e-01 -1.493301198439090649e-01 -1.291022675952022691e-01 -1.113026329814477550e-01 -9.575769827157666614e-02 -8.225705736381209998e-02 -7.057957501108223786e-02 -6.050920569435423030e-02 -5.184378443477637849e-02 -4.439926674766584563e-02 -3.801115219457883165e-02 -3.253425158086190039e-02 -2.784154639098223097e-02 -2.382260829472737651e-02 -2.038186140025217280e-02 -1.743685101066115226e-02 -1.491660801194900389e-02 -1.276015226693333685e-02 -1.091515109671740806e-02 -9.336733241523124255e-03 -7.986450176572762460e-03 -6.831372495559990231e-03 -5.843307490563070042e-03 -4.998123951047163914e-03 -4.275170900069645563e-03 -3.656778075060136343e-03 -3.127827202691994390e-03 -2.675384374592165281e-03 -2.288385028109230640e-03 -1.957364137127885501e-03 -1.674225207384574246e-03 -1.432042547089570602e-03 -1.224892052035955834e-03 -1.047706413366845989e-03 -8.961512357547143405e-04 -7.665190540992614316e-04 -6.556386677094485499e-04 -5.607975812742274592e-04 -4.796756598241340148e-04 -4.102883775053255827e-04 -3.509382736139185434e-04 -3.001734294465930198e-04 -2.567519508582640831e-04
-1.541159992024515868e-01 -1.789988189723494272e-01 -2.074125465412538227e-01 -2.395819815718537027e-01 -2.755827370170474966e-01 -3.152403144089704345e-01 -3.580000799018396851e-01 -4.027804137413161789e-01 -4.478427697251334827e-01 -4.907405868037604257e-01 -5.284302965284923825e-01 -5.576146914593397286e-01 -5.753140516518350234e-01 -5.795315507072534844e-01 -5.697696886759369139e-01 -5.471672099128674915e-01 -5.141904904791658737e-01 -4.740254348380420479e-01 -4.299250335796453437e-01 -3.847212133761725439e-01 -3.405796195200854748e-01 -2.989637602914058667e-01 -2.607268504230941808e-01 -2.262543100543002172e-01 -1.956065160312636941e-01 -1.686377835815526804e-01 -1.450852110576883180e-01 -1.246300061929898340e-01 -1.069371206877089142e-01 -9.167921783375078404e-02 -7.854999172407507724e-02 -6.727059132752520598e-02 -5.759177735304161355e-02 -4.929356952405325454e-02 -4.218351847651995168e-02 -3.609431110784205171e-02 -3.088113766704730229e-02 -2.641906869866938665e-02 -2.260057688041577917e-02 -1.933326947276654828e-02 -1.653785574609894365e-02 -1.414634997902620983e-02 -1.210049771856001009e-02 -1.035040668501741902e-02 -8.853361305103090925e-03 -7.572799695681584238e-03 -6.477432974476601824e-03 -5.540488424299419047e-03 -4.739059919417953556e-03 -4.053550927543139899e-03 -3.467197215234558462e-03 -2.965658052332729219e-03 -2.536666210194334081e-03 -2.169728376290251670e-03 -1.855868771913365359e-03 -1.587409773350222314e-03 -1.357784215012545429e-03 -1.161374811123056048e-03 -9.933767853570263980e-04 -8.496803589520190514e-04 -7.267702294539968820e-04 -6.216395853214207829e-04 -5.317165555827618739e-04 -4.548012969323430373e-04 -3.890121802437003853e-04
-1.986893793521112561e-01 -2.307688003220062789e-01 -2.674003371187114175e-01 -3.088738058916815077e-01 -3.552866883479430804e-01 -4.064140176283942418e-01 -4.615407488632189970e-01 -5.192724365776012485e-01 -5.773677127909883078e-01 -6.326724228471860556e-01 -6.812627384011931131e-01 -7.188878347285362347e-01 -7.417061982324882896e-01 -7.471434810199711896e-01 -7.345582963645135299e-01 -7.054187359003583069e-01 -6.629045001866228359e-01 -6.111229199595457073e-01 -5.542678147105475350e-01 -4.959901600410019373e-01 -4.390819484843435649e-01 -3.854299637187044159e-01 -3.361341869700655294e-01 -2.916915094673308007e-01 -2.521797702289584331e-01 -2.174111495790850834e-01 -1.870467095395738633e-01 -1.606754568460211086e-01 -1.378654406362549434e-01 -1.181946519838362603e-01 -1.012681952849557587e-01 -8.672657030213697105e-02 -7.424845283602968249e-02 -6.355023998461341306e-02 -5.438382224014248062e-02 -4.653349625783090998e-02 -3.981257045670265338e-02 -3.405998332401499740e-02 -2.913710851960692183e-02 -2.492483150529383254e-02 -2.132092911191323104e-02 -1.823775280941602669e-02 -1.560019981049495970e-02 -1.334394800624528858e-02 -1.141392763888298897e-02 -9.763002409089893696e-03 -8.350834074034170842e-03 -7.142906719798219374e-03 -6.109689318269307355e-03 -5.225917634338054368e-03 -4.469978888313656459e-03 -3.823384728632429549e-03 -3.270320002694223922e-03 -2.797256525466023692e-03 -2.392622546384955574e-03 -2.046519921855160899e-03 -1.750482132750853315e-03 -1.497267263693312670e-03 -1.280680902481170277e-03 -1.095424641448713597e-03 -9.369664834869986065e-04 -8.014299879791594080e-04 -6.854994482513193134e-04 -5.863387830183502958e-04 -5.015221589777873286e-04
-2.331752474822081922e-01 -2.708225890166802152e-01 -3.138121422886154810e-01 -3.624840258921422365e-01 -4.169526411165243029e-01 -4.769539743379966334e-01 -5.416488726787158647e-01 -6.094008613067058988e-01 -6.775795453046929984e-01 -7.424833136708537396e-01 -7.995072919604300221e-01 -8.436628536531488587e-01 -8.704417261551554708e-01 -8.768227403982733481e-01 -8.620531862519236199e-01 -8.278559672314196316e-01 -7.779626741606349150e-01 -7.171935337876559347e-01 -6.504702731871577770e-01 -5.820775558986703846e-01 -5.152919715017424407e-01 -4.523277865692947874e-01 -3.944759024843318973e-01 -3.423194542672016727e-01 -2.959497912011518905e-01 -2.551464943612038461e-01 -2.195117974088100221e-01 -1.885633723179161170e-01 -1.617942959227469946e-01 -1.387093125826488194e-01 -1.188449859506556239e-01 -1.017794185045303029e-01 -8.713551485070014646e-02 -7.458044805558196322e-02 -6.382304505265391781e-02 -5.461016357046079989e-02 -4.672270857866488852e-02 -3.997166364258760568e-02 -3.419434149993034328e-02 -2.925095329025936136e-02 -2.502153330204238621e-02 -2.140322013547893421e-02 -1.830787565719680862e-02 -1.566001357944702549e-02 -1.339500586603587298e-02 -1.145753492376964770e-02 -9.800261132453347984e-03 -8.382677763463353138e-03 -7.170128184366446160e-03 -6.132963129090692952e-03 -5.245818558201195518e-03 -4.486997157199026746e-03 -3.837938788982071889e-03 -3.282767225523728835e-03 -2.807902245223330064e-03 -2.401727715954918383e-03 -2.054307612456823980e-03 -1.757143063696358807e-03 -1.502964513531314123e-03 -1.285553926942692568e-03 -1.099592702851199047e-03 -9.405315794737668066e-04 -8.044793537336100914e-04 -6.881076949585218042e-04 -5.885697258644856465e-04
-2.558227470024103112e-01 -2.971266436753255968e-01 -3.442916225021287469e-01 -3.976908366111900350e-01 -4.574497986904817459e-01 -5.232788523926559243e-01 -5.942573408440396943e-01 -6.685898441128996783e-01 -7.433904861866480474e-01 -8.145981314814441099e-01 -8.771606501388257149e-01 -9.256048877225239169e-01 -9.549846988262448155e-01 -9.619854787544851460e-01 -9.457814092637544245e-01 -9.082627334860609025e-01 -8.535234786629760650e-01 -7.868520433753314336e-01 -7.136481849036917513e-01 -6.386127212315234614e-01 -5.653404856702121117e-01 -4.962608087914920918e-01 -4.327899727328340940e-01 -3.755677503877573598e-01 -3.246943634771754517e-01 -2.799279845537575584e-01 -2.408322136201150598e-01 -2.068778758092163772e-01 -1.775088122740653140e-01 -1.521816649188581227e-01 -1.303879854386320591e-01 -1.116648988744983195e-01 -9.559868387092118613e-02 -8.182418717366367333e-02 -7.002195509055623990e-02 -5.991425852314028605e-02 -5.126072250400058594e-02 -4.385397209059839485e-02 -3.751551877357037906e-02 -3.209199648742441097e-02 -2.745178766896855596e-02 -2.348204034895818096e-02 -2.008605584415649667e-02 -1.718101614664252832e-02 -1.469601612419931674e-02 -1.257036537850550820e-02 -1.075212635696448822e-02 -9.196858053506923314e-03 -7.866537757717997556e-03 -6.728636473595653658e-03 -5.755326640910506802e-03 -4.922803560589108021e-03 -4.210704414066993376e-03 -3.601610970594297523e-03 -3.080624008953084924e-03 -2.634999162568888754e-03 -2.253835354658592031e-03 -1.927808248451984502e-03 -1.648942221142318245e-03 -1.410415301629772741e-03 -1.206392311639608141e-03 -1.031882135439156660e-03 -8.826156309518197679e-04 -7.549411983414638797e-04 -6.457354530505950152e-04
-2.654820584086862167e-01 -3.083455005283265993e-01 -3.572913265366128299e-01 -4.127067790137382564e-01 -4.747221097342214646e-01 -5.430367255560291095e-01 -6.166952076011499306e-01 -6.938343447799928398e-01 -7.714592966684304942e-01 -8.453555880217554774e-01 -9.102803315287784081e-01 -9.605537183267024437e-01 -9.910428472992746096e-01 -9.983079614753723741e-01 -9.814920615078998045e-01 -9.425567620048561635e-01 -8.857506717862516643e-01 -8.165618678795425467e-01 -7.405939906746045187e-01 -6.627253508341068855e-01 -5.866865147690724092e-01 -5.149985392983190691e-01 -4.491311822973639289e-01 -3.897483730949150571e-01 -3.369541175664355626e-01 -2.904974573853132402e-01 -2.499255150379030566e-01 -2.146891351633005707e-01 -1.842111595641489630e-01 -1.579277141228521975e-01 -1.353111526305504630e-01 -1.158811229750429106e-01 -9.920828258080700846e-02 -8.491369079965817301e-02 -7.266583206170600107e-02 -6.217649082082442324e-02 -5.319621607280418385e-02 -4.550980284759214428e-02 -3.893202329730020145e-02 -3.330372058683853803e-02 -2.848830755963735820e-02 -2.436867120115204094e-02 -2.084446169584851585e-02 -1.782973400766647495e-02 -1.525090578056734376e-02 -1.304499507857869757e-02 -1.115810329990056006e-02 -9.544111442578311760e-03 -8.163561141218406494e-03 -6.982695175566646859e-03 -5.972635277147090443e-03 -5.108677933141310586e-03 -4.369691469173825858e-03 -3.737599979925441875e-03 -3.196941681938777167e-03 -2.734491009031976040e-03 -2.338935283434340987e-03 -2.000598101667068127e-03 -1.711202698725336913e-03 -1.463669520694546198e-03 -1.251943065639424171e-03 -1.070843764135473572e-03 -9.159412805717495132e-04 -7.834461386317757977e-04 -6.701170215396142979e-04
-2.616627759217771687e-01 -3.039095752641337023e-01 -3.521512560009795179e-01 -4.067694897567395440e-01 -4.678926544756468742e-01 -5.352244814138211737e-01 -6.078232965565023571e-01 -6.838526933730458834e-01 -7.603609158633776177e-01 -8.331941191379639289e-01 -8.971848411998852857e-01 -9.467349841488432727e-01 -9.767854898975937283e-01 -9.839460865650339061e-01 -9.673721037825957492e-01 -9.289969359449681274e-01 -8.730080704639680000e-01 -8.048146317003310735e-01 -7.299396448576104257e-01 -6.531912401629635934e-01 -5.782463152897019398e-01 -5.075896585863205468e-01 -4.426698836726846720e-01 -3.841413684461444378e-01 -3.321066225310751463e-01 -2.863182979417949747e-01 -2.463300323588191454e-01 -2.116005706894008576e-01 -1.815610578592213309e-01 -1.556557317660691442e-01 -1.333645370339146263e-01 -1.142140320002523884e-01 -9.778105070499450158e-02 -8.369210402232990509e-02 -7.162044563727686108e-02 -6.128200633508237849e-02 -5.243092376780056352e-02 -4.485508895076481539e-02 -3.837193876409075721e-02 -3.282460603744621203e-02 -2.807846858672754034e-02 -2.401809821062425923e-02 -2.054458874781883715e-02 -1.757323158618495640e-02 -1.503150294142122957e-02 -1.285732694934966884e-02 -1.099758040514874774e-02 -9.406807784831191024e-03 -8.046118379608245552e-03 -6.882240607919701096e-03 -5.886711650324869677e-03 -5.035183384100000437e-03 -4.306828139721558500e-03 -3.683830055765724854e-03 -3.150949785346269898e-03 -2.695152028145633965e-03 -2.305286853029742036e-03 -1.971817063359469855e-03 -1.686584965466947795e-03 -1.442612853436054266e-03 -1.233932341096061203e-03 -1.055438373431886664e-03 -9.027643506018173452e-04 -7.721753125177692034e-04 -6.604765726901256923e-04
-2.445588055175259845e-01 -2.840440809744903539e-01 -3.291323736275033607e-01 -3.801804065765186369e-01 -4.373081661535081488e-01 -5.002387496547521240e-01 -5.680920369660106273e-01 -6.391516609578862251e-01 -7.106588114824152758e-01 -7.787311658022089134e-01 -8.385390406385815343e-01 -8.848502659557142547e-01 -9.129364764043451652e-01 -9.196290101880020273e-01 -9.041384100532972035e-01 -8.682716912399556231e-01 -8.159426199149301118e-01 -7.522067451065347354e-01 -6.822260713905671237e-01 -6.104944385231181325e-01 -5.404483983783601175e-01 -4.744103174768316555e-01 -4.137341186884656574e-01 -3.590314055413880712e-01 -3.103979869683100579e-01 -2.676026832467340855e-01 -2.302283091836319906e-01 -1.977689896177541873e-01 -1.696930535194790812e-01 -1.454810669900033215e-01 -1.246469688342764365e-01 -1.067482645971483679e-01 -9.138944918099789483e-02 -7.822144712348476359e-02 -6.693887036083986941e-02 -5.727621827839017576e-02 -4.900369968048866320e-02 -4.192307039676428093e-02 -3.586370081292360179e-02 -3.067897761086588182e-02 -2.624307838262891074e-02 -2.244812006025974707e-02 -1.920166162846712390e-02 -1.642453157756388130e-02 -1.404894674657927896e-02 -1.201688895107207167e-02 -1.027870746227257416e-02 -8.791918023062667356e-03 -7.520172072766870101e-03 -6.432372875460942024e-03 -5.501918125564523795e-03 -4.706051251039662306e-03 -4.025306013471491480e-03 -3.443031111299340447e-03 -2.944983339855546025e-03 -2.518979470310578426e-03 -2.154598403101665952e-03 -1.842926354409794637e-03 -1.576338870155991360e-03 -1.348314352386218709e-03 -1.153274547229100498e-03 -9.864480990640620874e-04 -8.437538372404422690e-04 -7.217009428040366964e-04 -6.173035546244216203e-04
-2.150385202695098696e-01 -2.497575940265622518e-01 -2.894033541253033803e-01 -3.342894642156585827e-01 -3.845214272797232713e-01 -4.398557650769960858e-01 -4.995185953233160503e-01 -5.620007307008771935e-01 -6.248763724302520695e-01 -6.847318264721273806e-01 -7.373203925556984784e-01 -7.780414671577349228e-01 -8.027374380186933500e-01 -8.086221272190915466e-01 -7.950013715730026576e-01 -7.634640645264533232e-01 -7.174515480644169108e-01 -6.614091243296564837e-01 -5.998757009409548813e-01 -5.368026737576152563e-01 -4.752117742126467648e-01 -4.171450398398981463e-01 -3.637929637393554905e-01 -3.156933237980243390e-01 -2.729303640122524022e-01 -2.353008099780082574e-01 -2.024378342306366596e-01 -1.738966249553022536e-01 -1.492096882450158757e-01 -1.279202901999691999e-01 -1.096010412607353462e-01 -9.386285973932700921e-02 -8.035798129836305148e-02 -6.877946679195913460e-02 -5.885879103983438637e-02 -5.036250156339525108e-02 -4.308854487870225625e-02 -3.686260653832246215e-02 -3.153465334392481501e-02 -2.697576942634047001e-02 -2.307532019047609309e-02 -1.973844495345566594e-02 -1.688386110066068119e-02 -1.444195378320191347e-02 -1.235312183234004400e-02 -1.056635034184600329e-02 -9.037981839553364816e-03 -7.730660272114974092e-03 -6.612424652949130954e-03 -5.655931881224891995e-03 -4.837790771269544557e-03 -4.137991658875363708e-03 -3.539418042777598642e-03 -3.027428572236126950e-03 -2.589499316046962787e-03 -2.214917662598911777e-03 -1.894520425864722624e-03 -1.620469789993164884e-03 -1.386061636032006640e-03 -1.185561577231766415e-03 -1.014064701435836349e-03 -8.673755953972597972e-04 -7.419057197631878046e-04 -6.345856265092384872e-04 -5.427898728186716232e-04


==> data/toy_two_func_2.txt <==
-2.694811744623706873e-02 -3.150396714420607147e-02 -3.682935395353875013e-02 -4.305385821059450752e-02 -5.032863848569094772e-02 -5.882988009382762035e-02 -6.876270707896407763e-02 -8.036556483738618861e-02 -9.391503962351643864e-02 -1.097310086770737214e-01 -1.281818911636023461e-01 -1.496895650725010851e-01 -1.747331815963804047e-01 -2.038505748086888170e-01 -2.376351246243398885e-01 -2.767246335068019314e-01 -3.217768180785683940e-01 -3.734231492435660105e-01 -4.321887678381498565e-01 -4.983610121890565958e-01 -5.717832634981595552e-01 -6.515463112950902191e-01 -7.355511502938621993e-01 -8.199350393348137089e-01 -8.984038490688754930e-01 -9.616204940651608135e-01 -9.969750708981821585e-01 -9.892734846824130512e-01 -9.229840117672761801e-01 -7.863887459940006597e-01 -5.770148716032537095e-01 -3.062356213081230405e-01 0.000000000000000000e+00 3.062356213081230405e-01 5.770148716032537095e-01 7.863887459940006597e-01 9.229840117672761801e-01 9.892734846824130512e-01 9.969750708981821585e-01 9.616204940651608135e-01 8.984038490688754930e-01 8.199350393348137089e-01 7.355511502938621993e-01 6.515463112950902191e-01 5.717832634981595552e-01 4.983610121890565958e-01 4.321887678381498565e-01 3.734231492435660105e-01 3.217768180785683940e-01 2.767246335068019314e-01 2.376351246243398885e-01 2.038505748086888170e-01 1.747331815963804047e-01 1.496895650725010851e-01 1.281818911636023461e-01 1.097310086770737214e-01 9.391503962351643864e-02 8.036556483738618861e-02 6.876270707896407763e-02 5.882988009382762035e-02 5.032863848569094772e-02 4.305385821059450752e-02 3.682935395353875013e-02 3.150396714420607147e-02 2.694811744623706873e-02
-2.593635674869875646e-02 -3.032115814700479112e-02 -3.544660456778820495e-02 -4.143741128431954052e-02 -4.843906165413581349e-02 -5.662112615624458056e-02 -6.618102750087725972e-02 -7.734825870829745154e-02 -9.038902166740517274e-02 -1.056111839025902083e-01 -1.233693323689405708e-01 -1.440695057464976558e-01 -1.681728656096423968e-01 -1.961970531787085026e-01 -2.287131700600109896e-01 -2.663350725743379166e-01 -3.096957835291108130e-01 -3.594030654024819582e-01 -4.159623427422770026e-01 -4.796501658256974721e-01 -5.503157960703592977e-01 -6.270841590980177349e-01 -7.079350562798314428e-01 -7.891507721596187075e-01 -8.646734889864513551e-01 -9.255166799941574318e-01 -9.595438775997017222e-01 -9.521314456173354257e-01 -8.883307952884097469e-01 -7.568639664701430902e-01 -5.553509846861804933e-01 -2.947380773166391466e-01 0.000000000000000000e+00 2.947380773166391466e-01 5.553509846861804933e-01 7.568639664701430902e-01 8.883307952884097469e-01 9.521314456173354257e-01 9.595438775997017222e-01 9.255166799941574318e-01 8.646734889864513551e-01 7.891507721596187075e-01 7.079350562798314428e-01 6.270841590980177349e-01 5.503157960703592977e-01 4.796501658256974721e-01 4.159623427422770026e-01 3.594030654024819582e-01 3.096957835291108130e-01 2.663350725743379166e-01 2.287131700600109896e-01 1.961970531787085026e-01 1.681728656096423968e-01 1.440695057464976558e-01 1.233693323689405708e-01 1.056111839025902083e-01 9.038902166740517274e-02 7.734825870829745154e-02 6.618102750087725972e-02 5.662112615624458056e-02 4.843906165413581349e-02 4.143741128431954052e-02 3.544660456778820495e-02 3.032115814700479112e-02 2.593635674869875646e-02
-2.297704728839295579e-02 -2.686154772364178836e-02 -3.140218640800031963e-02 -3.670944874075908471e-02 -4.291221859015722367e-02 -5.016071863213272114e-02 -5.862984586524023350e-02 -6.852290841135842692e-02 -8.007573481991614450e-02 -9.356106527316046528e-02 -1.092930287489522756e-01 -1.276313353655099125e-01 -1.489845286744512498e-01 -1.738111876085566276e-01 -2.026172517160023667e-01 -2.359465369940655644e-01 -2.743598390518474095e-01 -3.183955753446568449e-01 -3.685015020415127185e-01 -4.249226153405489814e-01 -4.875253757639900209e-01 -5.555345539469482841e-01 -6.271604536774002536e-01 -6.991095466981146478e-01 -7.660152055264350945e-01 -8.199162561059821774e-01 -8.500609883075588291e-01 -8.434943065707583010e-01 -7.869732394894498606e-01 -6.705066296305332019e-01 -4.919860549585536869e-01 -2.611087904832355977e-01 0.000000000000000000e+00 2.611087904832355977e-01 4.919860549585536869e-01 6.705066296305332019e-01 7.869732394894498606e-01 8.434943065707583010e-01 8.500609883075588291e-01 8.199162561059821774e-01 7.660152055264350945e-01 6.991095466981146478e-01 6.271604536774002536e-01 5.555345539469482841e-01 4.875253757639900209e-01 4.249226153405489814e-01 3.685015020415127185e-01 3.183955753446568449e-01 2.743598390518474095e-01 2.359465369940655644e-01 2.026172517160023667e-01 1.738111876085566276e-01 1.489845286744512498e-01 1.276313353655099125e-01 1.092930287489522756e-01 9.356106527316046528e-02 8.007573481991614450e-02 6.852290841135842692e-02 5.862984586524023350e-02 5.016071863213272114e-02 4.291221859015722367e-02 3.670944874075908471e-02 3.140218640800031963e-02 2.686154772364178836e-02 2.297704728839295579e-02
-1.829240221321499701e-02 -2.138491638473238518e-02 -2.499979292115870125e-02 -2.922499105142111961e-02 -3.416311732574492388e-02 -3.993376646730376067e-02 -4.667617683006410750e-02 -5.455220532679371653e-02 -6.374959891319872951e-02 -7.448549049807934308e-02 -8.700996328567567328e-02 -1.016093883697155448e-01 -1.186090139369659208e-01 -1.383739221574566969e-01 -1.613068997598154364e-01 -1.878408875317472415e-01 -2.184223440069500144e-01 -2.534799121057915716e-01 -2.933700578194995967e-01 -3.382878266184831118e-01 -3.881269055458091977e-01 -4.422701218563453995e-01 -4.992926691970865916e-01 -5.565725159890534401e-01 -6.098372025376171957e-01 -6.527487082911870298e-01 -6.767474214034435720e-01 -6.715195789383932023e-01 -6.265222353026125290e-01 -5.338012670594428632e-01 -3.916781250278832949e-01 -2.078729680526975598e-01 0.000000000000000000e+00 2.078729680526975598e-01 3.916781250278832949e-01 5.338012670594428632e-01 6.265222353026125290e-01 6.715195789383932023e-01 6.767474214034435720e-01 6.527487082911870298e-01 6.098372025376171957e-01 5.565725159890534401e-01 4.992926691970865916e-01 4.422701218563453995e-01 3.881269055458091977e-01 3.382878266184831118e-01 2.933700578194995967e-01 2.534799121057915716e-01 2.184223440069500144e-01 1.878408875317472415e-01 1.613068997598154364e-01 1.383739221574566969e-01 1.186090139369659208e-01 1.016093883697155448e-01 8.700996328567567328e-02 7.448549049807934308e-02 6.374959891319872951e-02 5.455220532679371653e-02 4.667617683006410750e-02 3.993376646730376067e-02 3.416311732574492388e-02 2.922499105142111961e-02 2.499979292115870125e-02 2.138491638473238518e-02 1.829240221321499701e-02
-1.223418930645716642e-02 -1.430250178757637783e-02 -1.672017680645171075e-02 -1.954604260474339036e-02 -2.284872373732982007e-02 -2.670820666341441885e-02 -3.121761575022297466e-02 -3.648520294237590778e-02 -4.263653577173956433e-02 -4.981683546622924647e-02 -5.819336082692402878e-02 -6.795764045306017243e-02 -7.932720443402171973e-02 -9.254622432959050404e-02 -1.078840889838735551e-01 -1.256303546559959516e-01 -1.460836184440905128e-01 -1.695305621394019024e-01 -1.962095946926606382e-01 -2.262511649744161912e-01 -2.595841695382384295e-01 -2.957958354683163371e-01 -3.339332343059089880e-01 -3.722427182615770658e-01 -4.078668124067111878e-01 -4.365665686604322526e-01 -4.526172106649358207e-01 -4.491207636900516054e-01 -4.190259727538374612e-01 -3.570130197833719099e-01 -2.619592699163115768e-01 -1.390280627557253790e-01 0.000000000000000000e+00 1.390280627557253790e-01 2.619592699163115768e-01 3.570130197833719099e-01 4.190259727538374612e-01 4.491207636900516054e-01 4.526172106649358207e-01 4.365665686604322526e-01 4.078668124067111878e-01 3.722427182615770658e-01 3.339332343059089880e-01 2.957958354683163371e-01 2.595841695382384295e-01 2.262511649744161912e-01 1.962095946926606382e-01 1.695305621394019024e-01 1.460836184440905128e-01 1.256303546559959516e-01 1.078840889838735551e-01 9.254622432959050404e-02 7.932720443402171973e-02 6.795764045306017243e-02 5.819336082692402878e-02 4.981683546622924647e-02 4.263653577173956433e-02 3.648520294237590778e-02 3.121761575022297466e-02 2.670820666341441885e-02 2.284872373732982007e-02 1.954604260474339036e-02 1.672017680645171075e-02 1.430250178757637783e-02 1.223418930645716642e-02
-5.257316910314834522e-03 -6.146119094948688036e-03 -7.185050522441842509e-03 -8.399391062341611883e-03 -9.818630288806754619e-03 -1.147714025167504738e-02 -1.341493866673580670e-02 -1.567854392313370801e-02 -1.832191532230927067e-02 -2.140745781796488112e-02 -2.500704642374349321e-02 -2.920298545244843016e-02 -3.408875266454047814e-02 -3.976927428259995068e-02 -4.636031298530524786e-02 -5.398629786063707803e-02 -6.277554305627304487e-02 -7.285124243420403045e-02 -8.431584588929837143e-02 -9.722541034824669359e-02 -1.115493809992886831e-01 -1.271103796789797291e-01 -1.434989107701631628e-01 -1.599613908561356435e-01 -1.752698962153760587e-01 -1.876028518444806115e-01 -1.945001876235787075e-01 -1.929976826887093433e-01 -1.800652480714158565e-01 -1.534168336858289239e-01 -1.125700171091736923e-01 -5.974360597381084964e-02 0.000000000000000000e+00 5.974360597381084964e-02 1.125700171091736923e-01 1.534168336858289239e-01 1.800652480714158565e-01 1.929976826887093433e-01 1.945001876235787075e-01 1.876028518444806115e-01 1.752698962153760587e-01 1.599613908561356435e-01 1.434989107701631628e-01 1.271103796789797291e-01 1.115493809992886831e-01 9.722541034824669359e-02 8.431584588929837143e-02 7.285124243420403045e-02 6.277554305627304487e-02 5.398629786063707803e-02 4.636031298530524786e-02 3.976927428259995068e-02 3.408875266454047814e-02 2.920298545244843016e-02 2.500704642374349321e-02 2.140745781796488112e-02 1.832191532230927067e-02 1.567854392313370801e-02 1.341493866673580670e-02 1.147714025167504738e-02 9.818630288806754619e-03 8.399391062341611883e-03 7.185050522441842509e-03 6.146119094948688036e-03 5.257316910314834522e-03
2.114324926399521222e-03 2.471772773974144442e-03 2.889597807435379234e-03 3.377966782798095050e-03 3.948739464800924033e-03 4.615739193939257662e-03 5.395059817214199749e-03 6.305409544798808164e-03 7.368489084105821901e-03 8.609395714107504621e-03 1.005703526938127139e-02 1.174450791548282969e-02 1.370940742170131434e-02 1.599393176309112097e-02 1.864463699119943418e-02 2.171156451056296607e-02 2.524631817262772832e-02 2.929844261349425286e-02 3.390913990831272845e-02 3.910095436236686595e-02 4.486159780638165895e-02 5.111973440902570914e-02 5.771067811363255612e-02 6.433136174178441524e-02 7.048795359635921798e-02 7.544787439771595550e-02 7.822176252587541290e-02 7.761750303571614273e-02 7.241649093451903163e-02 6.169934990124319868e-02 4.527206504750980881e-02 2.402696992749007998e-02 -0.000000000000000000e+00 -2.402696992749007998e-02 -4.527206504750980881e-02 -6.169934990124319868e-02 -7.241649093451903163e-02 -7.761750303571614273e-02 -7.822176252587541290e-02 -7.544787439771595550e-02 -7.048795359635921798e-02 -6.433136174178441524e-02 -5.771067811363255612e-02 -5.111973440902570914e-02 -4.486159780638165895e-02 -3.910095436236686595e-02 -3.390913990831272845e-02 -2.929844261349425286e-02 -2.524631817262772832e-02 -2.171156451056296607e-02 -1.864463699119943418e-02 -1.599393176309112097e-02 -1.370940742170131434e-02 -1.174450791548282969e-02 -1.005703526938127139e-02 -8.609395714107504621e-03 -7.368489084105821901e-03 -6.305409544798808164e-03 -5.395059817214199749e-03 -4.615739193939257662e-03 -3.948739464800924033e-03 -3.377966782798095050e-03 -2.889597807435379234e-03 -2.471772773974144442e-03 -2.114324926399521222e-03
9.327203104270211445e-03 1.090406039421862663e-02 1.274726760446415197e-02 1.490167469968261584e-02 1.741960023938438767e-02 2.036202496629738526e-02 2.379994581085272121e-02 2.781589279188653382e-02 3.250559712980762711e-02 3.797977379345356813e-02 4.436593894017350909e-02 5.181011173810391029e-02 6.047813458792629382e-02 7.055616103633864655e-02 8.224956999321973716e-02 9.577911577022200917e-02 1.113724453091138322e-01 1.292481214607923978e-01 1.495879044260881585e-01 1.724912469010367322e-01 1.979039404481475195e-01 2.255112918151525592e-01 2.545867994696761061e-01 2.837935028092839485e-01 3.109528963068111107e-01 3.328332554312379843e-01 3.450700775189034508e-01 3.424044271630728442e-01 3.194605098824674916e-01 2.721825584823034383e-01 1.997146892492654702e-01 1.059933720194650569e-01 -0.000000000000000000e+00 -1.059933720194650569e-01 -1.997146892492654702e-01 -2.721825584823034383e-01 -3.194605098824674916e-01 -3.424044271630728442e-01 -3.450700775189034508e-01 -3.328332554312379843e-01 -3.109528963068111107e-01 -2.837935028092839485e-01 -2.545867994696761061e-01 -2.255112918151525592e-01 -1.979039404481475195e-01 -1.724912469010367322e-01 -1.495879044260881585e-01 -1.292481214607923978e-01 -1.113724453091138322e-01 -9.577911577022200917e-02 -8.224956999321973716e-02 -7.055616103633864655e-02 -6.047813458792629382e-02 -5.181011173810391029e-02 -4.436593894017350909e-02 -3.797977379345356813e-02 -3.250559712980762711e-02 -2.781589279188653382e-02 -2.379994581085272121e-02 -2.036202496629738526e-02 -1.741960023938438767e-02 -1.490167469968261584e-02 -1.274726760446415197e-02 -1.090406039421862663e-02 -9.327203104270211445e-03
1.583970601194364947e-02 1.851756727607094602e-02 2.164775110534956221e-02 2.530642291047865283e-02 2.958243146984852051e-02 3.457933591328640754e-02 4.041770512872232268e-02 4.723769380357013825e-02 5.520187525916621374e-02 6.449826861956133028e-02 7.534342523692431903e-02 8.798531877169060711e-02 1.027055872284949600e-01 1.198203615438908076e-01 1.396784216808708845e-01 1.626546585213377027e-01 1.891356681961805231e-01 2.194926199899792651e-01 2.540341839417199488e-01 2.929292532822768691e-01 3.360857697918793185e-01 3.829693129648147898e-01 4.323461184494965526e-01 4.819457239588522679e-01 5.280685330854778536e-01 5.652263447137031438e-01 5.860072435771941368e-01 5.814803647803060693e-01 5.425163902185473619e-01 4.622277074640451788e-01 3.391608318818273848e-01 1.800007819315373181e-01 -0.000000000000000000e+00 -1.800007819315373181e-01 -3.391608318818273848e-01 -4.622277074640451788e-01 -5.425163902185473619e-01 -5.814803647803060693e-01 -5.860072435771941368e-01 -5.652263447137031438e-01 -5.280685330854778536e-01 -4.819457239588522679e-01 -4.323461184494965526e-01 -3.829693129648147898e-01 -3.360857697918793185e-01 -2.929292532822768691e-01 -2.540341839417199488e-01 -2.194926199899792651e-01 -1.891356681961805231e-01 -1.626546585213377027e-01 -1.396784216808708845e-01 -1.198203615438908076e-01 -1.027055872284949600e-01 -8.798531877169060711e-02 -7.534342523692431903e-02 -6.449826861956133028e-02 -5.520187525916621374e-02 -4.723769380357013825e-02 -4.041770512872232268e-02 -3.457933591328640754e-02 -2.958243146984852051e-02 -2.530642291047865283e-02 -2.164775110534956221e-02 -1.851756727607094602e-02 -1.583970601194364947e-02
2.116281288589274764e-02 2.474059878825573058e-02 2.892271521311367416e-02 3.381092379251882801e-02 3.952393191098934472e-02 4.620010087936692739e-02 5.400051808230373063e-02 6.311243872659361154e-02 7.375307068068345795e-02 8.617361895672789873e-02 1.006634093630898452e-01 1.175537498276100767e-01 1.372209258942972965e-01 1.600873077670351696e-01 1.866188867394498740e-01 2.173165398846605978e-01 2.526967832020330373e-01 2.932555214837795354e-01 3.394051567197865493e-01 3.913713405629313247e-01 4.490310776193507936e-01 5.116703495129305557e-01 5.776407718545772951e-01 6.439088686119985860e-01 7.055317534422170800e-01 7.551768550712775196e-01 7.829414028423732352e-01 7.768932167924920140e-01 7.248349713730745103e-01 6.175643964831661892e-01 4.531395480400141618e-01 2.404920182520531857e-01 -0.000000000000000000e+00 -2.404920182520531857e-01 -4.531395480400141618e-01 -6.175643964831661892e-01 -7.248349713730745103e-01 -7.768932167924920140e-01 -7.829414028423732352e-01 -7.551768550712775196e-01 -7.055317534422170800e-01 -6.439088686119985860e-01 -5.776407718545772951e-01 -5.116703495129305557e-01 -4.490310776193507936e-01 -3.913713405629313247e-01 -3.394051567197865493e-01 -2.932555214837795354e-01 -2.526967832020330373e-01 -2.173165398846605978e-01 -1.866188867394498740e-01 -1.600873077670351696e-01 -1.372209258942972965e-01 -1.175537498276100767e-01 -1.006634093630898452e-01 -8.617361895672789873e-02 -7.375307068068345795e-02 -6.311243872659361154e-02 -5.400051808230373063e-02 -4.620010087936692739e-02 -3.952393191098934472e-02 -3.381092379251882801e-02 -2.892271521311367416e-02 -2.474059878825573058e-02 -2.116281288589274764e-02
2.489681414828875256e-02 2.910587043744004149e-02 3.402588631328808816e-02 3.977657839641127874e-02 4.649759899608970487e-02 5.435172211878051829e-02 6.352845767032387625e-02 7.424810047196984952e-02 8.676618290315334103e-02 1.013782329985668251e-01 1.184246256846415712e-01 1.382951254010001407e-01 1.614324101274736967e-01 1.883333737564085175e-01 2.195462278461965122e-01 2.556602250386213471e-01 2.972830162593971259e-01 3.449980045520382177e-01 3.992903567869389159e-01 4.604255389630772521e-01 5.282588541784575265e-01 6.019503014887612746e-01 6.795606528716325867e-01 7.575212008302711908e-01 8.300169280840933306e-01 8.884214925101933114e-01 9.210848624268195284e-01 9.139695245541993307e-01 8.527260373069430743e-01 7.265284670210743201e-01 5.330922298288741645e-01 2.829248226524521681e-01 -0.000000000000000000e+00 -2.829248226524521681e-01 -5.330922298288741645e-01 -7.265284670210743201e-01 -8.527260373069430743e-01 -9.139695245541993307e-01 -9.210848624268195284e-01 -8.884214925101933114e-01 -8.300169280840933306e-01 -7.575212008302711908e-01 -6.795606528716325867e-01 -6.019503014887612746e-01 -5.282588541784575265e-01 -4.604255389630772521e-01 -3.992903567869389159e-01 -3.449980045520382177e-01 -2.972830162593971259e-01 -2.556602250386213471e-01 -2.195462278461965122e-01 -1.883333737564085175e-01 -1.614324101274736967e-01 -1.382951254010001407e-01 -1.184246256846415712e-01 -1.013782329985668251e-01 -8.676618290315334103e-02 -7.424810047196984952e-02 -6.352845767032387625e-02 -5.435172211878051829e-02 -4.649759899608970487e-02 -3.977657839641127874e-02 -3.402588631328808816e-02 -2.910587043744004149e-02 -2.489681414828875256e-02
2.676132541017477162e-02 3.128559603985541643e-02 3.657406970128753571e-02 4.275542853915126340e-02 4.997978336162742230e-02 5.842209824762072123e-02 6.828607541495043676e-02 7.980850746537417051e-02 9.326406348378622757e-02 1.089704034670492122e-01 1.272933928674028770e-01 1.486519854088026726e-01 1.735220110267423899e-01 2.024375757746393611e-01 2.359879465289848044e-01 2.748065047980172704e-01 3.195464082131498906e-01 3.708347506105572067e-01 4.291930327902823139e-01 4.949066013810816123e-01 5.678199231947692605e-01 6.470300899924892324e-01 7.304526458337466943e-01 8.142516243155001332e-01 8.921765241171946137e-01 9.549549802175230084e-01 9.900644952793858922e-01 9.824162929399867794e-01 9.165863083597963756e-01 7.809378585509816340e-01 5.730152681830880113e-01 3.041129359170908764e-01 -0.000000000000000000e+00 -3.041129359170908764e-01 -5.730152681830880113e-01 -7.809378585509816340e-01 -9.165863083597963756e-01 -9.824162929399867794e-01 -9.900644952793858922e-01 -9.549549802175230084e-01 -8.921765241171946137e-01 -8.142516243155001332e-01 -7.304526458337466943e-01 -6.470300899924892324e-01 -5.678199231947692605e-01 -4.949066013810816123e-01 -4.291930327902823139e-01 -3.708347506105572067e-01 -3.195464082131498906e-01 -2.748065047980172704e-01 -2.359879465289848044e-01 -2.024375757746393611e-01 -1.735220110267423899e-01 -1.486519854088026726e-01 -1.272933928674028770e-01 -1.089704034670492122e-01 -9.326406348378622757e-02 -7.980850746537417051e-02 -6.828607541495043676e-02 -5.842209824762072123e-02 -4.997978336162742230e-02 -4.275542853915126340e-02 -3.657406970128753571e-02 -3.128559603985541643e-02 -2.676132541017477162e-02
2.661634140263677284e-02 3.111610103082463469e-02 3.637592349156166388e-02 4.252379377224043550e-02 4.970900943034468195e-02 5.810558664728353306e-02 6.791612404965156891e-02 7.937613137522891993e-02 9.275878964267755822e-02 1.083800378720896074e-01 1.266037593777249448e-01 1.478466381308664868e-01 1.725819261778378244e-01 2.013408359621588484e-01 2.347094419073330329e-01 2.733176940701308455e-01 3.178152114900047454e-01 3.688256906161881954e-01 4.268678069299194910e-01 4.922253611463225376e-01 5.647436627045696600e-01 6.435246950239307262e-01 7.264952950565894962e-01 8.098402783964111507e-01 8.873430068711222196e-01 9.497813500654952446e-01 9.847006533901453418e-01 9.770938864807420243e-01 9.116205469782641124e-01 7.767069955935057557e-01 5.699108610325341884e-01 3.024653526409410431e-01 0.000000000000000000e+00 -3.024653526409410431e-01 -5.699108610325341884e-01 -7.767069955935057557e-01 -9.116205469782641124e-01 -9.770938864807420243e-01 -9.847006533901453418e-01 -9.497813500654952446e-01 -8.873430068711222196e-01 -8.098402783964111507e-01 -7.264952950565894962e-01 -6.435246950239307262e-01 -5.647436627045696600e-01 -4.922253611463225376e-01 -4.268678069299194910e-01 -3.688256906161881954e-01 -3.178152114900047454e-01 -2.733176940701308455e-01 -2.347094419073330329e-01 -2.013408359621588484e-01 -1.725819261778378244e-01 -1.478466381308664868e-01 -1.266037593777249448e-01 -1.083800378720896074e-01 -9.275878964267755822e-02 -7.937613137522891993e-02 -6.791612404965156891e-02 -5.810558664728353306e-02 -4.970900943034468195e-02 -4.252379377224043550e-02 -3.637592349156166388e-02 -3.111610103082463469e-02 -2.661634140263677284e-02
2.447274890623677562e-02 2.861011271042038229e-02 3.344632638929398438e-02 3.909906744078432694e-02 4.570560948869050594e-02 5.342595402415758338e-02 6.244638304749482172e-02 7.298343911766924652e-02 8.528830215360848344e-02 9.965146648702526144e-02 1.164075094682149730e-01 1.359395567134371596e-01 1.586827461074911683e-01 1.851255079928298131e-01 2.158067162886667389e-01 2.513055869484495108e-01 2.922194208332068999e-01 3.391216839338090372e-01 3.924892793160886240e-01 4.525831513200498368e-01 5.192610676532813940e-01 5.916973350335476001e-01 6.679857561385573739e-01 7.446184089519105598e-01 8.158793228700778055e-01 8.732890874955778759e-01 9.053961051099604918e-01 8.984019621604845129e-01 8.382016298361403273e-01 7.141535716473174089e-01 5.240121168420506237e-01 2.781057890730545545e-01 0.000000000000000000e+00 -2.781057890730545545e-01 -5.240121168420506237e-01 -7.141535716473174089e-01 -8.382016298361403273e-01 -8.984019621604845129e-01 -9.053961051099604918e-01 -8.732890874955778759e-01 -8.158793228700778055e-01 -7.446184089519105598e-01 -6.679857561385573739e-01 -5.916973350335476001e-01 -5.192610676532813940e-01 -4.525831513200498368e-01 -3.924892793160886240e-01 -3.391216839338090372e-01 -2.922194208332068999e-01 -2.513055869484495108e-01 -2.158067162886667389e-01 -1.851255079928298131e-01 -1.586827461074911683e-01 -1.359395567134371596e-01 -1.164075094682149730e-01 -9.965146648702526144e-02 -8.528830215360848344e-02 -7.298343911766924652e-02 -6.244638304749482172e-02 -5.342595402415758338e-02 -4.570560948869050594e-02 -3.909906744078432694e-02 -3.344632638929398438e-02 -2.861011271042038229e-02 -2.447274890623677562e-02
2.049150926780894666e-02 2.395580455652167665e-02 2.800526045546596066e-02 3.273841062543395020e-02 3.827019694504672082e-02 4.473459177888104710e-02 5.228757267365178457e-02 6.111045493116456367e-02 7.141355638928521821e-02 8.344011360935564559e-02 9.747027472269716164e-02 1.138248382692039068e-01 1.328681536741612434e-01 1.550091931755224195e-01 1.806991664004549414e-01 2.104230621470545015e-01 2.446810120587394055e-01 2.839531903779584088e-01 3.286389173294561039e-01 3.789566866910285547e-01 4.347874045942551335e-01 4.954397019734816388e-01 5.593174826874179884e-01 6.234834953146886072e-01 6.831516463500030278e-01 7.312219603303977689e-01 7.581057914654918406e-01 7.522494593624380332e-01 7.018425487012862618e-01 5.979746937345657987e-01 4.387655506070501921e-01 2.328633933219288188e-01 0.000000000000000000e+00 -2.328633933219288188e-01 -4.387655506070501921e-01 -5.979746937345657987e-01 -7.018425487012862618e-01 -7.522494593624380332e-01 -7.581057914654918406e-01 -7.312219603303977689e-01 -6.831516463500030278e-01 -6.234834953146886072e-01 -5.593174826874179884e-01 -4.954397019734816388e-01 -4.347874045942551335e-01 -3.789566866910285547e-01 -3.286389173294561039e-01 -2.839531903779584088e-01 -2.446810120587394055e-01 -2.104230621470545015e-01 -1.806991664004549414e-01 -1.550091931755224195e-01 -1.328681536741612434e-01 -1.138248382692039068e-01 -9.747027472269716164e-02 -8.344011360935564559e-02 -7.141355638928521821e-02 -6.111045493116456367e-02 -5.228757267365178457e-02 -4.473459177888104710e-02 -3.827019694504672082e-02 -3.273841062543395020e-02 -2.800526045546596066e-02 -2.395580455652167665e-02 -2.049150926780894666e-02
1.497157188904555541e-02 1.750266636734848155e-02 2.046129275792895816e-02 2.391944203845293784e-02 2.796109341105467577e-02 3.268413019224310906e-02 3.820251319491877601e-02 4.464871558345865493e-02 5.217640044768227098e-02 6.096328206019792362e-02 7.121404314265594726e-02 8.316306654793244324e-02 9.707655441575765987e-02 1.132533113476432568e-01 1.320230015611869034e-01 1.537399691196381646e-01 1.787696218002166326e-01 2.074627860401619395e-01 2.401112144562959905e-01 2.768745436697593876e-01 3.176657609383815584e-01 3.619797359892760191e-01 4.086503239665980058e-01 4.555315008641797614e-01 4.991264357729033874e-01 5.342477219642071118e-01 5.538896724536382932e-01 5.496109004051228375e-01 5.127824424909135370e-01 4.368941788558803330e-01 3.205722866723959563e-01 1.701353954890568176e-01 0.000000000000000000e+00 -1.701353954890568176e-01 -3.205722866723959563e-01 -4.368941788558803330e-01 -5.127824424909135370e-01 -5.496109004051228375e-01 -5.538896724536382932e-01 -5.342477219642071118e-01 -4.991264357729033874e-01 -4.555315008641797614e-01 -4.086503239665980058e-01 -3.619797359892760191e-01 -3.176657609383815584e-01 -2.768745436697593876e-01 -2.401112144562959905e-01 -2.074627860401619395e-01 -1.787696218002166326e-01 -1.537399691196381646e-01 -1.320230015611869034e-01 -1.132533113476432568e-01 -9.707655441575765987e-02 -8.316306654793244324e-02 -7.121404314265594726e-02 -6.096328206019792362e-02 -5.217640044768227098e-02 -4.464871558345865493e-02 -3.820251319491877601e-02 -3.268413019224310906e-02 -2.796109341105467577e-02 -2.391944203845293784e-02 -2.046129275792895816e-02 -1.750266636734848155e-02 -1.497157188904555541e-02
8.327426257299265847e-03 9.735261237789659752e-03 1.138089626349363635e-02 1.330437386048307323e-02 1.555240459583152879e-02 1.817943272603316993e-02 2.124884506662640810e-02 2.483432529729405133e-02 2.902134327106315609e-02 3.390874649112061295e-02 3.961038274067305021e-02 4.625661948799741213e-02 5.399552259448537478e-02 6.299329192898642238e-02 7.343329196932960046e-02 8.551261451578083539e-02 9.943450518217349099e-02 1.153940992092742368e-01 1.335536740399570765e-01 1.540020221003188805e-01 1.766907455200999177e-01 2.013388828124927366e-01 2.272978056728446328e-01 2.533738614379485443e-01 2.776220571741479515e-01 2.971570748053680711e-01 3.080822398757064873e-01 3.057023188513899870e-01 2.852177451724549062e-01 2.430074866973501724e-01 1.783074013324837392e-01 9.463201126718083500e-02 0.000000000000000000e+00 -9.463201126718083500e-02 -1.783074013324837392e-01 -2.430074866973501724e-01 -2.852177451724549062e-01 -3.057023188513899870e-01 -3.080822398757064873e-01 -2.971570748053680711e-01 -2.776220571741479515e-01 -2.533738614379485443e-01 -2.272978056728446328e-01 -2.013388828124927366e-01 -1.766907455200999177e-01 -1.540020221003188805e-01 -1.335536740399570765e-01 -1.153940992092742368e-01 -9.943450518217349099e-02 -8.551261451578083539e-02 -7.343329196932960046e-02 -6.299329192898642238e-02 -5.399552259448537478e-02 -4.625661948799741213e-02 -3.961038274067305021e-02 -3.390874649112061295e-02 -2.902134327106315609e-02 -2.483432529729405133e-02 -2.124884506662640810e-02 -1.817943272603316993e-02 -1.555240459583152879e-02 -1.330437386048307323e-02 -1.138089626349363635e-02 -9.735261237789659752e-03 -8.327426257299265847e-03
1.057978125993020704e-03 1.236839945761293927e-03 1.445913650741471185e-03 1.690286541065020957e-03 1.975893074353016633e-03 2.309650253611793790e-03 2.699611211014960044e-03 3.155137268889296812e-03 3.687087152624921298e-03 4.308019183718717060e-03 5.032397430732064685e-03 5.876784745801564951e-03 6.859992516469843107e-03 8.003136009369438489e-03 9.329511210634987284e-03 1.086415812747293895e-02 1.263289859330406217e-02 1.466052403947373274e-02 1.696765139846481349e-02 1.956556152004550880e-02 2.244810557905695461e-02 2.557958813994626671e-02 2.887760264190830997e-02 3.219049857868978848e-02 3.527116959168249966e-02 3.775304342714313338e-02 3.914105759984740085e-02 3.883869474396371702e-02 3.623618225054964920e-02 3.087347728272978736e-02 2.265349754938660379e-02 1.202275407142093869e-02 0.000000000000000000e+00 -1.202275407142093869e-02 -2.265349754938660379e-02 -3.087347728272978736e-02 -3.623618225054964920e-02 -3.883869474396371702e-02 -3.914105759984740085e-02 -3.775304342714313338e-02 -3.527116959168249966e-02 -3.219049857868978848e-02 -2.887760264190830997e-02 -2.557958813994626671e-02 -2.244810557905695461e-02 -1.956556152004550880e-02 -1.696765139846481349e-02 -1.466052403947373274e-02 -1.263289859330406217e-02 -1.086415812747293895e-02 -9.329511210634987284e-03 -8.003136009369438489e-03 -6.859992516469843107e-03 -5.876784745801564951e-03 -5.032397430732064685e-03 -4.308019183718717060e-03 -3.687087152624921298e-03 -3.155137268889296812e-03 -2.699611211014960044e-03 -2.309650253611793790e-03 -1.975893074353016633e-03 -1.690286541065020957e-03 -1.445913650741471185e-03 -1.236839945761293927e-03 -1.057978125993020704e-03
-6.290913082468468226e-03 -7.354455072883655901e-03 -8.597641934261759586e-03 -1.005072359537276770e-02 -1.174898732366441538e-02 -1.373356276410283780e-02 -1.605233517376577004e-02 -1.876096852494892747e-02 -2.192403059645350871e-02 -2.561619524689491903e-02 -2.992346822242513554e-02 -3.494433498378215347e-02 -4.079065115546690740e-02 -4.758797160844970009e-02 -5.547481813287230556e-02 -6.460008275688727819e-02 -7.511730637674668420e-02 -8.717390294738210088e-02 -1.008924641624120572e-01 -1.163400678220713191e-01 -1.334801519940445325e-01 -1.521004657092549506e-01 -1.717110059149799528e-01 -1.914100335957211740e-01 -2.097282134354289951e-01 -2.244858461283363860e-01 -2.327392081810925883e-01 -2.309413085846847569e-01 -2.154663384601945009e-01 -1.835788069407581768e-01 -1.347014466516897324e-01 -7.148928604191384650e-02 0.000000000000000000e+00 7.148928604191384650e-02 1.347014466516897324e-01 1.835788069407581768e-01 2.154663384601945009e-01 2.309413085846847569e-01 2.327392081810925883e-01 2.244858461283363860e-01 2.097282134354289951e-01 1.914100335957211740e-01 1.717110059149799528e-01 1.521004657092549506e-01 1.334801519940445325e-01 1.163400678220713191e-01 1.008924641624120572e-01 8.717390294738210088e-02 7.511730637674668420e-02 6.460008275688727819e-02 5.547481813287230556e-02 4.758797160844970009e-02 4.079065115546690740e-02 3.494433498378215347e-02 2.992346822242513554e-02 2.561619524689491903e-02 2.192403059645350871e-02 1.876096852494892747e-02 1.605233517376577004e-02 1.373356276410283780e-02 1.174898732366441538e-02 1.005072359537276770e-02 8.597641934261759586e-03 7.354455072883655901e-03 6.290913082468468226e-03
-1.316742260258608674e-02 -1.539350753808122439e-02 -1.799560465230886155e-02 -2.103702965009452211e-02 -2.459164181972969820e-02 -2.874552904856300314e-02 -3.359891930161482826e-02 -3.926832206444760831e-02 -4.588888325607824725e-02 -5.361690169050481458e-02 -6.263239479778684449e-02 -7.314150112486458855e-02 -8.537834412233613612e-02 -9.960572094288926148e-02 -1.161135696172283793e-01 -1.352135339768832101e-01 -1.572269883344896702e-01 -1.824624827870936217e-01 -2.111766123021156794e-01 -2.435097764894955386e-01 -2.793854480776508109e-01 -3.183593675177679438e-01 -3.594059162410996877e-01 -4.006376768666306543e-01 -4.389792040976762122e-01 -4.698681996590333143e-01 -4.871431968837836579e-01 -4.833800382655387695e-01 -4.509895937115658837e-01 -3.842462453668215594e-01 -2.819417229249874257e-01 -1.496332294741661850e-01 0.000000000000000000e+00 1.496332294741661850e-01 2.819417229249874257e-01 3.842462453668215594e-01 4.509895937115658837e-01 4.833800382655387695e-01 4.871431968837836579e-01 4.698681996590333143e-01 4.389792040976762122e-01 4.006376768666306543e-01 3.594059162410996877e-01 3.183593675177679438e-01 2.793854480776508109e-01 2.435097764894955386e-01 2.111766123021156794e-01 1.824624827870936217e-01 1.572269883344896702e-01 1.352135339768832101e-01 1.161135696172283793e-01 9.960572094288926148e-02 8.537834412233613612e-02 7.314150112486458855e-02 6.263239479778684449e-02 5.361690169050481458e-02 4.588888325607824725e-02 3.926832206444760831e-02 3.359891930161482826e-02 2.874552904856300314e-02 2.459164181972969820e-02 2.103702965009452211e-02 1.799560465230886155e-02 1.539350753808122439e-02 1.316742260258608674e-02
-1.905519658644573566e-02 -2.227666880194630397e-02 -2.604228592726683111e-02 -3.044367509695548868e-02 -3.558772156111832119e-02 -4.159900715073699268e-02 -4.862257646827970736e-02 -5.682703587040292825e-02 -6.640796137319177062e-02 -7.759154034199870764e-02 -9.063828446709920605e-02 -1.058465065356304774e-01 -1.235550176051010141e-01 -1.441441237959994459e-01 -1.680334080699810440e-01 -1.956738648740217468e-01 -2.275305700919857399e-01 -2.640500410821616795e-01 -3.056036084910142003e-01 -3.523944511978735483e-01 -4.043118229885231396e-01 -4.607128149738394796e-01 -5.201132062823553559e-01 -5.797816264461053137e-01 -6.352674539206973892e-01 -6.799683722814333642e-01 -7.049678333060435120e-01 -6.995219894669804095e-01 -6.526482536474050855e-01 -5.560608149411432333e-01 -4.080111285561456858e-01 -2.165412844678493709e-01 0.000000000000000000e+00 2.165412844678493709e-01 4.080111285561456858e-01 5.560608149411432333e-01 6.526482536474050855e-01 6.995219894669804095e-01 7.049678333060435120e-01 6.799683722814333642e-01 6.352674539206973892e-01 5.797816264461053137e-01 5.201132062823553559e-01 4.607128149738394796e-01 4.043118229885231396e-01 3.523944511978735483e-01 3.056036084910142003e-01 2.640500410821616795e-01 2.275305700919857399e-01 1.956738648740217468e-01 1.680334080699810440e-01 1.441441237959994459e-01 1.235550176051010141e-01 1.058465065356304774e-01 9.063828446709920605e-02 7.759154034199870764e-02 6.640796137319177062e-02 5.682703587040292825e-02 4.862257646827970736e-02 4.159900715073699268e-02 3.558772156111832119e-02 3.044367509695548868e-02 2.604228592726683111e-02 2.227666880194630397e-02 1.905519658644573566e-02
-2.351212486997062215e-02 -2.748708554027238377e-02 -3.213346426753328766e-02 -3.756431937782206409e-02 -4.391153612017564822e-02 -5.132883547843602318e-02 -5.999518736191250534e-02 -7.011863442676942448e-02 -8.194049707560160933e-02 -9.573986692281725996e-02 -1.118381882192828886e-01 -1.306035478262208005e-01 -1.524540032459678340e-01 -1.778588125600754910e-01 -2.073356973749830301e-01 -2.414411377933678160e-01 -2.807489889421407314e-01 -3.258102066635604754e-01 -3.770829742404978036e-01 -4.348179932157093530e-01 -4.988786143131971329e-01 -5.684715550279757501e-01 -6.417654416291975750e-01 -7.153900478787016404e-01 -7.838537710514256185e-01 -8.390100413912230382e-01 -8.698567685097825519e-01 -8.631371652883971235e-01 -8.052998648589798636e-01 -6.861210408867495225e-01 -5.034431714954614723e-01 -2.671893568147944986e-01 0.000000000000000000e+00 2.671893568147944986e-01 5.034431714954614723e-01 6.861210408867495225e-01 8.052998648589798636e-01 8.631371652883971235e-01 8.698567685097825519e-01 8.390100413912230382e-01 7.838537710514256185e-01 7.153900478787016404e-01 6.417654416291975750e-01 5.684715550279757501e-01 4.988786143131971329e-01 4.348179932157093530e-01 3.770829742404978036e-01 3.258102066635604754e-01 2.807489889421407314e-01 2.414411377933678160e-01 2.073356973749830301e-01 1.778588125600754910e-01 1.524540032459678340e-01 1.306035478262208005e-01 1.118381882192828886e-01 9.573986692281725996e-02 8.194049707560160933e-02 7.011863442676942448e-02 5.999518736191250534e-02 5.132883547843602318e-02 4.391153612017564822e-02 3.756431937782206409e-02 3.213346426753328766e-02 2.748708554027238377e-02 2.351212486997062215e-02
-2.620353881606476976e-02 -3.063351002422266475e-02 -3.581175597210031758e-02 -4.186427668104861916e-02 -4.893805419805473400e-02 -5.720440582384000300e-02 -6.686278800870103234e-02 -7.814505788364349559e-02 -9.132015960286328504e-02 -1.066991321724828912e-01 -1.246402153071756169e-01 -1.455536304739106501e-01 -1.699052898797051292e-01 -1.982181671997452765e-01 -2.310692472146612386e-01 -2.690787098550851408e-01 -3.128860989808751047e-01 -3.631054379046158576e-01 -4.202473577795515225e-01 -4.845912577515782971e-01 -5.559848464124289569e-01 -6.335440348494064677e-01 -7.152278134596620207e-01 -7.972801689292583482e-01 -8.735808792040683501e-01 -9.350508432669144554e-01 -9.694285703277329969e-01 -9.619397795521696937e-01 -8.974818900504741848e-01 -7.646607623438148593e-01 -5.610719047691311578e-01 -2.977743067143125422e-01 0.000000000000000000e+00 2.977743067143125422e-01 5.610719047691311578e-01 7.646607623438148593e-01 8.974818900504741848e-01 9.619397795521696937e-01 9.694285703277329969e-01 9.350508432669144554e-01 8.735808792040683501e-01 7.972801689292583482e-01 7.152278134596620207e-01 6.335440348494064677e-01 5.559848464124289569e-01 4.845912577515782971e-01 4.202473577795515225e-01 3.631054379046158576e-01 3.128860989808751047e-01 2.690787098550851408e-01 2.310692472146612386e-01 1.982181671997452765e-01 1.699052898797051292e-01 1.455536304739106501e-01 1.246402153071756169e-01 1.066991321724828912e-01 9.132015960286328504e-02 7.814505788364349559e-02 6.686278800870103234e-02 5.720440582384000300e-02 4.893805419805473400e-02 4.186427668104861916e-02 3.581175597210031758e-02 3.063351002422266475e-02 2.620353881606476976e-02
-2.692734142430527888e-02 -3.147967872726443322e-02 -3.680095985636298861e-02 -4.302066524621708798e-02 -5.028983692936472849e-02 -5.878452438831267141e-02 -6.870969352381642303e-02 -8.030360589940273297e-02 -9.384263453151564516e-02 -1.096464100461147922e-01 -1.280830675709196120e-01 -1.495741598426882646e-01 -1.745984686458264268e-01 -2.036934134032035437e-01 -2.374519165553232447e-01 -2.765112888430689697e-01 -3.215287398132543606e-01 -3.731352535286241445e-01 -4.318555659609800701e-01 -4.979767939096222396e-01 -5.713424393238413224e-01 -6.510439927015910788e-01 -7.349840670138911847e-01 -8.193028991345252532e-01 -8.977112122600484634e-01 -9.608791195140585772e-01 -9.962064392496170484e-01 -9.885107906777093056e-01 -9.222724245438115309e-01 -7.857824687701360222e-01 -5.765700140486836878e-01 -3.059995247422948039e-01 0.000000000000000000e+00 3.059995247422948039e-01 5.765700140486836878e-01 7.857824687701360222e-01 9.222724245438115309e-01 9.885107906777093056e-01 9.962064392496170484e-01 9.608791195140585772e-01 8.977112122600484634e-01 8.193028991345252532e-01 7.349840670138911847e-01 6.510439927015910788e-01 5.713424393238413224e-01 4.979767939096222396e-01 4.318555659609800701e-01 3.731352535286241445e-01 3.215287398132543606e-01 2.765112888430689697e-01 2.374519165553232447e-01 2.036934134032035437e-01 1.745984686458264268e-01 1.495741598426882646e-01 1.280830675709196120e-01 1.096464100461147922e-01 9.384263453151564516e-02 8.030360589940273297e-02 6.870969352381642303e-02 5.878452438831267141e-02 5.028983692936472849e-02 4.302066524621708798e-02 3.680095985636298861e-02 3.147967872726443322e-02 2.692734142430527888e-02
-2.562918269913087854e-02 -2.996205324164560521e-02 -3.502679706845370639e-02 -4.094665240283350965e-02 -4.786537958807943194e-02 -5.595054081609730084e-02 -6.539722064554367997e-02 -7.643219412433679971e-02 -8.931851041206285979e-02 -1.043603908419710041e-01 -1.219082228621801850e-01 -1.423632362835896004e-01 -1.661811309702219963e-01 -1.938734175223161826e-01 -2.260044337745893694e-01 -2.631807659160321777e-01 -3.060279396263426710e-01 -3.551465194235511325e-01 -4.110359439220457323e-01 -4.739694881098507895e-01 -5.437981986584334848e-01 -6.196573650252662491e-01 -6.995507145553735429e-01 -7.798045620980976755e-01 -8.544328349216017138e-01 -9.145554370836362912e-01 -9.481796377615389071e-01 -9.408549940052227667e-01 -8.778099588275107834e-01 -7.479001412187686881e-01 -5.487737536374858172e-01 -2.912473831667854451e-01 0.000000000000000000e+00 2.912473831667854451e-01 5.487737536374858172e-01 7.479001412187686881e-01 8.778099588275107834e-01 9.408549940052227667e-01 9.481796377615389071e-01 9.145554370836362912e-01 8.544328349216017138e-01 7.798045620980976755e-01 6.995507145553735429e-01 6.196573650252662491e-01 5.437981986584334848e-01 4.739694881098507895e-01 4.110359439220457323e-01 3.551465194235511325e-01 3.060279396263426710e-01 2.631807659160321777e-01 2.260044337745893694e-01 1.938734175223161826e-01 1.661811309702219963e-01 1.423632362835896004e-01 1.219082228621801850e-01 1.043603908419710041e-01 8.931851041206285979e-02 7.643219412433679971e-02 6.539722064554367997e-02 5.595054081609730084e-02 4.786537958807943194e-02 4.094665240283350965e-02 3.502679706845370639e-02 2.996205324164560521e-02 2.562918269913087854e-02
-2.240654076530619945e-02 -2.619459134738515507e-02 -3.062248865310208956e-02 -3.579797479449178116e-02 -4.184673352941242763e-02 -4.891525759342009450e-02 -5.717410139581976386e-02 -6.682152503781657593e-02 -7.808750158514342343e-02 -9.123799924229375469e-02 -1.065793473500075278e-01 -1.244623246365691438e-01 -1.452853307583326925e-01 -1.694955584038315421e-01 -1.975863849408669992e-01 -2.300881237364646170e-01 -2.675476461757340108e-01 -3.104900011263434512e-01 -3.593518272359013110e-01 -4.143720375915390663e-01 -4.754204084218989768e-01 -5.417409588496823192e-01 -6.115884297635290068e-01 -6.817510692689899843e-01 -7.469955000764125774e-01 -7.995582193825415684e-01 -8.289544756750143462e-01 -8.225508407700742319e-01 -7.674331584255852379e-01 -6.538583457507166630e-01 -4.797703315847604566e-01 -2.546256133222942197e-01 0.000000000000000000e+00 2.546256133222942197e-01 4.797703315847604566e-01 6.538583457507166630e-01 7.674331584255852379e-01 8.225508407700742319e-01 8.289544756750143462e-01 7.995582193825415684e-01 7.469955000764125774e-01 6.817510692689899843e-01 6.115884297635290068e-01 5.417409588496823192e-01 4.754204084218989768e-01 4.143720375915390663e-01 3.593518272359013110e-01 3.104900011263434512e-01 2.675476461757340108e-01 2.300881237364646170e-01 1.975863849408669992e-01 1.694955584038315421e-01 1.452853307583326925e-01 1.244623246365691438e-01 1.065793473500075278e-01 9.123799924229375469e-02 7.808750158514342343e-02 6.682152503781657593e-02 5.717410139581976386e-02 4.891525759342009450e-02 4.184673352941242763e-02 3.579797479449178116e-02 3.062248865310208956e-02 2.619459134738515507e-02 2.240654076530619945e-02
-1.750140228163123493e-02 -2.046018997646285864e-02 -2.391875204638727048e-02 -2.796124418795505051e-02 -3.268583603964735074e-02 -3.820695081043506275e-02 -4.465780591033331748e-02 -5.219325923659328542e-02 -6.099293919234460848e-02 -7.126458942662795837e-02 -8.324747904747353822e-02 -9.721559589172984461e-02 -1.134801237662927953e-01 -1.323903579604890357e-01 -1.543316679019774706e-01 -1.797182731558778224e-01 -2.089773264990227586e-01 -2.425189354775448003e-01 -2.806841517827132204e-01 -3.236595867300376406e-01 -3.713435245467427981e-01 -4.231454802673265680e-01 -4.777022590053703333e-01 -5.325052110535269945e-01 -5.834666263901059358e-01 -6.245225531049255485e-01 -6.474835140286707702e-01 -6.424817338917928611e-01 -5.994301650822206895e-01 -5.107186363146242192e-01 -3.747411822202245668e-01 -1.988841265877416831e-01 0.000000000000000000e+00 1.988841265877416831e-01 3.747411822202245668e-01 5.107186363146242192e-01 5.994301650822206895e-01 6.424817338917928611e-01 6.474835140286707702e-01 6.245225531049255485e-01 5.834666263901059358e-01 5.325052110535269945e-01 4.777022590053703333e-01 4.231454802673265680e-01 3.713435245467427981e-01 3.236595867300376406e-01 2.806841517827132204e-01 2.425189354775448003e-01 2.089773264990227586e-01 1.797182731558778224e-01 1.543316679019774706e-01 1.323903579604890357e-01 1.134801237662927953e-01 9.721559589172984461e-02 8.324747904747353822e-02 7.126458942662795837e-02 6.099293919234460848e-02 5.219325923659328542e-02 4.465780591033331748e-02 3.820695081043506275e-02 3.268583603964735074e-02 2.796124418795505051e-02 2.391875204638727048e-02 2.046018997646285864e-02 1.750140228163123493e-02
-1.128209177716942187e-02 -1.318944261598109860e-02 -1.541896765986160503e-02 -1.802491697842117935e-02 -2.107057457903551909e-02 -2.462970215944028721e-02 -2.878817689804220870e-02 -3.364582628186733176e-02 -3.931844583959863415e-02 -4.593995529246102522e-02 -5.366459691160504336e-02 -6.266899402534520380e-02 -7.315374794622053756e-02 -8.534402814625968725e-02 -9.948825890490035906e-02 -1.158534624340989139e-01 -1.347149982024024584e-01 -1.563372376527115137e-01 -1.809400361097446286e-01 -2.086436905619578619e-01 -2.393826310244340783e-01 -2.727762076802824343e-01 -3.079456515273822914e-01 -3.432737883656545863e-01 -3.761255196537913736e-01 -4.025917836559330110e-01 -4.173933215135925967e-01 -4.141689774498767962e-01 -3.864162441177310670e-01 -3.292293060002361993e-01 -2.415728947006114680e-01 -1.282085248414702727e-01 0.000000000000000000e+00 1.282085248414702727e-01 2.415728947006114680e-01 3.292293060002361993e-01 3.864162441177310670e-01 4.141689774498767962e-01 4.173933215135925967e-01 4.025917836559330110e-01 3.761255196537913736e-01 3.432737883656545863e-01 3.079456515273822914e-01 2.727762076802824343e-01 2.393826310244340783e-01 2.086436905619578619e-01 1.809400361097446286e-01 1.563372376527115137e-01 1.347149982024024584e-01 1.158534624340989139e-01 9.948825890490035906e-02 8.534402814625968725e-02 7.315374794622053756e-02 6.266899402534520380e-02 5.366459691160504336e-02 4.593995529246102522e-02 3.931844583959863415e-02 3.364582628186733176e-02 2.878817689804220870e-02 2.462970215944028721e-02 2.107057457903551909e-02 1.802491697842117935e-02 1.541896765986160503e-02 1.318944261598109860e-02 1.128209177716942187e-02
-4.215614336543439290e-03 -4.928306246848923600e-03 -5.761380283499189375e-03 -6.735107277092353129e-03 -7.873133637712297073e-03 -9.203020820858920023e-03 -1.075685729661592267e-02 -1.257194414299258982e-02 -1.469154898273698946e-02 -1.716571164072308586e-02 -2.005206557202337744e-02 -2.341660703422170781e-02 -2.733429178780748606e-02 -3.188925561834103639e-02 -3.717432359537747866e-02 -4.328927000609082698e-02 -5.033698439846891193e-02 -5.841625058555597466e-02 -6.760921869315801580e-02 -7.796083833870362523e-02 -8.944660894429262710e-02 -1.019242986563839298e-01 -1.150655507059476501e-01 -1.282660992460832039e-01 -1.405413255191748922e-01 -1.504305875608070442e-01 -1.559612618744045387e-01 -1.547564683547794639e-01 -1.443865101215010827e-01 -1.230183027932304080e-01 -9.026501275951316627e-02 -4.790580559559930868e-02 0.000000000000000000e+00 4.790580559559930868e-02 9.026501275951316627e-02 1.230183027932304080e-01 1.443865101215010827e-01 1.547564683547794639e-01 1.559612618744045387e-01 1.504305875608070442e-01 1.405413255191748922e-01 1.282660992460832039e-01 1.150655507059476501e-01 1.019242986563839298e-01 8.944660894429262710e-02 7.796083833870362523e-02 6.760921869315801580e-02 5.841625058555597466e-02 5.033698439846891193e-02 4.328927000609082698e-02 3.717432359537747866e-02 3.188925561834103639e-02 2.733429178780748606e-02 2.341660703422170781e-02 2.005206557202337744e-02 1.716571164072308586e-02 1.469154898273698946e-02 1.257194414299258982e-02 1.075685729661592267e-02 9.203020820858920023e-03 7.873133637712297073e-03 6.735107277092353129e-03 5.761380283499189375e-03 4.928306246848923600e-03 4.215614336543439290e-03
3.167411591018840823e-03 3.702894307727190928e-03 4.328826413752448997e-03 5.060438444592010344e-03 5.915497185204454667e-03 6.914710998985116978e-03 8.082189632217030503e-03 9.445959336215439470e-03 1.103852933949777369e-02 1.289749718032658782e-02 1.506616588859354885e-02 1.759412190521733241e-02 2.053768341436619516e-02 2.396006603329741552e-02 2.793101409291369464e-02 3.252549323486329108e-02 3.782080975921884441e-02 4.389118511259824940e-02 5.079834298220550770e-02 5.857605636715515485e-02 6.720591670152238628e-02 7.658105775287868400e-02 8.645476790265896327e-02 9.637303060790330944e-02 1.055960502856591321e-01 1.130263702145384991e-01 1.171818551637149736e-01 1.162766307636163288e-01 1.084851386383193506e-01 9.243008659426697748e-02 6.782082630271447921e-02 3.599413793744055123e-02 -0.000000000000000000e+00 -3.599413793744055123e-02 -6.782082630271447921e-02 -9.243008659426697748e-02 -1.084851386383193506e-01 -1.162766307636163288e-01 -1.171818551637149736e-01 -1.130263702145384991e-01 -1.055960502856591321e-01 -9.637303060790330944e-02 -8.645476790265896327e-02 -7.658105775287868400e-02 -6.720591670152238628e-02 -5.857605636715515485e-02 -5.079834298220550770e-02 -4.389118511259824940e-02 -3.782080975921884441e-02 -3.252549323486329108e-02 -2.793101409291369464e-02 -2.396006603329741552e-02 -2.053768341436619516e-02 -1.759412190521733241e-02 -1.506616588859354885e-02 -1.289749718032658782e-02 -1.103852933949777369e-02 -9.445959336215439470e-03 -8.082189632217030503e-03 -6.914710998985116978e-03 -5.915497185204454667e-03 -5.060438444592010344e-03 -4.328826413752448997e-03 -3.702894307727190928e-03 -3.167411591018840823e-03
1.031259808010351678e-02 1.205604627986174571e-02 1.409398358272894065e-02 1.647599823659014195e-02 1.925993612196588711e-02 2.251322043993253183e-02 2.631434876369312392e-02 3.075457019592998942e-02 3.593972971383053300e-02 4.199223903742584779e-02 4.905308607753551542e-02 5.728371655118193878e-02 6.686749368137512306e-02 7.801023765738522575e-02 9.093902514174788398e-02 1.058979325703540697e-01 1.231386571978231315e-01 1.429028524771084330e-01 1.653914811059414292e-01 1.907145027014477412e-01 2.188119818443873543e-01 2.493359787512173797e-01 2.814832388745440728e-01 3.137755551690501465e-01 3.438042686116839497e-01 3.679962313014676911e-01 3.815258421137435185e-01 3.785785726660373385e-01 3.532106896412002262e-01 3.009379444902616774e-01 2.208140315908338203e-01 1.171912986746478785e-01 -0.000000000000000000e+00 -1.171912986746478785e-01 -2.208140315908338203e-01 -3.009379444902616774e-01 -3.532106896412002262e-01 -3.785785726660373385e-01 -3.815258421137435185e-01 -3.679962313014676911e-01 -3.438042686116839497e-01 -3.137755551690501465e-01 -2.814832388745440728e-01 -2.493359787512173797e-01 -2.188119818443873543e-01 -1.907145027014477412e-01 -1.653914811059414292e-01 -1.429028524771084330e-01 -1.231386571978231315e-01 -1.058979325703540697e-01 -9.093902514174788398e-02 -7.801023765738522575e-02 -6.686749368137512306e-02 -5.728371655118193878e-02 -4.905308607753551542e-02 -4.199223903742584779e-02 -3.593972971383053300e-02 -3.075457019592998942e-02 -2.631434876369312392e-02 -2.251322043993253183e-02 -1.925993612196588711e-02 -1.647599823659014195e-02 -1.409398358272894065e-02 -1.205604627986174571e-02 -1.031259808010351678e-02
1.668341645625610534e-02 1.950391543823374457e-02 2.280083018962600003e-02 2.665438311262251225e-02 3.115815556349323806e-02 3.642122280471164070e-02 4.257057589075104870e-02 4.975383492369282734e-02 5.814223278011219909e-02 6.793380352364107588e-02 7.935663323047770223e-02 9.267190401120586896e-02 1.081762554699752937e-01 1.262026574273906188e-01 1.471184677984168077e-01 1.713185462290420236e-01 1.992100811006124184e-01 2.311840122289142707e-01 2.675654511282705150e-01 3.085322872181686105e-01 3.539875587483402031e-01 4.033683790179309336e-01 4.553752665548173040e-01 5.076168216793026655e-01 5.561963869952047945e-01 5.953334294080727673e-01 6.172212340058058633e-01 6.124532285795352138e-01 5.714138169948359547e-01 4.868485144502325834e-01 3.572264156713642613e-01 1.895886202149962008e-01 -0.000000000000000000e+00 -1.895886202149962008e-01 -3.572264156713642613e-01 -4.868485144502325834e-01 -5.714138169948359547e-01 -6.124532285795352138e-01 -6.172212340058058633e-01 -5.953334294080727673e-01 -5.561963869952047945e-01 -5.076168216793026655e-01 -4.553752665548173040e-01 -4.033683790179309336e-01 -3.539875587483402031e-01 -3.085322872181686105e-01 -2.675654511282705150e-01 -2.311840122289142707e-01 -1.992100811006124184e-01 -1.713185462290420236e-01 -1.471184677984168077e-01 -1.262026574273906188e-01 -1.081762554699752937e-01 -9.267190401120586896e-02 -7.935663323047770223e-02 -6.793380352364107588e-02 -5.814223278011219909e-02 -4.975383492369282734e-02 -4.257057589075104870e-02 -3.642122280471164070e-02 -3.115815556349323806e-02 -2.665438311262251225e-02 -2.280083018962600003e-02 -1.950391543823374457e-02 -1.668341645625610534e-02
2.180148498041779154e-02 2.548724480989268681e-02 2.979557324026299928e-02 3.483130296578031138e-02 4.071672383867698530e-02 4.759437277294695928e-02 5.563019860610842610e-02 6.501710771598712135e-02 7.597886308282134071e-02 8.877425082965743897e-02 1.037013283224741816e-01 1.211014020242479061e-01 1.413621133926755147e-01 1.649185793333307615e-01 1.922508542814994614e-01 2.238749312691817039e-01 2.603229142214575909e-01 3.021056738310571310e-01 3.496480579590318660e-01 4.031825281948470119e-01 4.625823772691795011e-01 5.271120384600376241e-01 5.950733808197754549e-01 6.633413811053551212e-01 7.268239817085854204e-01 7.779673218379481447e-01 8.065697753247972335e-01 8.003390611925962350e-01 7.467097510560927187e-01 6.362018596943502802e-01 4.668148371341104275e-01 2.477498219212422581e-01 -0.000000000000000000e+00 -2.477498219212422581e-01 -4.668148371341104275e-01 -6.362018596943502802e-01 -7.467097510560927187e-01 -8.003390611925962350e-01 -8.065697753247972335e-01 -7.779673218379481447e-01 -7.268239817085854204e-01 -6.633413811053551212e-01 -5.950733808197754549e-01 -5.271120384600376241e-01 -4.625823772691795011e-01 -4.031825281948470119e-01 -3.496480579590318660e-01 -3.021056738310571310e-01 -2.603229142214575909e-01 -2.238749312691817039e-01 -1.922508542814994614e-01 -1.649185793333307615e-01 -1.413621133926755147e-01 -1.211014020242479061e-01 -1.037013283224741816e-01 -8.877425082965743897e-02 -7.597886308282134071e-02 -6.501710771598712135e-02 -5.563019860610842610e-02 -4.759437277294695928e-02 -4.071672383867698530e-02 -3.483130296578031138e-02 -2.979557324026299928e-02 -2.548724480989268681e-02 -2.180148498041779154e-02
2.528249030748115286e-02 2.955674902188073702e-02 3.455298078683253366e-02 4.039275675121486303e-02 4.721789257605012863e-02 5.519368379738767705e-02 6.451257601605975278e-02 7.539827663695235216e-02 8.811027648759990616e-02 1.029486816228654678e-01 1.202591397118505240e-01 1.404374530290253831e-01 1.639331570718941256e-01 1.912508431083300153e-01 2.229472150334153857e-01 2.596206535924062697e-01 3.018882228220181596e-01 3.503423632532022824e-01 4.054757574687660737e-01 4.675579837973323216e-01 5.364421038394560082e-01 6.112751042093073073e-01 6.900877163335182862e-01 7.692559499231832465e-01 8.428747073558299219e-01 9.021840159774322521e-01 9.353533736473786941e-01 9.281278121868840048e-01 8.659356030350344735e-01 7.377831081585183304e-01 5.413503532365971926e-01 2.873076066621198521e-01 -0.000000000000000000e+00 -2.873076066621198521e-01 -5.413503532365971926e-01 -7.377831081585183304e-01 -8.659356030350344735e-01 -9.281278121868840048e-01 -9.353533736473786941e-01 -9.021840159774322521e-01 -8.428747073558299219e-01 -7.692559499231832465e-01 -6.900877163335182862e-01 -6.112751042093073073e-01 -5.364421038394560082e-01 -4.675579837973323216e-01 -4.054757574687660737e-01 -3.503423632532022824e-01 -3.018882228220181596e-01 -2.596206535924062697e-01 -2.229472150334153857e-01 -1.912508431083300153e-01 -1.639331570718941256e-01 -1.404374530290253831e-01 -1.202591397118505240e-01 -1.029486816228654678e-01 -8.811027648759990616e-02 -7.539827663695235216e-02 -6.451257601605975278e-02 -5.519368379738767705e-02 -4.721789257605012863e-02 -4.039275675121486303e-02 -3.455298078683253366e-02 -2.955674902188073702e-02 -2.528249030748115286e-02
2.686504539362984806e-02 3.140685092741798273e-02 3.671582134647548290e-02 4.292113753423001943e-02 5.017349208957350842e-02 5.864852720697825289e-02 6.855073460143294717e-02 8.011782462164386553e-02 9.362553089891707814e-02 1.093927445981950630e-01 1.277867491716884463e-01 1.492281220997493385e-01 1.741945375117700257e-01 2.032221715182435939e-01 2.369025748418364941e-01 2.758715838138779963e-01 3.207848875360161944e-01 3.722720102981237345e-01 4.308564741026141842e-01 4.968247315080571713e-01 5.700206465198117689e-01 6.495378114599559272e-01 7.332836915752923845e-01 8.174074532480298805e-01 8.956343698293228739e-01 9.586561390065733157e-01 9.939017294782119816e-01 9.862238846824715743e-01 9.201387600893389251e-01 7.839645719340772034e-01 5.752361273230788274e-01 3.052915990886018727e-01 -0.000000000000000000e+00 -3.052915990886018727e-01 -5.752361273230788274e-01 -7.839645719340772034e-01 -9.201387600893389251e-01 -9.862238846824715743e-01 -9.939017294782119816e-01 -9.586561390065733157e-01 -8.956343698293228739e-01 -8.174074532480298805e-01 -7.332836915752923845e-01 -6.495378114599559272e-01 -5.700206465198117689e-01 -4.968247315080571713e-01 -4.308564741026141842e-01 -3.722720102981237345e-01 -3.207848875360161944e-01 -2.758715838138779963e-01 -2.369025748418364941e-01 -2.032221715182435939e-01 -1.741945375117700257e-01 -1.492281220997493385e-01 -1.277867491716884463e-01 -1.093927445981950630e-01 -9.362553089891707814e-02 -8.011782462164386553e-02 -6.855073460143294717e-02 -5.864852720697825289e-02 -5.017349208957350842e-02 -4.292113753423001943e-02 -3.671582134647548290e-02 -3.140685092741798273e-02 -2.686504539362984806e-02
2.643031692584681472e-02 3.089862724934431745e-02 3.612168824439133258e-02 4.222659039751886639e-02 4.936158780950122144e-02 5.769948044391316061e-02 6.744145094372699933e-02 7.882136304379983027e-02 9.211048847123108618e-02 1.076225581142730842e-01 1.257189120675101246e-01 1.468133220530706273e-01 1.713757325077545635e-01 1.999336431740996178e-01 2.330690323383398654e-01 2.714074472684499528e-01 3.155939667464480181e-01 3.662479281399083630e-01 4.238843818512665340e-01 4.887851450818817001e-01 5.607966084199167422e-01 6.390270316192456779e-01 7.214177411918845095e-01 8.041802174664292036e-01 8.811412710243587965e-01 9.431432259131919960e-01 9.778184744659043082e-01 9.702648720697215623e-01 9.052491327888667616e-01 7.712785067456708887e-01 5.659276926422313059e-01 3.003513897141449895e-01 0.000000000000000000e+00 -3.003513897141449895e-01 -5.659276926422313059e-01 -7.712785067456708887e-01 -9.052491327888667616e-01 -9.702648720697215623e-01 -9.778184744659043082e-01 -9.431432259131919960e-01 -8.811412710243587965e-01 -8.041802174664292036e-01 -7.214177411918845095e-01 -6.390270316192456779e-01 -5.607966084199167422e-01 -4.887851450818817001e-01 -4.238843818512665340e-01 -3.662479281399083630e-01 -3.155939667464480181e-01 -2.714074472684499528e-01 -2.330690323383398654e-01 -1.999336431740996178e-01 -1.713757325077545635e-01 -1.468133220530706273e-01 -1.257189120675101246e-01 -1.076225581142730842e-01 -9.211048847123108618e-02 -7.882136304379983027e-02 -6.744145094372699933e-02 -5.769948044391316061e-02 -4.936158780950122144e-02 -4.222659039751886639e-02 -3.612168824439133258e-02 -3.089862724934431745e-02 -2.643031692584681472e-02
2.401094845919162293e-02 2.807024026330361133e-02 3.281519465424570514e-02 3.836126855712065908e-02 4.484314524426843973e-02 5.241780698081983242e-02 6.126802062821069816e-02 7.160624259019443549e-02 8.367891302396228415e-02 9.777104463704315573e-02 1.142109013095730652e-01 1.333743790825177855e-01 1.556884047945658878e-01 1.816321921140908180e-01 2.117344464166028561e-01 2.465634538581956969e-01 2.867052442405781942e-01 3.327224622589841085e-01 3.850830118247236533e-01 4.440429132615684171e-01 5.094626181985771884e-01 5.805320141747910556e-01 6.553808737860903344e-01 7.305674694579655792e-01 8.004836908763103276e-01 8.568101340053004833e-01 8.883112926234415507e-01 8.814491290585919625e-01 8.223847762061968769e-01 7.006775032289642713e-01 5.141240151522128432e-01 2.728579365244162003e-01 0.000000000000000000e+00 -2.728579365244162003e-01 -5.141240151522128432e-01 -7.006775032289642713e-01 -8.223847762061968769e-01 -8.814491290585919625e-01 -8.883112926234415507e-01 -8.568101340053004833e-01 -8.004836908763103276e-01 -7.305674694579655792e-01 -6.553808737860903344e-01 -5.805320141747910556e-01 -5.094626181985771884e-01 -4.440429132615684171e-01 -3.850830118247236533e-01 -3.327224622589841085e-01 -2.867052442405781942e-01 -2.465634538581956969e-01 -2.117344464166028561e-01 -1.816321921140908180e-01 -1.556884047945658878e-01 -1.333743790825177855e-01 -1.142109013095730652e-01 -9.777104463704315573e-02 -8.367891302396228415e-02 -7.160624259019443549e-02 -6.126802062821069816e-02 -5.241780698081983242e-02 -4.484314524426843973e-02 -3.836126855712065908e-02 -3.281519465424570514e-02 -2.807024026330361133e-02 -2.401094845919162293e-02
1.978860922768840847e-02 2.313407221051282103e-02 2.704462361605769818e-02 3.161541720209199574e-02 3.695745210929404778e-02 4.320010518030004132e-02 5.049400361781594682e-02 5.901424324360579621e-02 6.896392757009252306e-02 8.057794965465786552e-02 9.412684798346852844e-02 1.099204170603754888e-01 1.283105083915355715e-01 1.496920656434235219e-01 1.745008210442073882e-01 2.032051272993854740e-01 2.362879605296847318e-01 2.742130240339122893e-01 3.173659405488275520e-01 3.659577090755767870e-01 4.198733209052949444e-01 4.784451223237756734e-01 5.401317665020947123e-01 6.020967556585887781e-01 6.597181689349363998e-01 7.061395743267135927e-01 7.321012359067746722e-01 7.264457877901757676e-01 6.777679356899635188e-01 5.774629573502972901e-01 4.237150084974117270e-01 2.248757099175775209e-01 0.000000000000000000e+00 -2.248757099175775209e-01 -4.237150084974117270e-01 -5.774629573502972901e-01 -6.777679356899635188e-01 -7.264457877901757676e-01 -7.321012359067746722e-01 -7.061395743267135927e-01 -6.597181689349363998e-01 -6.020967556585887781e-01 -5.401317665020947123e-01 -4.784451223237756734e-01 -4.198733209052949444e-01 -3.659577090755767870e-01 -3.173659405488275520e-01 -2.742130240339122893e-01 -2.362879605296847318e-01 -2.032051272993854740e-01 -1.745008210442073882e-01 -1.496920656434235219e-01 -1.283105083915355715e-01 -1.099204170603754888e-01 -9.412684798346852844e-02 -8.057794965465786552e-02 -6.896392757009252306e-02 -5.901424324360579621e-02 -5.049400361781594682e-02 -4.320010518030004132e-02 -3.695745210929404778e-02 -3.161541720209199574e-02 -2.704462361605769818e-02 -2.313407221051282103e-02 -1.978860922768840847e-02
1.408035268745573033e-02 1.646077761570613127e-02 1.924328458013970997e-02 2.249557912051966535e-02 2.629664137288146089e-02 3.073852791143638977e-02 3.592841575474205185e-02 4.199089228012092834e-02 4.907047340852894318e-02 5.733429453860451608e-02 6.697485415555838595e-02 7.821258290333667207e-02 9.129783659236026527e-02 1.065116327540613778e-01 1.241640115423135876e-01 1.445882238288513921e-01 1.681279256049174609e-01 1.951130595114733690e-01 2.258180108817883780e-01 2.603929135791703264e-01 2.987559345063904304e-01 3.404320124976564221e-01 3.843244203037092799e-01 4.284148812127564487e-01 4.694147216737727391e-01 5.024453279504895731e-01 5.209180436018829852e-01 5.168939758581074795e-01 4.822578214041716160e-01 4.108869910906414180e-01 3.014894422324584378e-01 1.600076725983916037e-01 0.000000000000000000e+00 -1.600076725983916037e-01 -3.014894422324584378e-01 -4.108869910906414180e-01 -4.822578214041716160e-01 -5.168939758581074795e-01 -5.209180436018829852e-01 -5.024453279504895731e-01 -4.694147216737727391e-01 -4.284148812127564487e-01 -3.843244203037092799e-01 -3.404320124976564221e-01 -2.987559345063904304e-01 -2.603929135791703264e-01 -2.258180108817883780e-01 -1.951130595114733690e-01 -1.681279256049174609e-01 -1.445882238288513921e-01 -1.241640115423135876e-01 -1.065116327540613778e-01 -9.129783659236026527e-02 -7.821258290333667207e-02 -6.697485415555838595e-02 -5.733429453860451608e-02 -4.907047340852894318e-02 -4.199089228012092834e-02 -3.592841575474205185e-02 -3.073852791143638977e-02 -2.629664137288146089e-02 -2.249557912051966535e-02 -1.924328458013970997e-02 -1.646077761570613127e-02 -1.408035268745573033e-02
7.314809122623496668e-03 8.551451014157874370e-03 9.996976405388678655e-03 1.168655864111097474e-02 1.366122827165273598e-02 1.596880911817705889e-02 1.866498014345446474e-02 2.181446507312105251e-02 2.549234060450375483e-02 2.978543435945346651e-02 3.479375020200445312e-02 4.063180288338728158e-02 4.742965341887753900e-02 5.533329173132485457e-02 6.450378513177425222e-02 7.511425900783463838e-02 8.734324425539936876e-02 1.013621476207070271e-01 1.173135135686203534e-01 1.352753373438122242e-01 1.552051062692618166e-01 1.768560238458702361e-01 1.996583351345402046e-01 2.225635359371807287e-01 2.438631449517715266e-01 2.610226995085240254e-01 2.706193617488687475e-01 2.685288397217857059e-01 2.505351953723821690e-01 2.134577149814446406e-01 1.566251763268263486e-01 8.312473481258801644e-02 0.000000000000000000e+00 -8.312473481258801644e-02 -1.566251763268263486e-01 -2.134577149814446406e-01 -2.505351953723821690e-01 -2.685288397217857059e-01 -2.706193617488687475e-01 -2.610226995085240254e-01 -2.438631449517715266e-01 -2.225635359371807287e-01 -1.996583351345402046e-01 -1.768560238458702361e-01 -1.552051062692618166e-01 -1.352753373438122242e-01 -1.173135135686203534e-01 -1.013621476207070271e-01 -8.734324425539936876e-02 -7.511425900783463838e-02 -6.450378513177425222e-02 -5.533329173132485457e-02 -4.742965341887753900e-02 -4.063180288338728158e-02 -3.479375020200445312e-02 -2.978543435945346651e-02 -2.549234060450375483e-02 -2.181446507312105251e-02 -1.866498014345446474e-02 -1.596880911817705889e-02 -1.366122827165273598e-02 -1.168655864111097474e-02 -9.996976405388678655e-03 -8.551451014157874370e-03 -7.314809122623496668e-03
1.155067402075340978e-17 1.350343138325837067e-17 1.578603265185315057e-17 1.845401937699199412e-17 2.157218210943099991e-17 2.521603852289500469e-17 2.947351019373613797e-17 3.444680110892092354e-17 4.025446343335768973e-17 4.703360499025607148e-17 5.494213995275600353e-17 6.416089635612925658e-17 7.489525104139416339e-17 8.737573388033309005e-17 1.018566831576630798e-16 1.186114778342652874e-16 1.379220326049086245e-16 1.600590125570301192e-16 1.852475069061500542e-16 2.136106764390071144e-16 2.450813902071670289e-16 2.792699366183290289e-16 3.152766266357861971e-16 3.514457875005485449e-16 3.850795893363510543e-16 4.121759110179884355e-16 4.273298152918075056e-16 4.240287122741828413e-16 3.956152954862421931e-16 3.370669612334688550e-16 2.473237954492709787e-16 1.312606656969628406e-16 0.000000000000000000e+00 -1.312606656969628406e-16 -2.473237954492709787e-16 -3.370669612334688550e-16 -3.956152954862421931e-16 -4.240287122741828413e-16 -4.273298152918075056e-16 -4.121759110179884355e-16 -3.850795893363510543e-16 -3.514457875005485449e-16 -3.152766266357861971e-16 -2.792699366183290289e-16 -2.450813902071670289e-16 -2.136106764390071144e-16 -1.852475069061500542e-16 -1.600590125570301192e-16 -1.379220326049086245e-16 -1.186114778342652874e-16 -1.018566831576630798e-16 -8.737573388033309005e-17 -7.489525104139416339e-17 -6.416089635612925658e-17 -5.494213995275600353e-17 -4.703360499025607148e-17 -4.025446343335768973e-17 -3.444680110892092354e-17 -2.947351019373613797e-17 -2.521603852289500469e-17 -2.157218210943099991e-17 -1.845401937699199412e-17 -1.578603265185315057e-17 -1.350343138325837067e-17 -1.155067402075340978e-17
-7.314809122623382176e-03 -8.551451014157739061e-03 -9.996976405388522530e-03 -1.168655864111079086e-02 -1.366122827165252088e-02 -1.596880911817680562e-02 -1.866498014345417331e-02 -2.181446507312070904e-02 -2.549234060450335237e-02 -2.978543435945299814e-02 -3.479375020200390495e-02 -4.063180288338664320e-02 -4.742965341887679653e-02 -5.533329173132398027e-02 -6.450378513177323914e-02 -7.511425900783345877e-02 -8.734324425539799486e-02 -1.013621476207054312e-01 -1.173135135686185077e-01 -1.352753373438100870e-01 -1.552051062692593741e-01 -1.768560238458674605e-01 -1.996583351345370405e-01 -2.225635359371772315e-01 -2.438631449517676963e-01 -2.610226995085199175e-01 -2.706193617488644731e-01 -2.685288397217814871e-01 -2.505351953723782277e-01 -2.134577149814412822e-01 -1.566251763268238784e-01 -8.312473481258671193e-02 0.000000000000000000e+00 8.312473481258671193e-02 1.566251763268238784e-01 2.134577149814412822e-01 2.505351953723782277e-01 2.685288397217814871e-01 2.706193617488644731e-01 2.610226995085199175e-01 2.438631449517676963e-01 2.225635359371772315e-01 1.996583351345370405e-01 1.768560238458674605e-01 1.552051062692593741e-01 1.352753373438100870e-01 1.173135135686185077e-01 1.013621476207054312e-01 8.734324425539799486e-02 7.511425900783345877e-02 6.450378513177323914e-02 5.533329173132398027e-02 4.742965341887679653e-02 4.063180288338664320e-02 3.479375020200390495e-02 2.978543435945299814e-02 2.549234060450335237e-02 2.181446507312070904e-02 1.866498014345417331e-02 1.596880911817680562e-02 1.366122827165252088e-02 1.168655864111079086e-02 9.996976405388522530e-03 8.551451014157739061e-03 7.314809122623382176e-03
-1.408035268745566962e-02 -1.646077761570605841e-02 -1.924328458013962670e-02 -2.249557912051956821e-02 -2.629664137288134987e-02 -3.073852791143626140e-02 -3.592841575474189919e-02 -4.199089228012075486e-02 -4.907047340852873502e-02 -5.733429453860427322e-02 -6.697485415555809452e-02 -7.821258290333633900e-02 -9.129783659235989057e-02 -1.065116327540609198e-01 -1.241640115423130603e-01 -1.445882238288507815e-01 -1.681279256049167392e-01 -1.951130595114725363e-01 -2.258180108817874343e-01 -2.603929135791692162e-01 -2.987559345063891536e-01 -3.404320124976549788e-01 -3.843244203037076701e-01 -4.284148812127546169e-01 -4.694147216737707407e-01 -5.024453279504874637e-01 -5.209180436018807647e-01 -5.168939758581053701e-01 -4.822578214041695621e-01 -4.108869910906396417e-01 -3.014894422324571610e-01 -1.600076725983909098e-01 0.000000000000000000e+00 1.600076725983909098e-01 3.014894422324571610e-01 4.108869910906396417e-01 4.822578214041695621e-01 5.168939758581053701e-01 5.209180436018807647e-01 5.024453279504874637e-01 4.694147216737707407e-01 4.284148812127546169e-01 3.843244203037076701e-01 3.404320124976549788e-01 2.987559345063891536e-01 2.603929135791692162e-01 2.258180108817874343e-01 1.951130595114725363e-01 1.681279256049167392e-01 1.445882238288507815e-01 1.241640115423130603e-01 1.065116327540609198e-01 9.129783659235989057e-02 7.821258290333633900e-02 6.697485415555809452e-02 5.733429453860427322e-02 4.907047340852873502e-02 4.199089228012075486e-02 3.592841575474189919e-02 3.073852791143626140e-02 2.629664137288134987e-02 2.249557912051956821e-02 1.924328458013962670e-02 1.646077761570605841e-02 1.408035268745566962e-02
-1.978860922768835989e-02 -2.313407221051276552e-02 -2.704462361605763226e-02 -3.161541720209191941e-02 -3.695745210929395758e-02 -4.320010518029993724e-02 -5.049400361781582885e-02 -5.901424324360565743e-02 -6.896392757009235652e-02 -8.057794965465767123e-02 -9.412684798346830639e-02 -1.099204170603752251e-01 -1.283105083915352662e-01 -1.496920656434231611e-01 -1.745008210442069441e-01 -2.032051272993849744e-01 -2.362879605296841767e-01 -2.742130240339116232e-01 -3.173659405488267748e-01 -3.659577090755759543e-01 -4.198733209052938897e-01 -4.784451223237745077e-01 -5.401317665020933800e-01 -6.020967556585873348e-01 -6.597181689349348455e-01 -7.061395743267119274e-01 -7.321012359067728958e-01 -7.264457877901739913e-01 -6.777679356899618535e-01 -5.774629573502958468e-01 -4.237150084974107278e-01 -2.248757099175769658e-01 0.000000000000000000e+00 2.248757099175769658e-01 4.237150084974107278e-01 5.774629573502958468e-01 6.777679356899618535e-01 7.264457877901739913e-01 7.321012359067728958e-01 7.061395743267119274e-01 6.597181689349348455e-01 6.020967556585873348e-01 5.401317665020933800e-01 4.784451223237745077e-01 4.198733209052938897e-01 3.659577090755759543e-01 3.173659405488267748e-01 2.742130240339116232e-01 2.362879605296841767e-01 2.032051272993849744e-01 1.745008210442069441e-01 1.496920656434231611e-01 1.283105083915352662e-01 1.099204170603752251e-01 9.412684798346830639e-02 8.057794965465767123e-02 6.896392757009235652e-02 5.901424324360565743e-02 5.049400361781582885e-02 4.320010518029993724e-02 3.695745210929395758e-02 3.161541720209191941e-02 2.704462361605763226e-02 2.313407221051276552e-02 1.978860922768835989e-02
-2.401094845919156742e-02 -2.807024026330354888e-02 -3.281519465424563575e-02 -3.836126855712057582e-02 -4.484314524426834259e-02 -5.241780698081971446e-02 -6.126802062821056633e-02 -7.160624259019426896e-02 -8.367891302396208986e-02 -9.777104463704293369e-02 -1.142109013095728154e-01 -1.333743790825174802e-01 -1.556884047945655547e-01 -1.816321921140904017e-01 -2.117344464166023843e-01 -2.465634538581951696e-01 -2.867052442405775281e-01 -3.327224622589833869e-01 -3.850830118247227651e-01 -4.440429132615674734e-01 -5.094626181985759672e-01 -5.805320141747897233e-01 -6.553808737860888911e-01 -7.305674694579639139e-01 -8.004836908763085512e-01 -8.568101340052985959e-01 -8.883112926234395523e-01 -8.814491290585900751e-01 -8.223847762061951006e-01 -7.006775032289627170e-01 -5.141240151522116220e-01 -2.728579365244155341e-01 0.000000000000000000e+00 2.728579365244155341e-01 5.141240151522116220e-01 7.006775032289627170e-01 8.223847762061951006e-01 8.814491290585900751e-01 8.883112926234395523e-01 8.568101340052985959e-01 8.004836908763085512e-01 7.305674694579639139e-01 6.553808737860888911e-01 5.805320141747897233e-01 5.094626181985759672e-01 4.440429132615674734e-01 3.850830118247227651e-01 3.327224622589833869e-01 2.867052442405775281e-01 2.465634538581951696e-01 2.117344464166023843e-01 1.816321921140904017e-01 1.556884047945655547e-01 1.333743790825174802e-01 1.142109013095728154e-01 9.777104463704293369e-02 8.367891302396208986e-02 7.160624259019426896e-02 6.126802062821056633e-02 5.241780698081971446e-02 4.484314524426834259e-02 3.836126855712057582e-02 3.281519465424563575e-02 2.807024026330354888e-02 2.401094845919156742e-02
-2.643031692584680084e-02 -3.089862724934430011e-02 -3.612168824439131176e-02 -4.222659039751884558e-02 -4.936158780950119368e-02 -5.769948044391312592e-02 -6.744145094372695770e-02 -7.882136304379978864e-02 -9.211048847123103067e-02 -1.076225581142730287e-01 -1.257189120675100413e-01 -1.468133220530705441e-01 -1.713757325077544802e-01 -1.999336431740995068e-01 -2.330690323383397267e-01 -2.714074472684498418e-01 -3.155939667464478515e-01 -3.662479281399081410e-01 -4.238843818512663120e-01 -4.887851450818814225e-01 -5.607966084199164092e-01 -6.390270316192453448e-01 -7.214177411918840654e-01 -8.041802174664287595e-01 -8.811412710243582413e-01 -9.431432259131914408e-01 -9.778184744659037531e-01 -9.702648720697210072e-01 -9.052491327888662065e-01 -7.712785067456704446e-01 -5.659276926422309728e-01 -3.003513897141448230e-01 0.000000000000000000e+00 3.003513897141448230e-01 5.659276926422309728e-01 7.712785067456704446e-01 9.052491327888662065e-01 9.702648720697210072e-01 9.778184744659037531e-01 9.431432259131914408e-01 8.811412710243582413e-01 8.041802174664287595e-01 7.214177411918840654e-01 6.390270316192453448e-01 5.607966084199164092e-01 4.887851450818814225e-01 4.238843818512663120e-01 3.662479281399081410e-01 3.155939667464478515e-01 2.714074472684498418e-01 2.330690323383397267e-01 1.999336431740995068e-01 1.713757325077544802e-01 1.468133220530705441e-01 1.257189120675100413e-01 1.076225581142730287e-01 9.211048847123103067e-02 7.882136304379978864e-02 6.744145094372695770e-02 5.769948044391312592e-02 4.936158780950119368e-02 4.222659039751884558e-02 3.612168824439131176e-02 3.089862724934430011e-02 2.643031692584680084e-02
-2.686504539362985153e-02 -3.140685092741798273e-02 -3.671582134647548984e-02 -4.292113753423001943e-02 -5.017349208957351536e-02 -5.864852720697825983e-02 -6.855073460143296105e-02 -8.011782462164386553e-02 -9.362553089891707814e-02 -1.093927445981950769e-01 -1.277867491716884740e-01 -1.492281220997493663e-01 -1.741945375117700257e-01 -2.032221715182436217e-01 -2.369025748418365218e-01 -2.758715838138779963e-01 -3.207848875360161944e-01 -3.722720102981237900e-01 -4.308564741026142397e-01 -4.968247315080572268e-01 -5.700206465198118799e-01 -6.495378114599560382e-01 -7.332836915752924956e-01 -8.174074532480299915e-01 -8.956343698293229849e-01 -9.586561390065734267e-01 -9.939017294782120926e-01 -9.862238846824716854e-01 -9.201387600893390362e-01 -7.839645719340772034e-01 -5.752361273230789385e-01 -3.052915990886019282e-01 0.000000000000000000e+00 3.052915990886019282e-01 5.752361273230789385e-01 7.839645719340772034e-01 9.201387600893390362e-01 9.862238846824716854e-01 9.939017294782120926e-01 9.586561390065734267e-01 8.956343698293229849e-01 8.174074532480299915e-01 7.332836915752924956e-01 6.495378114599560382e-01 5.700206465198118799e-01 4.968247315080572268e-01 4.308564741026142397e-01 3.722720102981237900e-01 3.207848875360161944e-01 2.758715838138779963e-01 2.369025748418365218e-01 2.032221715182436217e-01 1.741945375117700257e-01 1.492281220997493663e-01 1.277867491716884740e-01 1.093927445981950769e-01 9.362553089891707814e-02 8.011782462164386553e-02 6.855073460143296105e-02 5.864852720697825983e-02 5.017349208957351536e-02 4.292113753423001943e-02 3.671582134647548984e-02 3.140685092741798273e-02 2.686504539362985153e-02
-2.528249030748115980e-02 -2.955674902188074743e-02 -3.455298078683254753e-02 -4.039275675121487691e-02 -4.721789257605014944e-02 -5.519368379738769786e-02 -6.451257601605978054e-02 -7.539827663695237991e-02 -8.811027648759993391e-02 -1.029486816228655094e-01 -1.202591397118505656e-01 -1.404374530290254386e-01 -1.639331570718941811e-01 -1.912508431083300708e-01 -2.229472150334154690e-01 -2.596206535924063807e-01 -3.018882228220182706e-01 -3.503423632532023935e-01 -4.054757574687662403e-01 -4.675579837973324882e-01 -5.364421038394561192e-01 -6.112751042093075293e-01 -6.900877163335186193e-01 -7.692559499231835796e-01 -8.428747073558302549e-01 -9.021840159774325851e-01 -9.353533736473790272e-01 -9.281278121868843378e-01 -8.659356030350348066e-01 -7.377831081585186634e-01 -5.413503532365973037e-01 -2.873076066621199631e-01 0.000000000000000000e+00 2.873076066621199631e-01 5.413503532365973037e-01 7.377831081585186634e-01 8.659356030350348066e-01 9.281278121868843378e-01 9.353533736473790272e-01 9.021840159774325851e-01 8.428747073558302549e-01 7.692559499231835796e-01 6.900877163335186193e-01 6.112751042093075293e-01 5.364421038394561192e-01 4.675579837973324882e-01 4.054757574687662403e-01 3.503423632532023935e-01 3.018882228220182706e-01 2.596206535924063807e-01 2.229472150334154690e-01 1.912508431083300708e-01 1.639331570718941811e-01 1.404374530290254386e-01 1.202591397118505656e-01 1.029486816228655094e-01 8.811027648759993391e-02 7.539827663695237991e-02 6.451257601605978054e-02 5.519368379738769786e-02 4.721789257605014944e-02 4.039275675121487691e-02 3.455298078683254753e-02 2.955674902188074743e-02 2.528249030748115980e-02
-2.180148498041780541e-02 -2.548724480989270069e-02 -2.979557324026301662e-02 -3.483130296578033219e-02 -4.071672383867700612e-02 -4.759437277294698704e-02 -5.563019860610845385e-02 -6.501710771598714911e-02 -7.597886308282138235e-02 -8.877425082965748060e-02 -1.037013283224742372e-01 -1.211014020242479755e-01 -1.413621133926755979e-01 -1.649185793333308447e-01 -1.922508542814995725e-01 -2.238749312691818427e-01 -2.603229142214577019e-01 -3.021056738310572976e-01 -3.496480579590320326e-01 -4.031825281948472339e-01 -4.625823772691797786e-01 -5.271120384600379571e-01 -5.950733808197757879e-01 -6.633413811053554543e-01 -7.268239817085857535e-01 -7.779673218379485888e-01 -8.065697753247976776e-01 -8.003390611925966791e-01 -7.467097510560931628e-01 -6.362018596943506132e-01 -4.668148371341106495e-01 -2.477498219212423969e-01 0.000000000000000000e+00 2.477498219212423969e-01 4.668148371341106495e-01 6.362018596943506132e-01 7.467097510560931628e-01 8.003390611925966791e-01 8.065697753247976776e-01 7.779673218379485888e-01 7.268239817085857535e-01 6.633413811053554543e-01 5.950733808197757879e-01 5.271120384600379571e-01 4.625823772691797786e-01 4.031825281948472339e-01 3.496480579590320326e-01 3.021056738310572976e-01 2.603229142214577019e-01 2.238749312691818427e-01 1.922508542814995725e-01 1.649185793333308447e-01 1.413621133926755979e-01 1.211014020242479755e-01 1.037013283224742372e-01 8.877425082965748060e-02 7.597886308282138235e-02 6.501710771598714911e-02 5.563019860610845385e-02 4.759437277294698704e-02 4.071672383867700612e-02 3.483130296578033219e-02 2.979557324026301662e-02 2.548724480989270069e-02 2.180148498041780541e-02
-1.668341645625619901e-02 -1.950391543823385213e-02 -2.280083018962612493e-02 -2.665438311262266144e-02 -3.115815556349341153e-02 -3.642122280471184192e-02 -4.257057589075128462e-02 -4.975383492369309796e-02 -5.814223278011252521e-02 -6.793380352364145058e-02 -7.935663323047814632e-02 -9.267190401120638243e-02 -1.081762554699758905e-01 -1.262026574273913127e-01 -1.471184677984176403e-01 -1.713185462290429673e-01 -1.992100811006135286e-01 -2.311840122289155752e-01 -2.675654511282720138e-01 -3.085322872181703313e-01 -3.539875587483421460e-01 -4.033683790179332096e-01 -4.553752665548198575e-01 -5.076168216793055521e-01 -5.561963869952079031e-01 -5.953334294080760980e-01 -6.172212340058093050e-01 -6.124532285795386555e-01 -5.714138169948391743e-01 -4.868485144502353035e-01 -3.572264156713662597e-01 -1.895886202149972555e-01 0.000000000000000000e+00 1.895886202149972555e-01 3.572264156713662597e-01 4.868485144502353035e-01 5.714138169948391743e-01 6.124532285795386555e-01 6.172212340058093050e-01 5.953334294080760980e-01 5.561963869952079031e-01 5.076168216793055521e-01 4.553752665548198575e-01 4.033683790179332096e-01 3.539875587483421460e-01 3.085322872181703313e-01 2.675654511282720138e-01 2.311840122289155752e-01 1.992100811006135286e-01 1.713185462290429673e-01 1.471184677984176403e-01 1.262026574273913127e-01 1.081762554699758905e-01 9.267190401120638243e-02 7.935663323047814632e-02 6.793380352364145058e-02 5.814223278011252521e-02 4.975383492369309796e-02 4.257057589075128462e-02 3.642122280471184192e-02 3.115815556349341153e-02 2.665438311262266144e-02 2.280083018962612493e-02 1.950391543823385213e-02 1.668341645625619901e-02
-1.031259808010358270e-02 -1.205604627986182203e-02 -1.409398358272903086e-02 -1.647599823659024604e-02 -1.925993612196601201e-02 -2.251322043993267755e-02 -2.631434876369329046e-02 -3.075457019593018718e-02 -3.593972971383076198e-02 -4.199223903742611841e-02 -4.905308607753583461e-02 -5.728371655118230654e-02 -6.686749368137555327e-02 -7.801023765738572535e-02 -9.093902514174846685e-02 -1.058979325703547358e-01 -1.231386571978239086e-01 -1.429028524771093489e-01 -1.653914811059424839e-01 -1.907145027014489624e-01 -2.188119818443887699e-01 -2.493359787512189618e-01 -2.814832388745458491e-01 -3.137755551690521449e-01 -3.438042686116861146e-01 -3.679962313014700226e-01 -3.815258421137459610e-01 -3.785785726660397810e-01 -3.532106896412025021e-01 -3.009379444902636203e-01 -2.208140315908352080e-01 -1.171912986746486279e-01 0.000000000000000000e+00 1.171912986746486279e-01 2.208140315908352080e-01 3.009379444902636203e-01 3.532106896412025021e-01 3.785785726660397810e-01 3.815258421137459610e-01 3.679962313014700226e-01 3.438042686116861146e-01 3.137755551690521449e-01 2.814832388745458491e-01 2.493359787512189618e-01 2.188119818443887699e-01 1.907145027014489624e-01 1.653914811059424839e-01 1.429028524771093489e-01 1.231386571978239086e-01 1.058979325703547358e-01 9.093902514174846685e-02 7.801023765738572535e-02 6.686749368137555327e-02 5.728371655118230654e-02 4.905308607753583461e-02 4.199223903742611841e-02 3.593972971383076198e-02 3.075457019593018718e-02 2.631434876369329046e-02 2.251322043993267755e-02 1.925993612196601201e-02 1.647599823659024604e-02 1.409398358272903086e-02 1.205604627986182203e-02 1.031259808010358270e-02
-3.167411591018887661e-03 -3.702894307727245572e-03 -4.328826413752513182e-03 -5.060438444592084938e-03 -5.915497185204541403e-03 -6.914710998985219327e-03 -8.082189632217150199e-03 -9.445959336215578248e-03 -1.103852933949793676e-02 -1.289749718032677864e-02 -1.506616588859377090e-02 -1.759412190521759262e-02 -2.053768341436649700e-02 -2.396006603329776941e-02 -2.793101409291410750e-02 -3.252549323486376986e-02 -3.782080975921939953e-02 -4.389118511259889471e-02 -5.079834298220626404e-02 -5.857605636715601527e-02 -6.720591670152338548e-02 -7.658105775287982198e-02 -8.645476790266024003e-02 -9.637303060790473885e-02 -1.055960502856606864e-01 -1.130263702145401783e-01 -1.171818551637167083e-01 -1.162766307636180357e-01 -1.084851386383209465e-01 -9.243008659426833751e-02 -6.782082630271547841e-02 -3.599413793744108553e-02 0.000000000000000000e+00 3.599413793744108553e-02 6.782082630271547841e-02 9.243008659426833751e-02 1.084851386383209465e-01 1.162766307636180357e-01 1.171818551637167083e-01 1.130263702145401783e-01 1.055960502856606864e-01 9.637303060790473885e-02 8.645476790266024003e-02 7.658105775287982198e-02 6.720591670152338548e-02 5.857605636715601527e-02 5.079834298220626404e-02 4.389118511259889471e-02 3.782080975921939953e-02 3.252549323486376986e-02 2.793101409291410750e-02 2.396006603329776941e-02 2.053768341436649700e-02 1.759412190521759262e-02 1.506616588859377090e-02 1.289749718032677864e-02 1.103852933949793676e-02 9.445959336215578248e-03 8.082189632217150199e-03 6.914710998985219327e-03 5.915497185204541403e-03 5.060438444592084938e-03 4.328826413752513182e-03 3.702894307727245572e-03 3.167411591018887661e-03
4.215614336543417606e-03 4.928306246848896711e-03 5.761380283499158150e-03 6.735107277092317567e-03 7.873133637712255439e-03 9.203020820858869716e-03 1.075685729661586543e-02 1.257194414299252390e-02 1.469154898273690966e-02 1.716571164072299566e-02 2.005206557202327336e-02 2.341660703422158291e-02 2.733429178780734034e-02 3.188925561834086292e-02 3.717432359537728437e-02 4.328927000609059800e-02 5.033698439846864131e-02 5.841625058555566241e-02 6.760921869315765498e-02 7.796083833870320889e-02 8.944660894429214137e-02 1.019242986563833886e-01 1.150655507059470395e-01 1.282660992460825100e-01 1.405413255191741428e-01 1.504305875608062670e-01 1.559612618744037060e-01 1.547564683547786313e-01 1.443865101215003055e-01 1.230183027932297557e-01 9.026501275951269443e-02 4.790580559559905194e-02 -0.000000000000000000e+00 -4.790580559559905194e-02 -9.026501275951269443e-02 -1.230183027932297557e-01 -1.443865101215003055e-01 -1.547564683547786313e-01 -1.559612618744037060e-01 -1.504305875608062670e-01 -1.405413255191741428e-01 -1.282660992460825100e-01 -1.150655507059470395e-01 -1.019242986563833886e-01 -8.944660894429214137e-02 -7.796083833870320889e-02 -6.760921869315765498e-02 -5.841625058555566241e-02 -5.033698439846864131e-02 -4.328927000609059800e-02 -3.717432359537728437e-02 -3.188925561834086292e-02 -2.733429178780734034e-02 -2.341660703422158291e-02 -2.005206557202327336e-02 -1.716571164072299566e-02 -1.469154898273690966e-02 -1.257194414299252390e-02 -1.075685729661586543e-02 -9.203020820858869716e-03 -7.873133637712255439e-03 -6.735107277092317567e-03 -5.761380283499158150e-03 -4.928306246848896711e-03 -4.215614336543417606e-03
1.128209177716935768e-02 1.318944261598102401e-02 1.541896765986151656e-02 1.802491697842107526e-02 2.107057457903539766e-02 2.462970215944014843e-02 2.878817689804204563e-02 3.364582628186713747e-02 3.931844583959841211e-02 4.593995529246076154e-02 5.366459691160473805e-02 6.266899402534484298e-02 7.315374794622012122e-02 8.534402814625920153e-02 9.948825890489979007e-02 1.158534624340982616e-01 1.347149982024017090e-01 1.563372376527106256e-01 1.809400361097436016e-01 2.086436905619566962e-01 2.393826310244326905e-01 2.727762076802808799e-01 3.079456515273805706e-01 3.432737883656526434e-01 3.761255196537892087e-01 4.025917836559306795e-01 4.173933215135902097e-01 4.141689774498744647e-01 3.864162441177289020e-01 3.292293060002343119e-01 2.415728947006101079e-01 1.282085248414695511e-01 -0.000000000000000000e+00 -1.282085248414695511e-01 -2.415728947006101079e-01 -3.292293060002343119e-01 -3.864162441177289020e-01 -4.141689774498744647e-01 -4.173933215135902097e-01 -4.025917836559306795e-01 -3.761255196537892087e-01 -3.432737883656526434e-01 -3.079456515273805706e-01 -2.727762076802808799e-01 -2.393826310244326905e-01 -2.086436905619566962e-01 -1.809400361097436016e-01 -1.563372376527106256e-01 -1.347149982024017090e-01 -1.158534624340982616e-01 -9.948825890489979007e-02 -8.534402814625920153e-02 -7.315374794622012122e-02 -6.266899402534484298e-02 -5.366459691160473805e-02 -4.593995529246076154e-02 -3.931844583959841211e-02 -3.364582628186713747e-02 -2.878817689804204563e-02 -2.462970215944014843e-02 -2.107057457903539766e-02 -1.802491697842107526e-02 -1.541896765986151656e-02 -1.318944261598102401e-02 -1.128209177716935768e-02
1.750140228163119677e-02 2.046018997646281701e-02 2.391875204638722191e-02 2.796124418795499500e-02 3.268583603964728135e-02 3.820695081043498642e-02 4.465780591033322727e-02 5.219325923659317440e-02 6.099293919234448358e-02 7.126458942662781959e-02 8.324747904747337168e-02 9.721559589172963645e-02 1.134801237662925733e-01 1.323903579604887581e-01 1.543316679019771653e-01 1.797182731558774615e-01 2.089773264990223423e-01 2.425189354775443007e-01 2.806841517827126653e-01 3.236595867300369744e-01 3.713435245467420209e-01 4.231454802673256799e-01 4.777022590053693341e-01 5.325052110535259953e-01 5.834666263901048255e-01 6.245225531049242162e-01 6.474835140286694379e-01 6.424817338917915288e-01 5.994301650822194683e-01 5.107186363146231090e-01 3.747411822202237897e-01 1.988841265877412667e-01 -0.000000000000000000e+00 -1.988841265877412667e-01 -3.747411822202237897e-01 -5.107186363146231090e-01 -5.994301650822194683e-01 -6.424817338917915288e-01 -6.474835140286694379e-01 -6.245225531049242162e-01 -5.834666263901048255e-01 -5.325052110535259953e-01 -4.777022590053693341e-01 -4.231454802673256799e-01 -3.713435245467420209e-01 -3.236595867300369744e-01 -2.806841517827126653e-01 -2.425189354775443007e-01 -2.089773264990223423e-01 -1.797182731558774615e-01 -1.543316679019771653e-01 -1.323903579604887581e-01 -1.134801237662925733e-01 -9.721559589172963645e-02 -8.324747904747337168e-02 -7.126458942662781959e-02 -6.099293919234448358e-02 -5.219325923659317440e-02 -4.465780591033322727e-02 -3.820695081043498642e-02 -3.268583603964728135e-02 -2.796124418795499500e-02 -2.391875204638722191e-02 -2.046018997646281701e-02 -1.750140228163119677e-02
2.240654076530618558e-02 2.619459134738513773e-02 3.062248865310206875e-02 3.579797479449176034e-02 4.184673352941239988e-02 4.891525759342005980e-02 5.717410139581972917e-02 6.682152503781653430e-02 7.808750158514336792e-02 9.123799924229368530e-02 1.065793473500074584e-01 1.244623246365690605e-01 1.452853307583326092e-01 1.694955584038314311e-01 1.975863849408668604e-01 2.300881237364644505e-01 2.675476461757338442e-01 3.104900011263432291e-01 3.593518272359010890e-01 4.143720375915387888e-01 4.754204084218986437e-01 5.417409588496819861e-01 6.115884297635286737e-01 6.817510692689895402e-01 7.469955000764120223e-01 7.995582193825410133e-01 8.289544756750139021e-01 8.225508407700736768e-01 7.674331584255847938e-01 6.538583457507163299e-01 4.797703315847601790e-01 2.546256133222940532e-01 -0.000000000000000000e+00 -2.546256133222940532e-01 -4.797703315847601790e-01 -6.538583457507163299e-01 -7.674331584255847938e-01 -8.225508407700736768e-01 -8.289544756750139021e-01 -7.995582193825410133e-01 -7.469955000764120223e-01 -6.817510692689895402e-01 -6.115884297635286737e-01 -5.417409588496819861e-01 -4.754204084218986437e-01 -4.143720375915387888e-01 -3.593518272359010890e-01 -3.104900011263432291e-01 -2.675476461757338442e-01 -2.300881237364644505e-01 -1.975863849408668604e-01 -1.694955584038314311e-01 -1.452853307583326092e-01 -1.244623246365690605e-01 -1.065793473500074584e-01 -9.123799924229368530e-02 -7.808750158514336792e-02 -6.682152503781653430e-02 -5.717410139581972917e-02 -4.891525759342005980e-02 -4.184673352941239988e-02 -3.579797479449176034e-02 -3.062248865310206875e-02 -2.619459134738513773e-02 -2.240654076530618558e-02
2.562918269913085773e-02 2.996205324164558093e-02 3.502679706845367863e-02 4.094665240283347496e-02 4.786537958807939031e-02 5.595054081609725921e-02 6.539722064554362446e-02 7.643219412433674420e-02 8.931851041206279040e-02 1.043603908419709209e-01 1.219082228621800879e-01 1.423632362835894616e-01 1.661811309702218575e-01 1.938734175223160439e-01 2.260044337745892029e-01 2.631807659160319557e-01 3.060279396263423934e-01 3.551465194235508549e-01 4.110359439220453992e-01 4.739694881098504009e-01 5.437981986584330407e-01 6.196573650252656940e-01 6.995507145553729877e-01 7.798045620980970094e-01 8.544328349216010476e-01 9.145554370836355140e-01 9.481796377615381299e-01 9.408549940052219895e-01 8.778099588275101173e-01 7.479001412187681330e-01 5.487737536374853731e-01 2.912473831667851676e-01 -0.000000000000000000e+00 -2.912473831667851676e-01 -5.487737536374853731e-01 -7.479001412187681330e-01 -8.778099588275101173e-01 -9.408549940052219895e-01 -9.481796377615381299e-01 -9.145554370836355140e-01 -8.544328349216010476e-01 -7.798045620980970094e-01 -6.995507145553729877e-01 -6.196573650252656940e-01 -5.437981986584330407e-01 -4.739694881098504009e-01 -4.110359439220453992e-01 -3.551465194235508549e-01 -3.060279396263423934e-01 -2.631807659160319557e-01 -2.260044337745892029e-01 -1.938734175223160439e-01 -1.661811309702218575e-01 -1.423632362835894616e-01 -1.219082228621800879e-01 -1.043603908419709209e-01 -8.931851041206279040e-02 -7.643219412433674420e-02 -6.539722064554362446e-02 -5.595054081609725921e-02 -4.786537958807939031e-02 -4.094665240283347496e-02 -3.502679706845367863e-02 -2.996205324164558093e-02 -2.562918269913085773e-02
2.692734142430527541e-02 3.147967872726442629e-02 3.680095985636298167e-02 4.302066524621708105e-02 5.028983692936471461e-02 5.878452438831265753e-02 6.870969352381639528e-02 8.030360589940271909e-02 9.384263453151561740e-02 1.096464100461147645e-01 1.280830675709195843e-01 1.495741598426882091e-01 1.745984686458263990e-01 2.036934134032034882e-01 2.374519165553231892e-01 2.765112888430689142e-01 3.215287398132543051e-01 3.731352535286240335e-01 4.318555659609799591e-01 4.979767939096221285e-01 5.713424393238412113e-01 6.510439927015909678e-01 7.349840670138909626e-01 8.193028991345250311e-01 8.977112122600482413e-01 9.608791195140583552e-01 9.962064392496168264e-01 9.885107906777090836e-01 9.222724245438113089e-01 7.857824687701358002e-01 5.765700140486835767e-01 3.059995247422947484e-01 -0.000000000000000000e+00 -3.059995247422947484e-01 -5.765700140486835767e-01 -7.857824687701358002e-01 -9.222724245438113089e-01 -9.885107906777090836e-01 -9.962064392496168264e-01 -9.608791195140583552e-01 -8.977112122600482413e-01 -8.193028991345250311e-01 -7.349840670138909626e-01 -6.510439927015909678e-01 -5.713424393238412113e-01 -4.979767939096221285e-01 -4.318555659609799591e-01 -3.731352535286240335e-01 -3.215287398132543051e-01 -2.765112888430689142e-01 -2.374519165553231892e-01 -2.036934134032034882e-01 -1.745984686458263990e-01 -1.495741598426882091e-01 -1.280830675709195843e-01 -1.096464100461147645e-01 -9.384263453151561740e-02 -8.030360589940271909e-02 -6.870969352381639528e-02 -5.878452438831265753e-02 -5.028983692936471461e-02 -4.302066524621708105e-02 -3.680095985636298167e-02 -3.147967872726442629e-02 -2.692734142430527541e-02
2.620353881606478710e-02 3.063351002422268557e-02 3.581175597210033840e-02 4.186427668104864691e-02 4.893805419805476176e-02 5.720440582384003769e-02 6.686278800870107397e-02 7.814505788364355110e-02 9.132015960286335443e-02 1.066991321724829606e-01 1.246402153071757002e-01 1.455536304739107611e-01 1.699052898797052402e-01 1.982181671997454153e-01 2.310692472146614052e-01 2.690787098550853074e-01 3.128860989808753268e-01 3.631054379046160796e-01 4.202473577795518556e-01 4.845912577515786301e-01 5.559848464124292899e-01 6.335440348494069118e-01 7.152278134596624648e-01 7.972801689292589034e-01 8.735808792040690163e-01 9.350508432669151215e-01 9.694285703277336630e-01 9.619397795521703598e-01 8.974818900504748509e-01 7.646607623438154144e-01 5.610719047691316019e-01 2.977743067143127087e-01 0.000000000000000000e+00 -2.977743067143127087e-01 -5.610719047691316019e-01 -7.646607623438154144e-01 -8.974818900504748509e-01 -9.619397795521703598e-01 -9.694285703277336630e-01 -9.350508432669151215e-01 -8.735808792040690163e-01 -7.972801689292589034e-01 -7.152278134596624648e-01 -6.335440348494069118e-01 -5.559848464124292899e-01 -4.845912577515786301e-01 -4.202473577795518556e-01 -3.631054379046160796e-01 -3.128860989808753268e-01 -2.690787098550853074e-01 -2.310692472146614052e-01 -1.982181671997454153e-01 -1.699052898797052402e-01 -1.455536304739107611e-01 -1.246402153071757002e-01 -1.066991321724829606e-01 -9.132015960286335443e-02 -7.814505788364355110e-02 -6.686278800870107397e-02 -5.720440582384003769e-02 -4.893805419805476176e-02 -4.186427668104864691e-02 -3.581175597210033840e-02 -3.063351002422268557e-02 -2.620353881606478710e-02
2.351212486997066378e-02 2.748708554027243581e-02 3.213346426753335011e-02 3.756431937782213348e-02 4.391153612017573149e-02 5.132883547843612032e-02 5.999518736191262330e-02 7.011863442676954938e-02 8.194049707560176199e-02 9.573986692281744038e-02 1.118381882192830967e-01 1.306035478262210503e-01 1.524540032459681116e-01 1.778588125600758241e-01 2.073356973749834464e-01 2.414411377933682601e-01 2.807489889421412310e-01 3.258102066635610861e-01 3.770829742404985252e-01 4.348179932157101857e-01 4.988786143131980766e-01 5.684715550279768603e-01 6.417654416291987962e-01 7.153900478787030837e-01 7.838537710514270618e-01 8.390100413912247035e-01 8.698567685097842173e-01 8.631371652883987888e-01 8.052998648589814179e-01 6.861210408867508548e-01 5.034431714954624715e-01 2.671893568147949982e-01 0.000000000000000000e+00 -2.671893568147949982e-01 -5.034431714954624715e-01 -6.861210408867508548e-01 -8.052998648589814179e-01 -8.631371652883987888e-01 -8.698567685097842173e-01 -8.390100413912247035e-01 -7.838537710514270618e-01 -7.153900478787030837e-01 -6.417654416291987962e-01 -5.684715550279768603e-01 -4.988786143131980766e-01 -4.348179932157101857e-01 -3.770829742404985252e-01 -3.258102066635610861e-01 -2.807489889421412310e-01 -2.414411377933682601e-01 -2.073356973749834464e-01 -1.778588125600758241e-01 -1.524540032459681116e-01 -1.306035478262210503e-01 -1.118381882192830967e-01 -9.573986692281744038e-02 -8.194049707560176199e-02 -7.011863442676954938e-02 -5.999518736191262330e-02 -5.132883547843612032e-02 -4.391153612017573149e-02 -3.756431937782213348e-02 -3.213346426753335011e-02 -2.748708554027243581e-02 -2.351212486997066378e-02
1.905519658644580158e-02 2.227666880194638030e-02 2.604228592726692132e-02 3.044367509695559623e-02 3.558772156111844609e-02 4.159900715073713839e-02 4.862257646827988083e-02 5.682703587040312254e-02 6.640796137319200654e-02 7.759154034199897132e-02 9.063828446709952524e-02 1.058465065356308521e-01 1.235550176051014443e-01 1.441441237959999455e-01 1.680334080699816268e-01 1.956738648740224129e-01 2.275305700919865448e-01 2.640500410821626232e-01 3.056036084910152550e-01 3.523944511978747696e-01 4.043118229885245274e-01 4.607128149738410894e-01 5.201132062823571323e-01 5.797816264461073121e-01 6.352674539206994986e-01 6.799683722814356956e-01 7.049678333060459545e-01 6.995219894669827410e-01 6.526482536474073060e-01 5.560608149411452317e-01 4.080111285561471290e-01 2.165412844678501203e-01 0.000000000000000000e+00 -2.165412844678501203e-01 -4.080111285561471290e-01 -5.560608149411452317e-01 -6.526482536474073060e-01 -6.995219894669827410e-01 -7.049678333060459545e-01 -6.799683722814356956e-01 -6.352674539206994986e-01 -5.797816264461073121e-01 -5.201132062823571323e-01 -4.607128149738410894e-01 -4.043118229885245274e-01 -3.523944511978747696e-01 -3.056036084910152550e-01 -2.640500410821626232e-01 -2.275305700919865448e-01 -1.956738648740224129e-01 -1.680334080699816268e-01 -1.441441237959999455e-01 -1.235550176051014443e-01 -1.058465065356308521e-01 -9.063828446709952524e-02 -7.759154034199897132e-02 -6.640796137319200654e-02 -5.682703587040312254e-02 -4.862257646827988083e-02 -4.159900715073713839e-02 -3.558772156111844609e-02 -3.044367509695559623e-02 -2.604228592726692132e-02 -2.227666880194638030e-02 -1.905519658644580158e-02
1.316742260258610756e-02 1.539350753808124868e-02 1.799560465230888931e-02 2.103702965009455680e-02 2.459164181972973984e-02 2.874552904856304825e-02 3.359891930161488377e-02 3.926832206444767076e-02 4.588888325607831664e-02 5.361690169050489785e-02 6.263239479778694163e-02 7.314150112486471345e-02 8.537834412233627490e-02 9.960572094288942802e-02 1.161135696172285736e-01 1.352135339768834321e-01 1.572269883344899200e-01 1.824624827870939270e-01 2.111766123021160124e-01 2.435097764894959271e-01 2.793854480776512550e-01 3.183593675177684990e-01 3.594059162411002428e-01 4.006376768666312649e-01 4.389792040976768783e-01 4.698681996590340915e-01 4.871431968837844351e-01 4.833800382655395467e-01 4.509895937115665498e-01 3.842462453668221700e-01 2.819417229249878698e-01 1.496332294741664348e-01 0.000000000000000000e+00 -1.496332294741664348e-01 -2.819417229249878698e-01 -3.842462453668221700e-01 -4.509895937115665498e-01 -4.833800382655395467e-01 -4.871431968837844351e-01 -4.698681996590340915e-01 -4.389792040976768783e-01 -4.006376768666312649e-01 -3.594059162411002428e-01 -3.183593675177684990e-01 -2.793854480776512550e-01 -2.435097764894959271e-01 -2.111766123021160124e-01 -1.824624827870939270e-01 -1.572269883344899200e-01 -1.352135339768834321e-01 -1.161135696172285736e-01 -9.960572094288942802e-02 -8.537834412233627490e-02 -7.314150112486471345e-02 -6.263239479778694163e-02 -5.361690169050489785e-02 -4.588888325607831664e-02 -3.926832206444767076e-02 -3.359891930161488377e-02 -2.874552904856304825e-02 -2.459164181972973984e-02 -2.103702965009455680e-02 -1.799560465230888931e-02 -1.539350753808124868e-02 -1.316742260258610756e-02
6.290913082468583585e-03 7.354455072883791210e-03 8.597641934261917446e-03 1.005072359537295332e-02 1.174898732366463222e-02 1.373356276410309107e-02 1.605233517376606495e-02 1.876096852494927095e-02 2.192403059645391464e-02 2.561619524689539087e-02 2.992346822242568719e-02 3.494433498378279879e-02 4.079065115546765680e-02 4.758797160845057439e-02 5.547481813287332558e-02 6.460008275688847168e-02 7.511730637674805811e-02 8.717390294738371070e-02 1.008924641624139168e-01 1.163400678220734563e-01 1.334801519940470027e-01 1.521004657092577539e-01 1.717110059149831169e-01 1.914100335957246990e-01 2.097282134354328531e-01 2.244858461283405215e-01 2.327392081810968905e-01 2.309413085846890035e-01 2.154663384601984699e-01 1.835788069407615630e-01 1.347014466516922304e-01 7.148928604191516489e-02 0.000000000000000000e+00 -7.148928604191516489e-02 -1.347014466516922304e-01 -1.835788069407615630e-01 -2.154663384601984699e-01 -2.309413085846890035e-01 -2.327392081810968905e-01 -2.244858461283405215e-01 -2.097282134354328531e-01 -1.914100335957246990e-01 -1.717110059149831169e-01 -1.521004657092577539e-01 -1.334801519940470027e-01 -1.163400678220734563e-01 -1.008924641624139168e-01 -8.717390294738371070e-02 -7.511730637674805811e-02 -6.460008275688847168e-02 -5.547481813287332558e-02 -4.758797160845057439e-02 -4.079065115546765680e-02 -3.494433498378279879e-02 -2.992346822242568719e-02 -2.561619524689539087e-02 -2.192403059645391464e-02 -1.876096852494927095e-02 -1.605233517376606495e-02 -1.373356276410309107e-02 -1.174898732366463222e-02 -1.005072359537295332e-02 -8.597641934261917446e-03 -7.354455072883791210e-03 -6.290913082468583585e-03
-1.057978125992997719e-03 -1.236839945761267039e-03 -1.445913650741439743e-03 -1.690286541064984311e-03 -1.975893074352973698e-03 -2.309650253611743916e-03 -2.699611211014901497e-03 -3.155137268889228290e-03 -3.687087152624841067e-03 -4.308019183718623385e-03 -5.032397430731955397e-03 -5.876784745801436581e-03 -6.859992516469693921e-03 -8.003136009369263282e-03 -9.329511210634784321e-03 -1.086415812747270303e-02 -1.263289859330378809e-02 -1.466052403947341355e-02 -1.696765139846444573e-02 -1.956556152004508206e-02 -2.244810557905646542e-02 -2.557958813994571159e-02 -2.887760264190768200e-02 -3.219049857868908765e-02 -3.527116959168172944e-02 -3.775304342714230765e-02 -3.914105759984654737e-02 -3.883869474396287047e-02 -3.623618225054885816e-02 -3.087347728272911429e-02 -2.265349754938611113e-02 -1.202275407142067848e-02 0.000000000000000000e+00 1.202275407142067848e-02 2.265349754938611113e-02 3.087347728272911429e-02 3.623618225054885816e-02 3.883869474396287047e-02 3.914105759984654737e-02 3.775304342714230765e-02 3.527116959168172944e-02 3.219049857868908765e-02 2.887760264190768200e-02 2.557958813994571159e-02 2.244810557905646542e-02 1.956556152004508206e-02 1.696765139846444573e-02 1.466052403947341355e-02 1.263289859330378809e-02 1.086415812747270303e-02 9.329511210634784321e-03 8.003136009369263282e-03 6.859992516469693921e-03 5.876784745801436581e-03 5.032397430731955397e-03 4.308019183718623385e-03 3.687087152624841067e-03 3.155137268889228290e-03 2.699611211014901497e-03 2.309650253611743916e-03 1.975893074352973698e-03 1.690286541064984311e-03 1.445913650741439743e-03 1.236839945761267039e-03 1.057978125992997719e-03
-8.327426257299245030e-03 -9.735261237789635466e-03 -1.138089626349360860e-02 -1.330437386048303854e-02 -1.555240459583149062e-02 -1.817943272603312482e-02 -2.124884506662635605e-02 -2.483432529729398888e-02 -2.902134327106308323e-02 -3.390874649112052969e-02 -3.961038274067294612e-02 -4.625661948799730111e-02 -5.399552259448523600e-02 -6.299329192898625585e-02 -7.343329196932942005e-02 -8.551261451578062722e-02 -9.943450518217324119e-02 -1.153940992092739454e-01 -1.335536740399567435e-01 -1.540020221003184919e-01 -1.766907455200994737e-01 -2.013388828124922092e-01 -2.272978056728440499e-01 -2.533738614379478782e-01 -2.776220571741472298e-01 -2.971570748053673494e-01 -3.080822398757057101e-01 -3.057023188513892653e-01 -2.852177451724541846e-01 -2.430074866973495618e-01 -1.783074013324832952e-01 -9.463201126718058520e-02 0.000000000000000000e+00 9.463201126718058520e-02 1.783074013324832952e-01 2.430074866973495618e-01 2.852177451724541846e-01 3.057023188513892653e-01 3.080822398757057101e-01 2.971570748053673494e-01 2.776220571741472298e-01 2.533738614379478782e-01 2.272978056728440499e-01 2.013388828124922092e-01 1.766907455200994737e-01 1.540020221003184919e-01 1.335536740399567435e-01 1.153940992092739454e-01 9.943450518217324119e-02 8.551261451578062722e-02 7.343329196932942005e-02 6.299329192898625585e-02 5.399552259448523600e-02 4.625661948799730111e-02 3.961038274067294612e-02 3.390874649112052969e-02 2.902134327106308323e-02 2.483432529729398888e-02 2.124884506662635605e-02 1.817943272603312482e-02 1.555240459583149062e-02 1.330437386048303854e-02 1.138089626349360860e-02 9.735261237789635466e-03 8.327426257299245030e-03
-1.497157188904543572e-02 -1.750266636734834277e-02 -2.046129275792879509e-02 -2.391944203845274355e-02 -2.796109341105445373e-02 -3.268413019224285232e-02 -3.820251319491847070e-02 -4.464871558345829411e-02 -5.217640044768185464e-02 -6.096328206019743096e-02 -7.121404314265536439e-02 -8.316306654793177711e-02 -9.707655441575688271e-02 -1.132533113476423409e-01 -1.320230015611858487e-01 -1.537399691196369433e-01 -1.787696218002151893e-01 -2.074627860401602741e-01 -2.401112144562940753e-01 -2.768745436697571671e-01 -3.176657609383790049e-01 -3.619797359892731325e-01 -4.086503239665947307e-01 -4.555315008641761532e-01 -4.991264357728993906e-01 -5.342477219642028929e-01 -5.538896724536338523e-01 -5.496109004051183966e-01 -5.127824424909094292e-01 -4.368941788558768358e-01 -3.205722866723934028e-01 -1.701353954890554576e-01 0.000000000000000000e+00 1.701353954890554576e-01 3.205722866723934028e-01 4.368941788558768358e-01 5.127824424909094292e-01 5.496109004051183966e-01 5.538896724536338523e-01 5.342477219642028929e-01 4.991264357728993906e-01 4.555315008641761532e-01 4.086503239665947307e-01 3.619797359892731325e-01 3.176657609383790049e-01 2.768745436697571671e-01 2.401112144562940753e-01 2.074627860401602741e-01 1.787696218002151893e-01 1.537399691196369433e-01 1.320230015611858487e-01 1.132533113476423409e-01 9.707655441575688271e-02 8.316306654793177711e-02 7.121404314265536439e-02 6.096328206019743096e-02 5.217640044768185464e-02 4.464871558345829411e-02 3.820251319491847070e-02 3.268413019224285232e-02 2.796109341105445373e-02 2.391944203845274355e-02 2.046129275792879509e-02 1.750266636734834277e-02 1.497157188904543572e-02
-2.049150926780891543e-02 -2.395580455652164195e-02 -2.800526045546592249e-02 -3.273841062543390162e-02 -3.827019694504666530e-02 -4.473459177888098465e-02 -5.228757267365170824e-02 -6.111045493116447347e-02 -7.141355638928510718e-02 -8.344011360935553456e-02 -9.747027472269700898e-02 -1.138248382692037403e-01 -1.328681536741610492e-01 -1.550091931755221974e-01 -1.806991664004546638e-01 -2.104230621470541684e-01 -2.446810120587390447e-01 -2.839531903779579647e-01 -3.286389173294556043e-01 -3.789566866910279996e-01 -4.347874045942544674e-01 -4.954397019734809171e-01 -5.593174826874172112e-01 -6.234834953146877190e-01 -6.831516463500020286e-01 -7.312219603303966586e-01 -7.581057914654907304e-01 -7.522494593624369230e-01 -7.018425487012852626e-01 -5.979746937345649105e-01 -4.387655506070495814e-01 -2.328633933219284580e-01 0.000000000000000000e+00 2.328633933219284580e-01 4.387655506070495814e-01 5.979746937345649105e-01 7.018425487012852626e-01 7.522494593624369230e-01 7.581057914654907304e-01 7.312219603303966586e-01 6.831516463500020286e-01 6.234834953146877190e-01 5.593174826874172112e-01 4.954397019734809171e-01 4.347874045942544674e-01 3.789566866910279996e-01 3.286389173294556043e-01 2.839531903779579647e-01 2.446810120587390447e-01 2.104230621470541684e-01 1.806991664004546638e-01 1.550091931755221974e-01 1.328681536741610492e-01 1.138248382692037403e-01 9.747027472269700898e-02 8.344011360935553456e-02 7.141355638928510718e-02 6.111045493116447347e-02 5.228757267365170824e-02 4.473459177888098465e-02 3.827019694504666530e-02 3.273841062543390162e-02 2.800526045546592249e-02 2.395580455652164195e-02 2.049150926780891543e-02
-2.447274890623675828e-02 -2.861011271042036494e-02 -3.344632638929396357e-02 -3.909906744078430613e-02 -4.570560948869047818e-02 -5.342595402415754868e-02 -6.244638304749478008e-02 -7.298343911766920489e-02 -8.528830215360842792e-02 -9.965146648702519205e-02 -1.164075094682149036e-01 -1.359395567134370764e-01 -1.586827461074910850e-01 -1.851255079928297020e-01 -2.158067162886666002e-01 -2.513055869484493998e-01 -2.922194208332067333e-01 -3.391216839338088151e-01 -3.924892793160883464e-01 -4.525831513200495593e-01 -5.192610676532810610e-01 -5.916973350335472670e-01 -6.679857561385569298e-01 -7.446184089519101157e-01 -8.158793228700773614e-01 -8.732890874955773208e-01 -9.053961051099599366e-01 -8.984019621604839578e-01 -8.382016298361397721e-01 -7.141535716473169648e-01 -5.240121168420502906e-01 -2.781057890730543880e-01 0.000000000000000000e+00 2.781057890730543880e-01 5.240121168420502906e-01 7.141535716473169648e-01 8.382016298361397721e-01 8.984019621604839578e-01 9.053961051099599366e-01 8.732890874955773208e-01 8.158793228700773614e-01 7.446184089519101157e-01 6.679857561385569298e-01 5.916973350335472670e-01 5.192610676532810610e-01 4.525831513200495593e-01 3.924892793160883464e-01 3.391216839338088151e-01 2.922194208332067333e-01 2.513055869484493998e-01 2.158067162886666002e-01 1.851255079928297020e-01 1.586827461074910850e-01 1.359395567134370764e-01 1.164075094682149036e-01 9.965146648702519205e-02 8.528830215360842792e-02 7.298343911766920489e-02 6.244638304749478008e-02 5.342595402415754868e-02 4.570560948869047818e-02 3.909906744078430613e-02 3.344632638929396357e-02 2.861011271042036494e-02 2.447274890623675828e-02
-2.661634140263676243e-02 -3.111610103082462428e-02 -3.637592349156165000e-02 -4.252379377224042162e-02 -4.970900943034466113e-02 -5.810558664728351225e-02 -6.791612404965154115e-02 -7.937613137522889217e-02 -9.275878964267753046e-02 -1.083800378720895657e-01 -1.266037593777249171e-01 -1.478466381308664312e-01 -1.725819261778377689e-01 -2.013408359621587929e-01 -2.347094419073329497e-01 -2.733176940701307900e-01 -3.178152114900046343e-01 -3.688256906161880844e-01 -4.268678069299193245e-01 -4.922253611463223710e-01 -5.647436627045694379e-01 -6.435246950239305042e-01 -7.264952950565892742e-01 -8.098402783964109286e-01 -8.873430068711219976e-01 -9.497813500654949115e-01 -9.847006533901450087e-01 -9.770938864807416913e-01 -9.116205469782637794e-01 -7.767069955935055336e-01 -5.699108610325339663e-01 -3.024653526409409321e-01 0.000000000000000000e+00 3.024653526409409321e-01 5.699108610325339663e-01 7.767069955935055336e-01 9.116205469782637794e-01 9.770938864807416913e-01 9.847006533901450087e-01 9.497813500654949115e-01 8.873430068711219976e-01 8.098402783964109286e-01 7.264952950565892742e-01 6.435246950239305042e-01 5.647436627045694379e-01 4.922253611463223710e-01 4.268678069299193245e-01 3.688256906161880844e-01 3.178152114900046343e-01 2.733176940701307900e-01 2.347094419073329497e-01 2.013408359621587929e-01 1.725819261778377689e-01 1.478466381308664312e-01 1.266037593777249171e-01 1.083800378720895657e-01 9.275878964267753046e-02 7.937613137522889217e-02 6.791612404965154115e-02 5.810558664728351225e-02 4.970900943034466113e-02 4.252379377224042162e-02 3.637592349156165000e-02 3.111610103082462428e-02 2.661634140263676243e-02
-2.676132541017478203e-02 -3.128559603985542337e-02 -3.657406970128754958e-02 -4.275542853915128422e-02 -4.997978336162743618e-02 -5.842209824762074205e-02 -6.828607541495046451e-02 -7.980850746537419826e-02 -9.326406348378625533e-02 -1.089704034670492538e-01 -1.272933928674029047e-01 -1.486519854088027282e-01 -1.735220110267424454e-01 -2.024375757746394167e-01 -2.359879465289848877e-01 -2.748065047980173259e-01 -3.195464082131500017e-01 -3.708347506105573177e-01 -4.291930327902824249e-01 -4.949066013810817788e-01 -5.678199231947694825e-01 -6.470300899924894544e-01 -7.304526458337470274e-01 -8.142516243155004663e-01 -8.921765241171948357e-01 -9.549549802175233415e-01 -9.900644952793862252e-01 -9.824162929399871125e-01 -9.165863083597967087e-01 -7.809378585509818560e-01 -5.730152681830882333e-01 -3.041129359170909874e-01 0.000000000000000000e+00 3.041129359170909874e-01 5.730152681830882333e-01 7.809378585509818560e-01 9.165863083597967087e-01 9.824162929399871125e-01 9.900644952793862252e-01 9.549549802175233415e-01 8.921765241171948357e-01 8.142516243155004663e-01 7.304526458337470274e-01 6.470300899924894544e-01 5.678199231947694825e-01 4.949066013810817788e-01 4.291930327902824249e-01 3.708347506105573177e-01 3.195464082131500017e-01 2.748065047980173259e-01 2.359879465289848877e-01 2.024375757746394167e-01 1.735220110267424454e-01 1.486519854088027282e-01 1.272933928674029047e-01 1.089704034670492538e-01 9.326406348378625533e-02 7.980850746537419826e-02 6.828607541495046451e-02 5.842209824762074205e-02 4.997978336162743618e-02 4.275542853915128422e-02 3.657406970128754958e-02 3.128559603985542337e-02 2.676132541017478203e-02
-2.489681414828877337e-02 -2.910587043744006577e-02 -3.402588631328811591e-02 -3.977657839641131343e-02 -4.649759899608974650e-02 -5.435172211878055992e-02 -6.352845767032393176e-02 -7.424810047196991891e-02 -8.676618290315341042e-02 -1.013782329985669084e-01 -1.184246256846416684e-01 -1.382951254010002518e-01 -1.614324101274738354e-01 -1.883333737564086563e-01 -2.195462278461966787e-01 -2.556602250386215136e-01 -2.972830162593974035e-01 -3.449980045520384953e-01 -3.992903567869392489e-01 -4.604255389630776407e-01 -5.282588541784579705e-01 -6.019503014887617187e-01 -6.795606528716331418e-01 -7.575212008302718569e-01 -8.300169280840939967e-01 -8.884214925101940885e-01 -9.210848624268203055e-01 -9.139695245542001079e-01 -8.527260373069438515e-01 -7.265284670210749862e-01 -5.330922298288746086e-01 -2.829248226524523901e-01 0.000000000000000000e+00 2.829248226524523901e-01 5.330922298288746086e-01 7.265284670210749862e-01 8.527260373069438515e-01 9.139695245542001079e-01 9.210848624268203055e-01 8.884214925101940885e-01 8.300169280840939967e-01 7.575212008302718569e-01 6.795606528716331418e-01 6.019503014887617187e-01 5.282588541784579705e-01 4.604255389630776407e-01 3.992903567869392489e-01 3.449980045520384953e-01 2.972830162593974035e-01 2.556602250386215136e-01 2.195462278461966787e-01 1.883333737564086563e-01 1.614324101274738354e-01 1.382951254010002518e-01 1.184246256846416684e-01 1.013782329985669084e-01 8.676618290315341042e-02 7.424810047196991891e-02 6.352845767032393176e-02 5.435172211878055992e-02 4.649759899608974650e-02 3.977657839641131343e-02 3.402588631328811591e-02 2.910587043744006577e-02 2.489681414828877337e-02
-2.116281288589279275e-02 -2.474059878825578609e-02 -2.892271521311373314e-02 -3.381092379251890434e-02 -3.952393191098942798e-02 -4.620010087936702453e-02 -5.400051808230384165e-02 -6.311243872659375032e-02 -7.375307068068361060e-02 -8.617361895672807914e-02 -1.006634093630900534e-01 -1.175537498276103265e-01 -1.372209258942975740e-01 -1.600873077670355027e-01 -1.866188867394502904e-01 -2.173165398846610419e-01 -2.526967832020335925e-01 -2.932555214837801461e-01 -3.394051567197872710e-01 -3.913713405629321573e-01 -4.490310776193517928e-01 -5.116703495129316659e-01 -5.776407718545785164e-01 -6.439088686119999183e-01 -7.055317534422186343e-01 -7.551768550712790740e-01 -7.829414028423749006e-01 -7.768932167924936794e-01 -7.248349713730760646e-01 -6.175643964831674104e-01 -4.531395480400151610e-01 -2.404920182520536853e-01 0.000000000000000000e+00 2.404920182520536853e-01 4.531395480400151610e-01 6.175643964831674104e-01 7.248349713730760646e-01 7.768932167924936794e-01 7.829414028423749006e-01 7.551768550712790740e-01 7.055317534422186343e-01 6.439088686119999183e-01 5.776407718545785164e-01 5.116703495129316659e-01 4.490310776193517928e-01 3.913713405629321573e-01 3.394051567197872710e-01 2.932555214837801461e-01 2.526967832020335925e-01 2.173165398846610419e-01 1.866188867394502904e-01 1.600873077670355027e-01 1.372209258942975740e-01 1.175537498276103265e-01 1.006634093630900534e-01 8.617361895672807914e-02 7.375307068068361060e-02 6.311243872659375032e-02 5.400051808230384165e-02 4.620010087936702453e-02 3.952393191098942798e-02 3.381092379251890434e-02 2.892271521311373314e-02 2.474059878825578609e-02 2.116281288589279275e-02
-1.583970601194370498e-02 -1.851756727607101194e-02 -2.164775110534964200e-02 -2.530642291047874304e-02 -2.958243146984862806e-02 -3.457933591328652551e-02 -4.041770512872246840e-02 -4.723769380357031172e-02 -5.520187525916640803e-02 -6.449826861956155233e-02 -7.534342523692459659e-02 -8.798531877169092630e-02 -1.027055872284953347e-01 -1.198203615438912378e-01 -1.396784216808713841e-01 -1.626546585213382856e-01 -1.891356681961811892e-01 -2.194926199899800423e-01 -2.540341839417208925e-01 -2.929292532822779238e-01 -3.360857697918804843e-01 -3.829693129648161221e-01 -4.323461184494981069e-01 -4.819457239588539887e-01 -5.280685330854797410e-01 -5.652263447137051422e-01 -5.860072435771962462e-01 -5.814803647803081788e-01 -5.425163902185492493e-01 -4.622277074640468442e-01 -3.391608318818286061e-01 -1.800007819315379842e-01 0.000000000000000000e+00 1.800007819315379842e-01 3.391608318818286061e-01 4.622277074640468442e-01 5.425163902185492493e-01 5.814803647803081788e-01 5.860072435771962462e-01 5.652263447137051422e-01 5.280685330854797410e-01 4.819457239588539887e-01 4.323461184494981069e-01 3.829693129648161221e-01 3.360857697918804843e-01 2.929292532822779238e-01 2.540341839417208925e-01 2.194926199899800423e-01 1.891356681961811892e-01 1.626546585213382856e-01 1.396784216808713841e-01 1.198203615438912378e-01 1.027055872284953347e-01 8.798531877169092630e-02 7.534342523692459659e-02 6.449826861956155233e-02 5.520187525916640803e-02 4.723769380357031172e-02 4.041770512872246840e-02 3.457933591328652551e-02 2.958243146984862806e-02 2.530642291047874304e-02 2.164775110534964200e-02 1.851756727607101194e-02 1.583970601194370498e-02
-9.327203104270289508e-03 -1.090406039421871857e-02 -1.274726760446425952e-02 -1.490167469968274074e-02 -1.741960023938453339e-02 -2.036202496629755526e-02 -2.379994581085291896e-02 -2.781589279188676628e-02 -3.250559712980789773e-02 -3.797977379345388732e-02 -4.436593894017387685e-02 -5.181011173810434745e-02 -6.047813458792679342e-02 -7.055616103633922942e-02 -8.224956999322041717e-02 -9.577911577022281409e-02 -1.113724453091147620e-01 -1.292481214607934803e-01 -1.495879044260894075e-01 -1.724912469010381755e-01 -1.979039404481491848e-01 -2.255112918151544465e-01 -2.545867994696782155e-01 -2.837935028092862799e-01 -3.109528963068137197e-01 -3.328332554312407598e-01 -3.450700775189062819e-01 -3.424044271630756753e-01 -3.194605098824701561e-01 -2.721825584823057143e-01 -1.997146892492671355e-01 -1.059933720194659451e-01 0.000000000000000000e+00 1.059933720194659451e-01 1.997146892492671355e-01 2.721825584823057143e-01 3.194605098824701561e-01 3.424044271630756753e-01 3.450700775189062819e-01 3.328332554312407598e-01 3.109528963068137197e-01 2.837935028092862799e-01 2.545867994696782155e-01 2.255112918151544465e-01 1.979039404481491848e-01 1.724912469010381755e-01 1.495879044260894075e-01 1.292481214607934803e-01 1.113724453091147620e-01 9.577911577022281409e-02 8.224956999322041717e-02 7.055616103633922942e-02 6.047813458792679342e-02 5.181011173810434745e-02 4.436593894017387685e-02 3.797977379345388732e-02 3.250559712980789773e-02 2.781589279188676628e-02 2.379994581085291896e-02 2.036202496629755526e-02 1.741960023938453339e-02 1.490167469968274074e-02 1.274726760446425952e-02 1.090406039421871857e-02 9.327203104270289508e-03
-2.114324926399603188e-03 -2.471772773974240285e-03 -2.889597807435491991e-03 -3.377966782798226455e-03 -3.948739464801078423e-03 -4.615739193939437206e-03 -5.395059817214409650e-03 -6.305409544799053627e-03 -7.368489084106108998e-03 -8.609395714107839423e-03 -1.005703526938166344e-02 -1.174450791548328592e-02 -1.370940742170184863e-02 -1.599393176309174547e-02 -1.864463699120015930e-02 -2.171156451056380915e-02 -2.524631817262871017e-02 -2.929844261349539430e-02 -3.390913990831404684e-02 -3.910095436236838556e-02 -4.486159780638340061e-02 -5.111973440902770061e-02 -5.771067811363480432e-02 -6.433136174178691324e-02 -7.048795359636195190e-02 -7.544787439771888371e-02 -7.822176252587846601e-02 -7.761750303571915421e-02 -7.241649093452184882e-02 -6.169934990124559954e-02 -4.527206504751157129e-02 -2.402696992749101673e-02 0.000000000000000000e+00 2.402696992749101673e-02 4.527206504751157129e-02 6.169934990124559954e-02 7.241649093452184882e-02 7.761750303571915421e-02 7.822176252587846601e-02 7.544787439771888371e-02 7.048795359636195190e-02 6.433136174178691324e-02 5.771067811363480432e-02 5.111973440902770061e-02 4.486159780638340061e-02 3.910095436236838556e-02 3.390913990831404684e-02 2.929844261349539430e-02 2.524631817262871017e-02 2.171156451056380915e-02 1.864463699120015930e-02 1.599393176309174547e-02 1.370940742170184863e-02 1.174450791548328592e-02 1.005703526938166344e-02 8.609395714107839423e-03 7.368489084106108998e-03 6.305409544799053627e-03 5.395059817214409650e-03 4.615739193939437206e-03 3.948739464801078423e-03 3.377966782798226455e-03 2.889597807435491991e-03 2.471772773974240285e-03 2.114324926399603188e-03
5.257316910314747786e-03 6.146119094948587422e-03 7.185050522441724548e-03 8.399391062341473105e-03 9.818630288806593290e-03 1.147714025167485656e-02 1.341493866673558640e-02 1.567854392313345127e-02 1.832191532230896883e-02 2.140745781796452724e-02 2.500704642374308034e-02 2.920298545244794791e-02 3.408875266453991609e-02 3.976927428259929842e-02 4.636031298530448458e-02 5.398629786063618291e-02 6.277554305627200404e-02 7.285124243420282308e-02 8.431584588929698365e-02 9.722541034824508377e-02 1.115493809992868512e-01 1.271103796789776197e-01 1.434989107701608035e-01 1.599613908561330067e-01 1.752698962153731443e-01 1.876028518444775306e-01 1.945001876235754878e-01 1.929976826887061514e-01 1.800652480714128867e-01 1.534168336858263704e-01 1.125700171091718327e-01 5.974360597380985738e-02 -0.000000000000000000e+00 -5.974360597380985738e-02 -1.125700171091718327e-01 -1.534168336858263704e-01 -1.800652480714128867e-01 -1.929976826887061514e-01 -1.945001876235754878e-01 -1.876028518444775306e-01 -1.752698962153731443e-01 -1.599613908561330067e-01 -1.434989107701608035e-01 -1.271103796789776197e-01 -1.115493809992868512e-01 -9.722541034824508377e-02 -8.431584588929698365e-02 -7.285124243420282308e-02 -6.277554305627200404e-02 -5.398629786063618291e-02 -4.636031298530448458e-02 -3.976927428259929842e-02 -3.408875266453991609e-02 -2.920298545244794791e-02 -2.500704642374308034e-02 -2.140745781796452724e-02 -1.832191532230896883e-02 -1.567854392313345127e-02 -1.341493866673558640e-02 -1.147714025167485656e-02 -9.818630288806593290e-03 -8.399391062341473105e-03 -7.185050522441724548e-03 -6.146119094948587422e-03 -5.257316910314747786e-03
1.223418930645708315e-02 1.430250178757627895e-02 1.672017680645159626e-02 1.954604260474325853e-02 2.284872373732966394e-02 2.670820666341423497e-02 3.121761575022275956e-02 3.648520294237565798e-02 4.263653577173927289e-02 4.981683546622890646e-02 5.819336082692362633e-02 6.795764045305971446e-02 7.932720443402117849e-02 9.254622432958987954e-02 1.078840889838728057e-01 1.256303546559950912e-01 1.460836184440895136e-01 1.695305621394007367e-01 1.962095946926592782e-01 2.262511649744146369e-01 2.595841695382366532e-01 2.957958354683143387e-01 3.339332343059067121e-01 3.722427182615745123e-01 4.078668124067083567e-01 4.365665686604292550e-01 4.526172106649327120e-01 4.491207636900485523e-01 4.190259727538345746e-01 3.570130197833694674e-01 2.619592699163098004e-01 1.390280627557244353e-01 -0.000000000000000000e+00 -1.390280627557244353e-01 -2.619592699163098004e-01 -3.570130197833694674e-01 -4.190259727538345746e-01 -4.491207636900485523e-01 -4.526172106649327120e-01 -4.365665686604292550e-01 -4.078668124067083567e-01 -3.722427182615745123e-01 -3.339332343059067121e-01 -2.957958354683143387e-01 -2.595841695382366532e-01 -2.262511649744146369e-01 -1.962095946926592782e-01 -1.695305621394007367e-01 -1.460836184440895136e-01 -1.256303546559950912e-01 -1.078840889838728057e-01 -9.254622432958987954e-02 -7.932720443402117849e-02 -6.795764045305971446e-02 -5.819336082692362633e-02 -4.981683546622890646e-02 -4.263653577173927289e-02 -3.648520294237565798e-02 -3.121761575022275956e-02 -2.670820666341423497e-02 -2.284872373732966394e-02 -1.954604260474325853e-02 -1.672017680645159626e-02 -1.430250178757627895e-02 -1.223418930645708315e-02
1.829240221321499354e-02 2.138491638473238171e-02 2.499979292115869778e-02 2.922499105142111267e-02 3.416311732574491694e-02 3.993376646730375373e-02 4.667617683006410056e-02 5.455220532679370959e-02 6.374959891319871563e-02 7.448549049807932920e-02 8.700996328567565941e-02 1.016093883697155170e-01 1.186090139369659069e-01 1.383739221574566691e-01 1.613068997598154364e-01 1.878408875317472138e-01 2.184223440069499589e-01 2.534799121057915716e-01 2.933700578194995412e-01 3.382878266184830562e-01 3.881269055458091422e-01 4.422701218563453440e-01 4.992926691970864805e-01 5.565725159890534401e-01 6.098372025376170846e-01 6.527487082911869187e-01 6.767474214034434610e-01 6.715195789383930913e-01 6.265222353026125290e-01 5.338012670594427522e-01 3.916781250278832394e-01 2.078729680526975321e-01 -0.000000000000000000e+00 -2.078729680526975321e-01 -3.916781250278832394e-01 -5.338012670594427522e-01 -6.265222353026125290e-01 -6.715195789383930913e-01 -6.767474214034434610e-01 -6.527487082911869187e-01 -6.098372025376170846e-01 -5.565725159890534401e-01 -4.992926691970864805e-01 -4.422701218563453440e-01 -3.881269055458091422e-01 -3.382878266184830562e-01 -2.933700578194995412e-01 -2.534799121057915716e-01 -2.184223440069499589e-01 -1.878408875317472138e-01 -1.613068997598154364e-01 -1.383739221574566691e-01 -1.186090139369659069e-01 -1.016093883697155170e-01 -8.700996328567565941e-02 -7.448549049807932920e-02 -6.374959891319871563e-02 -5.455220532679370959e-02 -4.667617683006410056e-02 -3.993376646730375373e-02 -3.416311732574491694e-02 -2.922499105142111267e-02 -2.499979292115869778e-02 -2.138491638473238171e-02 -1.829240221321499354e-02
2.297704728839290028e-02 2.686154772364172244e-02 3.140218640800024330e-02 3.670944874075899450e-02 4.291221859015711959e-02 5.016071863213260318e-02 5.862984586524009473e-02 6.852290841135824651e-02 8.007573481991595021e-02 9.356106527316022936e-02 1.092930287489519980e-01 1.276313353655096072e-01 1.489845286744508612e-01 1.738111876085561835e-01 2.026172517160018671e-01 2.359465369940649815e-01 2.743598390518467434e-01 3.183955753446560677e-01 3.685015020415118303e-01 4.249226153405479822e-01 4.875253757639887997e-01 5.555345539469469518e-01 6.271604536773986993e-01 6.991095466981129825e-01 7.660152055264332072e-01 8.199162561059800680e-01 8.500609883075567197e-01 8.434943065707561916e-01 7.869732394894478622e-01 6.705066296305316476e-01 4.919860549585524656e-01 2.611087904832349316e-01 -0.000000000000000000e+00 -2.611087904832349316e-01 -4.919860549585524656e-01 -6.705066296305316476e-01 -7.869732394894478622e-01 -8.434943065707561916e-01 -8.500609883075567197e-01 -8.199162561059800680e-01 -7.660152055264332072e-01 -6.991095466981129825e-01 -6.271604536773986993e-01 -5.555345539469469518e-01 -4.875253757639887997e-01 -4.249226153405479822e-01 -3.685015020415118303e-01 -3.183955753446560677e-01 -2.743598390518467434e-01 -2.359465369940649815e-01 -2.026172517160018671e-01 -1.738111876085561835e-01 -1.489845286744508612e-01 -1.276313353655096072e-01 -1.092930287489519980e-01 -9.356106527316022936e-02 -8.007573481991595021e-02 -6.852290841135824651e-02 -5.862984586524009473e-02 -5.016071863213260318e-02 -4.291221859015711959e-02 -3.670944874075899450e-02 -3.140218640800024330e-02 -2.686154772364172244e-02 -2.297704728839290028e-02
2.593635674869875299e-02 3.032115814700478765e-02 3.544660456778820495e-02 4.143741128431953358e-02 4.843906165413580656e-02 5.662112615624457362e-02 6.618102750087724584e-02 7.734825870829743766e-02 9.038902166740515887e-02 1.056111839025901944e-01 1.233693323689405569e-01 1.440695057464976281e-01 1.681728656096423691e-01 1.961970531787084748e-01 2.287131700600109618e-01 2.663350725743379166e-01 3.096957835291107575e-01 3.594030654024819027e-01 4.159623427422769470e-01 4.796501658256974165e-01 5.503157960703591867e-01 6.270841590980176239e-01 7.079350562798313318e-01 7.891507721596185965e-01 8.646734889864513551e-01 9.255166799941573208e-01 9.595438775997016112e-01 9.521314456173353147e-01 8.883307952884096359e-01 7.568639664701429792e-01 5.553509846861803823e-01 2.947380773166390910e-01 -0.000000000000000000e+00 -2.947380773166390910e-01 -5.553509846861803823e-01 -7.568639664701429792e-01 -8.883307952884096359e-01 -9.521314456173353147e-01 -9.595438775997016112e-01 -9.255166799941573208e-01 -8.646734889864513551e-01 -7.891507721596185965e-01 -7.079350562798313318e-01 -6.270841590980176239e-01 -5.503157960703591867e-01 -4.796501658256974165e-01 -4.159623427422769470e-01 -3.594030654024819027e-01 -3.096957835291107575e-01 -2.663350725743379166e-01 -2.287131700600109618e-01 -1.961970531787084748e-01 -1.681728656096423691e-01 -1.440695057464976281e-01 -1.233693323689405569e-01 -1.056111839025901944e-01 -9.038902166740515887e-02 -7.734825870829743766e-02 -6.618102750087724584e-02 -5.662112615624457362e-02 -4.843906165413580656e-02 -4.143741128431953358e-02 -3.544660456778820495e-02 -3.032115814700478765e-02 -2.593635674869875299e-02
2.694811744623706873e-02 3.150396714420607147e-02 3.682935395353875013e-02 4.305385821059450752e-02 5.032863848569094772e-02 5.882988009382762035e-02 6.876270707896407763e-02 8.036556483738618861e-02 9.391503962351643864e-02 1.097310086770737214e-01 1.281818911636023461e-01 1.496895650725010851e-01 1.747331815963804047e-01 2.038505748086888170e-01 2.376351246243398885e-01 2.767246335068019314e-01 3.217768180785683940e-01 3.734231492435660105e-01 4.321887678381498565e-01 4.983610121890565958e-01 5.717832634981595552e-01 6.515463112950902191e-01 7.355511502938621993e-01 8.199350393348137089e-01 8.984038490688754930e-01 9.616204940651608135e-01 9.969750708981821585e-01 9.892734846824130512e-01 9.229840117672761801e-01 7.863887459940006597e-01 5.770148716032537095e-01 3.062356213081230405e-01 -0.000000000000000000e+00 -3.062356213081230405e-01 -5.770148716032537095e-01 -7.863887459940006597e-01 -9.229840117672761801e-01 -9.892734846824130512e-01 -9.969750708981821585e-01 -9.616204940651608135e-01 -8.984038490688754930e-01 -8.199350393348137089e-01 -7.355511502938621993e-01 -6.515463112950902191e-01 -5.717832634981595552e-01 -4.983610121890565958e-01 -4.321887678381498565e-01 -3.734231492435660105e-01 -3.217768180785683940e-01 -2.767246335068019314e-01 -2.376351246243398885e-01 -2.038505748086888170e-01 -1.747331815963804047e-01 -1.496895650725010851e-01 -1.281818911636023461e-01 -1.097310086770737214e-01 -9.391503962351643864e-02 -8.036556483738618861e-02 -6.876270707896407763e-02 -5.882988009382762035e-02 -5.032863848569094772e-02 -4.305385821059450752e-02 -3.682935395353875013e-02 -3.150396714420607147e-02 -2.694811744623706873e-02
2.593635674869878768e-02 3.032115814700482928e-02 3.544660456778825353e-02 4.143741128431959603e-02 4.843906165413587595e-02 5.662112615624464995e-02 6.618102750087734298e-02 7.734825870829754868e-02 9.038902166740528377e-02 1.056111839025903471e-01 1.233693323689407373e-01 1.440695057464978224e-01 1.681728656096425911e-01 1.961970531787087524e-01 2.287131700600112671e-01 2.663350725743382497e-01 3.096957835291112016e-01 3.594030654024824023e-01 4.159623427422775022e-01 4.796501658256980827e-01 5.503157960703599638e-01 6.270841590980185121e-01 7.079350562798323310e-01 7.891507721596197067e-01 8.646734889864524654e-01 9.255166799941586531e-01 9.595438775997028324e-01 9.521314456173366469e-01 8.883307952884108571e-01 7.568639664701440894e-01 5.553509846861811594e-01 2.947380773166395351e-01 0.000000000000000000e+00 -2.947380773166395351e-01 -5.553509846861811594e-01 -7.568639664701440894e-01 -8.883307952884108571e-01 -9.521314456173366469e-01 -9.595438775997028324e-01 -9.255166799941586531e-01 -8.646734889864524654e-01 -7.891507721596197067e-01 -7.079350562798323310e-01 -6.270841590980185121e-01 -5.503157960703599638e-01 -4.796501658256980827e-01 -4.159623427422775022e-01 -3.594030654024824023e-01 -3.096957835291112016e-01 -2.663350725743382497e-01 -2.287131700600112671e-01 -1.961970531787087524e-01 -1.681728656096425911e-01 -1.440695057464978224e-01 -1.233693323689407373e-01 -1.056111839025903471e-01 -9.038902166740528377e-02 -7.734825870829754868e-02 -6.618102750087734298e-02 -5.662112615624464995e-02 -4.843906165413587595e-02 -4.143741128431959603e-02 -3.544660456778825353e-02 -3.032115814700482928e-02 -2.593635674869878768e-02
2.297704728839302518e-02 2.686154772364186816e-02 3.140218640800040983e-02 3.670944874075919573e-02 4.291221859015735551e-02 5.016071863213287380e-02 5.862984586524041392e-02 6.852290841135862121e-02 8.007573481991638042e-02 9.356106527316074284e-02 1.092930287489526087e-01 1.276313353655103011e-01 1.489845286744516939e-01 1.738111876085571272e-01 2.026172517160029773e-01 2.359465369940662582e-01 2.743598390518482422e-01 3.183955753446577885e-01 3.685015020415138287e-01 4.249226153405502582e-01 4.875253757639914642e-01 5.555345539469499494e-01 6.271604536774021410e-01 6.991095466981167572e-01 7.660152055264374260e-01 8.199162561059846199e-01 8.500609883075613826e-01 8.434943065707607435e-01 7.869732394894521921e-01 6.705066296305353113e-01 4.919860549585551857e-01 2.611087904832363749e-01 0.000000000000000000e+00 -2.611087904832363749e-01 -4.919860549585551857e-01 -6.705066296305353113e-01 -7.869732394894521921e-01 -8.434943065707607435e-01 -8.500609883075613826e-01 -8.199162561059846199e-01 -7.660152055264374260e-01 -6.991095466981167572e-01 -6.271604536774021410e-01 -5.555345539469499494e-01 -4.875253757639914642e-01 -4.249226153405502582e-01 -3.685015020415138287e-01 -3.183955753446577885e-01 -2.743598390518482422e-01 -2.359465369940662582e-01 -2.026172517160029773e-01 -1.738111876085571272e-01 -1.489845286744516939e-01 -1.276313353655103011e-01 -1.092930287489526087e-01 -9.356106527316074284e-02 -8.007573481991638042e-02 -6.852290841135862121e-02 -5.862984586524041392e-02 -5.016071863213287380e-02 -4.291221859015735551e-02 -3.670944874075919573e-02 -3.140218640800040983e-02 -2.686154772364186816e-02 -2.297704728839302518e-02
1.829240221321502824e-02 2.138491638473241988e-02 2.499979292115874288e-02 2.922499105142116471e-02 3.416311732574497939e-02 3.993376646730382312e-02 4.667617683006418383e-02 5.455220532679380674e-02 6.374959891319882666e-02 7.448549049807946798e-02 8.700996328567581206e-02 1.016093883697157113e-01 1.186090139369661151e-01 1.383739221574569189e-01 1.613068997598157139e-01 1.878408875317475468e-01 2.184223440069503752e-01 2.534799121057920157e-01 2.933700578195000963e-01 3.382878266184836669e-01 3.881269055458098638e-01 4.422701218563461212e-01 4.992926691970873687e-01 5.565725159890544393e-01 6.098372025376181949e-01 6.527487082911880290e-01 6.767474214034446822e-01 6.715195789383943126e-01 6.265222353026136393e-01 5.338012670594437514e-01 3.916781250278839610e-01 2.078729680526978929e-01 0.000000000000000000e+00 -2.078729680526978929e-01 -3.916781250278839610e-01 -5.338012670594437514e-01 -6.265222353026136393e-01 -6.715195789383943126e-01 -6.767474214034446822e-01 -6.527487082911880290e-01 -6.098372025376181949e-01 -5.565725159890544393e-01 -4.992926691970873687e-01 -4.422701218563461212e-01 -3.881269055458098638e-01 -3.382878266184836669e-01 -2.933700578195000963e-01 -2.534799121057920157e-01 -2.184223440069503752e-01 -1.878408875317475468e-01 -1.613068997598157139e-01 -1.383739221574569189e-01 -1.186090139369661151e-01 -1.016093883697157113e-01 -8.700996328567581206e-02 -7.448549049807946798e-02 -6.374959891319882666e-02 -5.455220532679380674e-02 -4.667617683006418383e-02 -3.993376646730382312e-02 -3.416311732574497939e-02 -2.922499105142116471e-02 -2.499979292115874288e-02 -2.138491638473241988e-02 -1.829240221321502824e-02
1.223418930645720978e-02 1.430250178757642814e-02 1.672017680645176974e-02 1.954604260474345975e-02 2.284872373732990333e-02 2.670820666341451252e-02 3.121761575022308569e-02 3.648520294237603268e-02 4.263653577173971698e-02 4.981683546622941994e-02 5.819336082692423695e-02 6.795764045306042223e-02 7.932720443402199728e-02 9.254622432959083711e-02 1.078840889838739298e-01 1.256303546559963957e-01 1.460836184440910124e-01 1.695305621394025131e-01 1.962095946926613321e-01 2.262511649744169961e-01 2.595841695382393732e-01 2.957958354683173918e-01 3.339332343059102093e-01 3.722427182615783425e-01 4.078668124067126310e-01 4.365665686604338069e-01 4.526172106649374305e-01 4.491207636900532152e-01 4.190259727538389600e-01 3.570130197833731867e-01 2.619592699163125205e-01 1.390280627557258786e-01 0.000000000000000000e+00 -1.390280627557258786e-01 -2.619592699163125205e-01 -3.570130197833731867e-01 -4.190259727538389600e-01 -4.491207636900532152e-01 -4.526172106649374305e-01 -4.365665686604338069e-01 -4.078668124067126310e-01 -3.722427182615783425e-01 -3.339332343059102093e-01 -2.957958354683173918e-01 -2.595841695382393732e-01 -2.262511649744169961e-01 -1.962095946926613321e-01 -1.695305621394025131e-01 -1.460836184440910124e-01 -1.256303546559963957e-01 -1.078840889838739298e-01 -9.254622432959083711e-02 -7.932720443402199728e-02 -6.795764045306042223e-02 -5.819336082692423695e-02 -4.981683546622941994e-02 -4.263653577173971698e-02 -3.648520294237603268e-02 -3.121761575022308569e-02 -2.670820666341451252e-02 -2.284872373732990333e-02 -1.954604260474345975e-02 -1.672017680645176974e-02 -1.430250178757642814e-02 -1.223418930645720978e-02
5.257316910314887431e-03 6.146119094948749619e-03 7.185050522441914500e-03 8.399391062341695149e-03 9.818630288806853498e-03 1.147714025167516187e-02 1.341493866673594028e-02 1.567854392313386414e-02 1.832191532230945455e-02 2.140745781796509623e-02 2.500704642374374301e-02 2.920298545244871813e-02 3.408875266454081815e-02 3.976927428260035313e-02 4.636031298530571276e-02 5.398629786063761232e-02 6.277554305627366937e-02 7.285124243420475210e-02 8.431584588929920410e-02 9.722541034824766504e-02 1.115493809992897933e-01 1.271103796789809781e-01 1.434989107701646061e-01 1.599613908561372255e-01 1.752698962153778073e-01 1.876028518444824988e-01 1.945001876235806504e-01 1.929976826887112584e-01 1.800652480714176606e-01 1.534168336858304504e-01 1.125700171091748164e-01 5.974360597381143945e-02 0.000000000000000000e+00 -5.974360597381143945e-02 -1.125700171091748164e-01 -1.534168336858304504e-01 -1.800652480714176606e-01 -1.929976826887112584e-01 -1.945001876235806504e-01 -1.876028518444824988e-01 -1.752698962153778073e-01 -1.599613908561372255e-01 -1.434989107701646061e-01 -1.271103796789809781e-01 -1.115493809992897933e-01 -9.722541034824766504e-02 -8.431584588929920410e-02 -7.285124243420475210e-02 -6.277554305627366937e-02 -5.398629786063761232e-02 -4.636031298530571276e-02 -3.976927428260035313e-02 -3.408875266454081815e-02 -2.920298545244871813e-02 -2.500704642374374301e-02 -2.140745781796509623e-02 -1.832191532230945455e-02 -1.567854392313386414e-02 -1.341493866673594028e-02 -1.147714025167516187e-02 -9.818630288806853498e-03 -8.399391062341695149e-03 -7.185050522441914500e-03 -6.146119094948749619e-03 -5.257316910314887431e-03
-2.114324926399461808e-03 -2.471772773974075053e-03 -2.889597807435298569e-03 -3.377966782798000507e-03 -3.948739464800813878e-03 -4.615739193939128425e-03 -5.395059817214048828e-03 -6.305409544798632089e-03 -7.368489084105616337e-03 -8.609395714107265229e-03 -1.005703526938099036e-02 -1.174450791548250182e-02 -1.370940742170093096e-02 -1.599393176309067341e-02 -1.864463699119891377e-02 -2.171156451056235892e-02 -2.524631817262702055e-02 -2.929844261349343407e-02 -3.390913990831178476e-02 -3.910095436236576960e-02 -4.486159780638040301e-02 -5.111973440902427973e-02 -5.771067811363094630e-02 -6.433136174178261113e-02 -7.048795359635724733e-02 -7.544787439771384607e-02 -7.822176252587323408e-02 -7.761750303571396392e-02 -7.241649093451700547e-02 -6.169934990124147089e-02 -4.527206504750854593e-02 -2.402696992748941038e-02 0.000000000000000000e+00 2.402696992748941038e-02 4.527206504750854593e-02 6.169934990124147089e-02 7.241649093451700547e-02 7.761750303571396392e-02 7.822176252587323408e-02 7.544787439771384607e-02 7.048795359635724733e-02 6.433136174178261113e-02 5.771067811363094630e-02 5.111973440902427973e-02 4.486159780638040301e-02 3.910095436236576960e-02 3.390913990831178476e-02 2.929844261349343407e-02 2.524631817262702055e-02 2.171156451056235892e-02 1.864463699119891377e-02 1.599393176309067341e-02 1.370940742170093096e-02 1.174450791548250182e-02 1.005703526938099036e-02 8.609395714107265229e-03 7.368489084105616337e-03 6.305409544798632089e-03 5.395059817214048828e-03 4.615739193939128425e-03 3.948739464800813878e-03 3.377966782798000507e-03 2.889597807435298569e-03 2.471772773974075053e-03 2.114324926399461808e-03
-9.327203104270155934e-03 -1.090406039421856245e-02 -1.274726760446407738e-02 -1.490167469968252736e-02 -1.741960023938428706e-02 -2.036202496629726383e-02 -2.379994581085257896e-02 -2.781589279188637076e-02 -3.250559712980743282e-02 -3.797977379345334609e-02 -4.436593894017324541e-02 -5.181011173810360498e-02 -6.047813458792593300e-02 -7.055616103633821634e-02 -8.224956999321925144e-02 -9.577911577022144018e-02 -1.113724453091131800e-01 -1.292481214607916484e-01 -1.495879044260872703e-01 -1.724912469010357052e-01 -1.979039404481463538e-01 -2.255112918151512269e-01 -2.545867994696746073e-01 -2.837935028092822276e-01 -3.109528963068092788e-01 -3.328332554312359859e-01 -3.450700775189013969e-01 -3.424044271630707903e-01 -3.194605098824656042e-01 -2.721825584823018285e-01 -1.997146892492643044e-01 -1.059933720194644324e-01 0.000000000000000000e+00 1.059933720194644324e-01 1.997146892492643044e-01 2.721825584823018285e-01 3.194605098824656042e-01 3.424044271630707903e-01 3.450700775189013969e-01 3.328332554312359859e-01 3.109528963068092788e-01 2.837935028092822276e-01 2.545867994696746073e-01 2.255112918151512269e-01 1.979039404481463538e-01 1.724912469010357052e-01 1.495879044260872703e-01 1.292481214607916484e-01 1.113724453091131800e-01 9.577911577022144018e-02 8.224956999321925144e-02 7.055616103633821634e-02 6.047813458792593300e-02 5.181011173810360498e-02 4.436593894017324541e-02 3.797977379345334609e-02 3.250559712980743282e-02 2.781589279188637076e-02 2.379994581085257896e-02 2.036202496629726383e-02 1.741960023938428706e-02 1.490167469968252736e-02 1.274726760446407738e-02 1.090406039421856245e-02 9.327203104270155934e-03
-1.583970601194351416e-02 -1.851756727607078989e-02 -2.164775110534937833e-02 -2.530642291047843773e-02 -2.958243146984827071e-02 -3.457933591328610917e-02 -4.041770512872197574e-02 -4.723769380356973580e-02 -5.520187525916574189e-02 -6.449826861956077517e-02 -7.534342523692368065e-02 -8.798531877168985771e-02 -1.027055872284940857e-01 -1.198203615438897807e-01 -1.396784216808696910e-01 -1.626546585213363150e-01 -1.891356681961789132e-01 -2.194926199899773778e-01 -2.540341839417177838e-01 -2.929292532822743711e-01 -3.360857697918764320e-01 -3.829693129648115146e-01 -4.323461184494928888e-01 -4.819457239588481601e-01 -5.280685330854733017e-01 -5.652263447136982588e-01 -5.860072435771892518e-01 -5.814803647803011843e-01 -5.425163902185426990e-01 -4.622277074640412375e-01 -3.391608318818245538e-01 -1.800007819315357915e-01 0.000000000000000000e+00 1.800007819315357915e-01 3.391608318818245538e-01 4.622277074640412375e-01 5.425163902185426990e-01 5.814803647803011843e-01 5.860072435771892518e-01 5.652263447136982588e-01 5.280685330854733017e-01 4.819457239588481601e-01 4.323461184494928888e-01 3.829693129648115146e-01 3.360857697918764320e-01 2.929292532822743711e-01 2.540341839417177838e-01 2.194926199899773778e-01 1.891356681961789132e-01 1.626546585213363150e-01 1.396784216808696910e-01 1.198203615438897807e-01 1.027055872284940857e-01 8.798531877168985771e-02 7.534342523692368065e-02 6.449826861956077517e-02 5.520187525916574189e-02 4.723769380356973580e-02 4.041770512872197574e-02 3.457933591328610917e-02 2.958243146984827071e-02 2.530642291047843773e-02 2.164775110534937833e-02 1.851756727607078989e-02 1.583970601194351416e-02
-2.116281288589276152e-02 -2.474059878825574793e-02 -2.892271521311369498e-02 -3.381092379251885577e-02 -3.952393191098937247e-02 -4.620010087936695514e-02 -5.400051808230376532e-02 -6.311243872659366705e-02 -7.375307068068351346e-02 -8.617361895672796812e-02 -1.006634093630899146e-01 -1.175537498276101600e-01 -1.372209258942973797e-01 -1.600873077670352806e-01 -1.866188867394500128e-01 -2.173165398846607366e-01 -2.526967832020332594e-01 -2.932555214837797575e-01 -3.394051567197867714e-01 -3.913713405629316022e-01 -4.490310776193511266e-01 -5.116703495129308887e-01 -5.776407718545776282e-01 -6.439088686119990301e-01 -7.055317534422176351e-01 -7.551768550712780748e-01 -7.829414028423737903e-01 -7.768932167924925691e-01 -7.248349713730750654e-01 -6.175643964831665222e-01 -4.531395480400144948e-01 -2.404920182520533523e-01 0.000000000000000000e+00 2.404920182520533523e-01 4.531395480400144948e-01 6.175643964831665222e-01 7.248349713730750654e-01 7.768932167924925691e-01 7.829414028423737903e-01 7.551768550712780748e-01 7.055317534422176351e-01 6.439088686119990301e-01 5.776407718545776282e-01 5.116703495129308887e-01 4.490310776193511266e-01 3.913713405629316022e-01 3.394051567197867714e-01 2.932555214837797575e-01 2.526967832020332594e-01 2.173165398846607366e-01 1.866188867394500128e-01 1.600873077670352806e-01 1.372209258942973797e-01 1.175537498276101600e-01 1.006634093630899146e-01 8.617361895672796812e-02 7.375307068068351346e-02 6.311243872659366705e-02 5.400051808230376532e-02 4.620010087936695514e-02 3.952393191098937247e-02 3.381092379251885577e-02 2.892271521311369498e-02 2.474059878825574793e-02 2.116281288589276152e-02
-2.489681414828872133e-02 -2.910587043744000332e-02 -3.402588631328804653e-02 -3.977657839641122323e-02 -4.649759899608964242e-02 -5.435172211878044196e-02 -6.352845767032379298e-02 -7.424810047196975238e-02 -8.676618290315323001e-02 -1.013782329985666864e-01 -1.184246256846414186e-01 -1.382951254009999464e-01 -1.614324101274734746e-01 -1.883333737564082677e-01 -2.195462278461962069e-01 -2.556602250386209585e-01 -2.972830162593967374e-01 -3.449980045520377736e-01 -3.992903567869384163e-01 -4.604255389630766970e-01 -5.282588541784568603e-01 -6.019503014887604975e-01 -6.795606528716316985e-01 -7.575212008302701916e-01 -8.300169280840922204e-01 -8.884214925101922011e-01 -9.210848624268183071e-01 -9.139695245541981095e-01 -8.527260373069419641e-01 -7.265284670210734319e-01 -5.330922298288734984e-01 -2.829248226524517795e-01 0.000000000000000000e+00 2.829248226524517795e-01 5.330922298288734984e-01 7.265284670210734319e-01 8.527260373069419641e-01 9.139695245541981095e-01 9.210848624268183071e-01 8.884214925101922011e-01 8.300169280840922204e-01 7.575212008302701916e-01 6.795606528716316985e-01 6.019503014887604975e-01 5.282588541784568603e-01 4.604255389630766970e-01 3.992903567869384163e-01 3.449980045520377736e-01 2.972830162593967374e-01 2.556602250386209585e-01 2.195462278461962069e-01 1.883333737564082677e-01 1.614324101274734746e-01 1.382951254009999464e-01 1.184246256846414186e-01 1.013782329985666864e-01 8.676618290315323001e-02 7.424810047196975238e-02 6.352845767032379298e-02 5.435172211878044196e-02 4.649759899608964242e-02 3.977657839641122323e-02 3.402588631328804653e-02 2.910587043744000332e-02 2.489681414828872133e-02
-2.676132541017476121e-02 -3.128559603985540255e-02 -3.657406970128752183e-02 -4.275542853915124952e-02 -4.997978336162740842e-02 -5.842209824762070042e-02 -6.828607541495040900e-02 -7.980850746537414275e-02 -9.326406348378618594e-02 -1.089704034670491845e-01 -1.272933928674028214e-01 -1.486519854088026171e-01 -1.735220110267423343e-01 -2.024375757746392779e-01 -2.359879465289847211e-01 -2.748065047980171594e-01 -3.195464082131497796e-01 -3.708347506105570957e-01 -4.291930327902821474e-01 -4.949066013810814457e-01 -5.678199231947690384e-01 -6.470300899924890103e-01 -7.304526458337464723e-01 -8.142516243154999112e-01 -8.921765241171942806e-01 -9.549549802175226754e-01 -9.900644952793855591e-01 -9.824162929399864463e-01 -9.165863083597960426e-01 -7.809378585509814119e-01 -5.730152681830877892e-01 -3.041129359170907653e-01 0.000000000000000000e+00 3.041129359170907653e-01 5.730152681830877892e-01 7.809378585509814119e-01 9.165863083597960426e-01 9.824162929399864463e-01 9.900644952793855591e-01 9.549549802175226754e-01 8.921765241171942806e-01 8.142516243154999112e-01 7.304526458337464723e-01 6.470300899924890103e-01 5.678199231947690384e-01 4.949066013810814457e-01 4.291930327902821474e-01 3.708347506105570957e-01 3.195464082131497796e-01 2.748065047980171594e-01 2.359879465289847211e-01 2.024375757746392779e-01 1.735220110267423343e-01 1.486519854088026171e-01 1.272933928674028214e-01 1.089704034670491845e-01 9.326406348378618594e-02 7.980850746537414275e-02 6.828607541495040900e-02 5.842209824762070042e-02 4.997978336162740842e-02 4.275542853915124952e-02 3.657406970128752183e-02 3.128559603985540255e-02 2.676132541017476121e-02
-2.661634140263678672e-02 -3.111610103082465204e-02 -3.637592349156168470e-02 -4.252379377224046325e-02 -4.970900943034470970e-02 -5.810558664728356082e-02 -6.791612404965159666e-02 -7.937613137522896156e-02 -9.275878964267761373e-02 -1.083800378720896629e-01 -1.266037593777250281e-01 -1.478466381308665700e-01 -1.725819261778379354e-01 -2.013408359621589594e-01 -2.347094419073331717e-01 -2.733176940701310120e-01 -3.178152114900049119e-01 -3.688256906161884174e-01 -4.268678069299197131e-01 -4.922253611463228151e-01 -5.647436627045699931e-01 -6.435246950239310593e-01 -7.264952950565899403e-01 -8.098402783964115947e-01 -8.873430068711227747e-01 -9.497813500654957997e-01 -9.847006533901458969e-01 -9.770938864807425794e-01 -9.116205469782646675e-01 -7.767069955935061998e-01 -5.699108610325344104e-01 -3.024653526409412096e-01 0.000000000000000000e+00 3.024653526409412096e-01 5.699108610325344104e-01 7.767069955935061998e-01 9.116205469782646675e-01 9.770938864807425794e-01 9.847006533901458969e-01 9.497813500654957997e-01 8.873430068711227747e-01 8.098402783964115947e-01 7.264952950565899403e-01 6.435246950239310593e-01 5.647436627045699931e-01 4.922253611463228151e-01 4.268678069299197131e-01 3.688256906161884174e-01 3.178152114900049119e-01 2.733176940701310120e-01 2.347094419073331717e-01 2.013408359621589594e-01 1.725819261778379354e-01 1.478466381308665700e-01 1.266037593777250281e-01 1.083800378720896629e-01 9.275878964267761373e-02 7.937613137522896156e-02 6.791612404965159666e-02 5.810558664728356082e-02 4.970900943034470970e-02 4.252379377224046325e-02 3.637592349156168470e-02 3.111610103082465204e-02 2.661634140263678672e-02
-2.447274890623682073e-02 -2.861011271042043433e-02 -3.344632638929404683e-02 -3.909906744078440327e-02 -4.570560948869058920e-02 -5.342595402415768052e-02 -6.244638304749493274e-02 -7.298343911766937142e-02 -8.528830215360863609e-02 -9.965146648702544185e-02 -1.164075094682151812e-01 -1.359395567134374094e-01 -1.586827461074914736e-01 -1.851255079928301461e-01 -2.158067162886671275e-01 -2.513055869484500104e-01 -2.922194208332073995e-01 -3.391216839338096478e-01 -3.924892793160893456e-01 -4.525831513200506695e-01 -5.192610676532822822e-01 -5.916973350335487103e-01 -6.679857561385585951e-01 -7.446184089519118920e-01 -8.158793228700793598e-01 -8.732890874955794303e-01 -9.053961051099621571e-01 -8.984019621604861783e-01 -8.382016298361418816e-01 -7.141535716473187412e-01 -5.240121168420515119e-01 -2.781057890730550541e-01 0.000000000000000000e+00 2.781057890730550541e-01 5.240121168420515119e-01 7.141535716473187412e-01 8.382016298361418816e-01 8.984019621604861783e-01 9.053961051099621571e-01 8.732890874955794303e-01 8.158793228700793598e-01 7.446184089519118920e-01 6.679857561385585951e-01 5.916973350335487103e-01 5.192610676532822822e-01 4.525831513200506695e-01 3.924892793160893456e-01 3.391216839338096478e-01 2.922194208332073995e-01 2.513055869484500104e-01 2.158067162886671275e-01 1.851255079928301461e-01 1.586827461074914736e-01 1.359395567134374094e-01 1.164075094682151812e-01 9.965146648702544185e-02 8.528830215360863609e-02 7.298343911766937142e-02 6.244638304749493274e-02 5.342595402415768052e-02 4.570560948869058920e-02 3.909906744078440327e-02 3.344632638929404683e-02 2.861011271042043433e-02 2.447274890623682073e-02
-2.049150926780894666e-02 -2.395580455652167665e-02 -2.800526045546596066e-02 -3.273841062543395020e-02 -3.827019694504672082e-02 -4.473459177888104710e-02 -5.228757267365178457e-02 -6.111045493116456367e-02 -7.141355638928521821e-02 -8.344011360935564559e-02 -9.747027472269716164e-02 -1.138248382692039068e-01 -1.328681536741612434e-01 -1.550091931755224195e-01 -1.806991664004549414e-01 -2.104230621470545015e-01 -2.446810120587394055e-01 -2.839531903779584088e-01 -3.286389173294561039e-01 -3.789566866910285547e-01 -4.347874045942551335e-01 -4.954397019734816388e-01 -5.593174826874179884e-01 -6.234834953146886072e-01 -6.831516463500030278e-01 -7.312219603303977689e-01 -7.581057914654918406e-01 -7.522494593624380332e-01 -7.018425487012862618e-01 -5.979746937345657987e-01 -4.387655506070501921e-01 -2.328633933219288188e-01 0.000000000000000000e+00 2.328633933219288188e-01 4.387655506070501921e-01 5.979746937345657987e-01 7.018425487012862618e-01 7.522494593624380332e-01 7.581057914654918406e-01 7.312219603303977689e-01 6.831516463500030278e-01 6.234834953146886072e-01 5.593174826874179884e-01 4.954397019734816388e-01 4.347874045942551335e-01 3.789566866910285547e-01 3.286389173294561039e-01 2.839531903779584088e-01 2.446810120587394055e-01 2.104230621470545015e-01 1.806991664004549414e-01 1.550091931755224195e-01 1.328681536741612434e-01 1.138248382692039068e-01 9.747027472269716164e-02 8.344011360935564559e-02 7.141355638928521821e-02 6.111045493116456367e-02 5.228757267365178457e-02 4.473459177888104710e-02 3.827019694504672082e-02 3.273841062543395020e-02 2.800526045546596066e-02 2.395580455652167665e-02 2.049150926780894666e-02
-1.497157188904555368e-02 -1.750266636734847808e-02 -2.046129275792895469e-02 -2.391944203845293090e-02 -2.796109341105467230e-02 -3.268413019224310906e-02 -3.820251319491876907e-02 -4.464871558345864799e-02 -5.217640044768226404e-02 -6.096328206019790974e-02 -7.121404314265591950e-02 -8.316306654793242936e-02 -9.707655441575764599e-02 -1.132533113476432290e-01 -1.320230015611868757e-01 -1.537399691196381368e-01 -1.787696218002166049e-01 -2.074627860401619117e-01 -2.401112144562959627e-01 -2.768745436697593321e-01 -3.176657609383815029e-01 -3.619797359892759636e-01 -4.086503239665979503e-01 -4.555315008641796504e-01 -4.991264357729032763e-01 -5.342477219642070008e-01 -5.538896724536381821e-01 -5.496109004051227265e-01 -5.127824424909134260e-01 -4.368941788558802219e-01 -3.205722866723959008e-01 -1.701353954890567621e-01 0.000000000000000000e+00 1.701353954890567621e-01 3.205722866723959008e-01 4.368941788558802219e-01 5.127824424909134260e-01 5.496109004051227265e-01 5.538896724536381821e-01 5.342477219642070008e-01 4.991264357729032763e-01 4.555315008641796504e-01 4.086503239665979503e-01 3.619797359892759636e-01 3.176657609383815029e-01 2.768745436697593321e-01 2.401112144562959627e-01 2.074627860401619117e-01 1.787696218002166049e-01 1.537399691196381368e-01 1.320230015611868757e-01 1.132533113476432290e-01 9.707655441575764599e-02 8.316306654793242936e-02 7.121404314265591950e-02 6.096328206019790974e-02 5.217640044768226404e-02 4.464871558345864799e-02 3.820251319491876907e-02 3.268413019224310906e-02 2.796109341105467230e-02 2.391944203845293090e-02 2.046129275792895469e-02 1.750266636734847808e-02 1.497157188904555368e-02
-8.327426257299288398e-03 -9.735261237789685773e-03 -1.138089626349366758e-02 -1.330437386048310792e-02 -1.555240459583157042e-02 -1.817943272603321850e-02 -2.124884506662646708e-02 -2.483432529729411725e-02 -2.902134327106323589e-02 -3.390874649112070316e-02 -3.961038274067315429e-02 -4.625661948799753703e-02 -5.399552259448552050e-02 -6.299329192898658891e-02 -7.343329196932979475e-02 -8.551261451578107131e-02 -9.943450518217376854e-02 -1.153940992092745560e-01 -1.335536740399574374e-01 -1.540020221003192968e-01 -1.766907455201004173e-01 -2.013388828124932639e-01 -2.272978056728452434e-01 -2.533738614379492105e-01 -2.776220571741486731e-01 -2.971570748053689037e-01 -3.080822398757073199e-01 -3.057023188513908196e-01 -2.852177451724556834e-01 -2.430074866973508108e-01 -1.783074013324842111e-01 -9.463201126718108480e-02 0.000000000000000000e+00 9.463201126718108480e-02 1.783074013324842111e-01 2.430074866973508108e-01 2.852177451724556834e-01 3.057023188513908196e-01 3.080822398757073199e-01 2.971570748053689037e-01 2.776220571741486731e-01 2.533738614379492105e-01 2.272978056728452434e-01 2.013388828124932639e-01 1.766907455201004173e-01 1.540020221003192968e-01 1.335536740399574374e-01 1.153940992092745560e-01 9.943450518217376854e-02 8.551261451578107131e-02 7.343329196932979475e-02 6.299329192898658891e-02 5.399552259448552050e-02 4.625661948799753703e-02 3.961038274067315429e-02 3.390874649112070316e-02 2.902134327106323589e-02 2.483432529729411725e-02 2.124884506662646708e-02 1.817943272603321850e-02 1.555240459583157042e-02 1.330437386048310792e-02 1.138089626349366758e-02 9.735261237789685773e-03 8.327426257299288398e-03
-1.057978125993139316e-03 -1.236839945761432705e-03 -1.445913650741633598e-03 -1.690286541065210693e-03 -1.975893074353238243e-03 -2.309650253612053131e-03 -2.699611211015263187e-03 -3.155137268889650695e-03 -3.687087152625335030e-03 -4.308019183719201048e-03 -5.032397430732629337e-03 -5.876784745802224146e-03 -6.859992516470612457e-03 -8.003136009370335341e-03 -9.329511210636035057e-03 -1.086415812747415846e-02 -1.263289859330547944e-02 -1.466052403947537726e-02 -1.696765139846671822e-02 -1.956556152004770496e-02 -2.244810557905947343e-02 -2.557958813994913941e-02 -2.887760264191155044e-02 -3.219049857869340364e-02 -3.527116959168645483e-02 -3.775304342714736611e-02 -3.914105759985179317e-02 -3.883869474396807464e-02 -3.623618225055371539e-02 -3.087347728273324987e-02 -2.265349754938914689e-02 -1.202275407142228830e-02 0.000000000000000000e+00 1.202275407142228830e-02 2.265349754938914689e-02 3.087347728273324987e-02 3.623618225055371539e-02 3.883869474396807464e-02 3.914105759985179317e-02 3.775304342714736611e-02 3.527116959168645483e-02 3.219049857869340364e-02 2.887760264191155044e-02 2.557958813994913941e-02 2.244810557905947343e-02 1.956556152004770496e-02 1.696765139846671822e-02 1.466052403947537726e-02 1.263289859330547944e-02 1.086415812747415846e-02 9.329511210636035057e-03 8.003136009370335341e-03 6.859992516470612457e-03 5.876784745802224146e-03 5.032397430732629337e-03 4.308019183719201048e-03 3.687087152625335030e-03 3.155137268889650695e-03 2.699611211015263187e-03 2.309650253612053131e-03 1.975893074353238243e-03 1.690286541065210693e-03 1.445913650741633598e-03 1.236839945761432705e-03 1.057978125993139316e-03
6.290913082468351999e-03 7.354455072883520593e-03 8.597641934261599991e-03 1.005072359537258382e-02 1.174898732366419854e-02 1.373356276410258626e-02 1.605233517376547167e-02 1.876096852494858053e-02 2.192403059645310626e-02 2.561619524689444719e-02 2.992346822242458390e-02 3.494433498378150815e-02 4.079065115546615800e-02 4.758797160844881885e-02 5.547481813287127861e-02 6.460008275688608470e-02 7.511730637674529643e-02 8.717390294738049106e-02 1.008924641624101975e-01 1.163400678220691681e-01 1.334801519940420622e-01 1.521004657092521473e-01 1.717110059149767887e-01 1.914100335957176491e-01 2.097282134354251371e-01 2.244858461283322504e-01 2.327392081810883140e-01 2.309413085846805103e-01 2.154663384601905041e-01 1.835788069407547907e-01 1.347014466516872622e-01 7.148928604191252811e-02 -0.000000000000000000e+00 -7.148928604191252811e-02 -1.347014466516872622e-01 -1.835788069407547907e-01 -2.154663384601905041e-01 -2.309413085846805103e-01 -2.327392081810883140e-01 -2.244858461283322504e-01 -2.097282134354251371e-01 -1.914100335957176491e-01 -1.717110059149767887e-01 -1.521004657092521473e-01 -1.334801519940420622e-01 -1.163400678220691681e-01 -1.008924641624101975e-01 -8.717390294738049106e-02 -7.511730637674529643e-02 -6.460008275688608470e-02 -5.547481813287127861e-02 -4.758797160844881885e-02 -4.079065115546615800e-02 -3.494433498378150815e-02 -2.992346822242458390e-02 -2.561619524689444719e-02 -2.192403059645310626e-02 -1.876096852494858053e-02 -1.605233517376547167e-02 -1.373356276410258626e-02 -1.174898732366419854e-02 -1.005072359537258382e-02 -8.597641934261599991e-03 -7.354455072883520593e-03 -6.290913082468351999e-03
1.316742260258606766e-02 1.539350753808120184e-02 1.799560465230883380e-02 2.103702965009449088e-02 2.459164181972966351e-02 2.874552904856296151e-02 3.359891930161477969e-02 3.926832206444754586e-02 4.588888325607817786e-02 5.361690169050473131e-02 6.263239479778674734e-02 7.314150112486447752e-02 8.537834412233601122e-02 9.960572094288912270e-02 1.161135696172282128e-01 1.352135339768830158e-01 1.572269883344894204e-01 1.824624827870933719e-01 2.111766123021153740e-01 2.435097764894951777e-01 2.793854480776504223e-01 3.183593675177674998e-01 3.594059162410991326e-01 4.006376768666300436e-01 4.389792040976755461e-01 4.698681996590326482e-01 4.871431968837829918e-01 4.833800382655380479e-01 4.509895937115652176e-01 3.842462453668210043e-01 2.819417229249870371e-01 1.496332294741659630e-01 -0.000000000000000000e+00 -1.496332294741659630e-01 -2.819417229249870371e-01 -3.842462453668210043e-01 -4.509895937115652176e-01 -4.833800382655380479e-01 -4.871431968837829918e-01 -4.698681996590326482e-01 -4.389792040976755461e-01 -4.006376768666300436e-01 -3.594059162410991326e-01 -3.183593675177674998e-01 -2.793854480776504223e-01 -2.435097764894951777e-01 -2.111766123021153740e-01 -1.824624827870933719e-01 -1.572269883344894204e-01 -1.352135339768830158e-01 -1.161135696172282128e-01 -9.960572094288912270e-02 -8.537834412233601122e-02 -7.314150112486447752e-02 -6.263239479778674734e-02 -5.361690169050473131e-02 -4.588888325607817786e-02 -3.926832206444754586e-02 -3.359891930161477969e-02 -2.874552904856296151e-02 -2.459164181972966351e-02 -2.103702965009449088e-02 -1.799560465230883380e-02 -1.539350753808120184e-02 -1.316742260258606766e-02
1.905519658644570097e-02 2.227666880194626234e-02 2.604228592726678254e-02 3.044367509695543317e-02 3.558772156111825180e-02 4.159900715073691635e-02 4.862257646827961716e-02 5.682703587040282417e-02 6.640796137319164572e-02 7.759154034199856886e-02 9.063828446709903952e-02 1.058465065356302831e-01 1.235550176051007920e-01 1.441441237959991684e-01 1.680334080699807386e-01 1.956738648740213582e-01 2.275305700919853236e-01 2.640500410821611799e-01 3.056036084910135897e-01 3.523944511978728822e-01 4.043118229885223625e-01 4.607128149738386469e-01 5.201132062823543567e-01 5.797816264461042035e-01 6.352674539206961679e-01 6.799683722814320319e-01 7.049678333060421798e-01 6.995219894669790772e-01 6.526482536474038643e-01 5.560608149411422341e-01 4.080111285561449086e-01 2.165412844678489546e-01 -0.000000000000000000e+00 -2.165412844678489546e-01 -4.080111285561449086e-01 -5.560608149411422341e-01 -6.526482536474038643e-01 -6.995219894669790772e-01 -7.049678333060421798e-01 -6.799683722814320319e-01 -6.352674539206961679e-01 -5.797816264461042035e-01 -5.201132062823543567e-01 -4.607128149738386469e-01 -4.043118229885223625e-01 -3.523944511978728822e-01 -3.056036084910135897e-01 -2.640500410821611799e-01 -2.275305700919853236e-01 -1.956738648740213582e-01 -1.680334080699807386e-01 -1.441441237959991684e-01 -1.235550176051007920e-01 -1.058465065356302831e-01 -9.063828446709903952e-02 -7.759154034199856886e-02 -6.640796137319164572e-02 -5.682703587040282417e-02 -4.862257646827961716e-02 -4.159900715073691635e-02 -3.558772156111825180e-02 -3.044367509695543317e-02 -2.604228592726678254e-02 -2.227666880194626234e-02 -1.905519658644570097e-02
2.351212486997059786e-02 2.748708554027235601e-02 3.213346426753325297e-02 3.756431937782202246e-02 4.391153612017560659e-02 5.132883547843596767e-02 5.999518736191244289e-02 7.011863442676935509e-02 8.194049707560152607e-02 9.573986692281716282e-02 1.118381882192827637e-01 1.306035478262206617e-01 1.524540032459676675e-01 1.778588125600752967e-01 2.073356973749828358e-01 2.414411377933675662e-01 2.807489889421403984e-01 3.258102066635601424e-01 3.770829742404974150e-01 4.348179932157089089e-01 4.988786143131966333e-01 5.684715550279751950e-01 6.417654416291969088e-01 7.153900478787009742e-01 7.838537710514248413e-01 8.390100413912221500e-01 8.698567685097816637e-01 8.631371652883962353e-01 8.052998648589790864e-01 6.861210408867488564e-01 5.034431714954609172e-01 2.671893568147942211e-01 -0.000000000000000000e+00 -2.671893568147942211e-01 -5.034431714954609172e-01 -6.861210408867488564e-01 -8.052998648589790864e-01 -8.631371652883962353e-01 -8.698567685097816637e-01 -8.390100413912221500e-01 -7.838537710514248413e-01 -7.153900478787009742e-01 -6.417654416291969088e-01 -5.684715550279751950e-01 -4.988786143131966333e-01 -4.348179932157089089e-01 -3.770829742404974150e-01 -3.258102066635601424e-01 -2.807489889421403984e-01 -2.414411377933675662e-01 -2.073356973749828358e-01 -1.778588125600752967e-01 -1.524540032459676675e-01 -1.306035478262206617e-01 -1.118381882192827637e-01 -9.573986692281716282e-02 -8.194049707560152607e-02 -7.011863442676935509e-02 -5.999518736191244289e-02 -5.132883547843596767e-02 -4.391153612017560659e-02 -3.756431937782202246e-02 -3.213346426753325297e-02 -2.748708554027235601e-02 -2.351212486997059786e-02
2.620353881606476282e-02 3.063351002422265781e-02 3.581175597210031064e-02 4.186427668104861222e-02 4.893805419805472012e-02 5.720440582383998912e-02 6.686278800870101846e-02 7.814505788364348171e-02 9.132015960286327116e-02 1.066991321724828634e-01 1.246402153071755753e-01 1.455536304739106224e-01 1.699052898797050737e-01 1.982181671997452488e-01 2.310692472146611831e-01 2.690787098550850853e-01 3.128860989808750492e-01 3.631054379046157465e-01 4.202473577795514670e-01 4.845912577515781861e-01 5.559848464124288459e-01 6.335440348494063567e-01 7.152278134596617987e-01 7.972801689292581262e-01 8.735808792040682391e-01 9.350508432669142334e-01 9.694285703277327748e-01 9.619397795521695826e-01 8.974818900504739627e-01 7.646607623438146373e-01 5.610719047691310468e-01 2.977743067143124311e-01 -0.000000000000000000e+00 -2.977743067143124311e-01 -5.610719047691310468e-01 -7.646607623438146373e-01 -8.974818900504739627e-01 -9.619397795521695826e-01 -9.694285703277327748e-01 -9.350508432669142334e-01 -8.735808792040682391e-01 -7.972801689292581262e-01 -7.152278134596617987e-01 -6.335440348494063567e-01 -5.559848464124288459e-01 -4.845912577515781861e-01 -4.202473577795514670e-01 -3.631054379046157465e-01 -3.128860989808750492e-01 -2.690787098550850853e-01 -2.310692472146611831e-01 -1.982181671997452488e-01 -1.699052898797050737e-01 -1.455536304739106224e-01 -1.246402153071755753e-01 -1.066991321724828634e-01 -9.132015960286327116e-02 -7.814505788364348171e-02 -6.686278800870101846e-02 -5.720440582383998912e-02 -4.893805419805472012e-02 -4.186427668104861222e-02 -3.581175597210031064e-02 -3.063351002422265781e-02 -2.620353881606476282e-02
2.692734142430528582e-02 3.147967872726444016e-02 3.680095985636299555e-02 4.302066524621710186e-02 5.028983692936473543e-02 5.878452438831267834e-02 6.870969352381643691e-02 8.030360589940276073e-02 9.384263453151565904e-02 1.096464100461148200e-01 1.280830675709196398e-01 1.495741598426882923e-01 1.745984686458264823e-01 2.036934134032035715e-01 2.374519165553233002e-01 2.765112888430690252e-01 3.215287398132544161e-01 3.731352535286242000e-01 4.318555659609801811e-01 4.979767939096223506e-01 5.713424393238414334e-01 6.510439927015913009e-01 7.349840670138912957e-01 8.193028991345253642e-01 8.977112122600486854e-01 9.608791195140587993e-01 9.962064392496172704e-01 9.885107906777094167e-01 9.222724245438117530e-01 7.857824687701361333e-01 5.765700140486839098e-01 3.059995247422948594e-01 0.000000000000000000e+00 -3.059995247422948594e-01 -5.765700140486839098e-01 -7.857824687701361333e-01 -9.222724245438117530e-01 -9.885107906777094167e-01 -9.962064392496172704e-01 -9.608791195140587993e-01 -8.977112122600486854e-01 -8.193028991345253642e-01 -7.349840670138912957e-01 -6.510439927015913009e-01 -5.713424393238414334e-01 -4.979767939096223506e-01 -4.318555659609801811e-01 -3.731352535286242000e-01 -3.215287398132544161e-01 -2.765112888430690252e-01 -2.374519165553233002e-01 -2.036934134032035715e-01 -1.745984686458264823e-01 -1.495741598426882923e-01 -1.280830675709196398e-01 -1.096464100461148200e-01 -9.384263453151565904e-02 -8.030360589940276073e-02 -6.870969352381643691e-02 -5.878452438831267834e-02 -5.028983692936473543e-02 -4.302066524621710186e-02 -3.680095985636299555e-02 -3.147967872726444016e-02 -2.692734142430528582e-02
2.562918269913087160e-02 2.996205324164559827e-02 3.502679706845369945e-02 4.094665240283350272e-02 4.786537958807941806e-02 5.595054081609728697e-02 6.539722064554366610e-02 7.643219412433678583e-02 8.931851041206284592e-02 1.043603908419709902e-01 1.219082228621801572e-01 1.423632362835895449e-01 1.661811309702219686e-01 1.938734175223161549e-01 2.260044337745893139e-01 2.631807659160321222e-01 3.060279396263426155e-01 3.551465194235510214e-01 4.110359439220456212e-01 4.739694881098506785e-01 5.437981986584333738e-01 6.196573650252660270e-01 6.995507145553734318e-01 7.798045620980975645e-01 8.544328349216014917e-01 9.145554370836360691e-01 9.481796377615386850e-01 9.408549940052225447e-01 8.778099588275105614e-01 7.479001412187685771e-01 5.487737536374857061e-01 2.912473831667853341e-01 0.000000000000000000e+00 -2.912473831667853341e-01 -5.487737536374857061e-01 -7.479001412187685771e-01 -8.778099588275105614e-01 -9.408549940052225447e-01 -9.481796377615386850e-01 -9.145554370836360691e-01 -8.544328349216014917e-01 -7.798045620980975645e-01 -6.995507145553734318e-01 -6.196573650252660270e-01 -5.437981986584333738e-01 -4.739694881098506785e-01 -4.110359439220456212e-01 -3.551465194235510214e-01 -3.060279396263426155e-01 -2.631807659160321222e-01 -2.260044337745893139e-01 -1.938734175223161549e-01 -1.661811309702219686e-01 -1.423632362835895449e-01 -1.219082228621801572e-01 -1.043603908419709902e-01 -8.931851041206284592e-02 -7.643219412433678583e-02 -6.539722064554366610e-02 -5.595054081609728697e-02 -4.786537958807941806e-02 -4.094665240283350272e-02 -3.502679706845369945e-02 -2.996205324164559827e-02 -2.562918269913087160e-02
2.240654076530623415e-02 2.619459134738519671e-02 3.062248865310213813e-02 3.579797479449184361e-02 4.184673352941249008e-02 4.891525759342017082e-02 5.717410139581986100e-02 6.682152503781668695e-02 7.808750158514354833e-02 9.123799924229389346e-02 1.065793473500077082e-01 1.244623246365693381e-01 1.452853307583329423e-01 1.694955584038318197e-01 1.975863849408673045e-01 2.300881237364649778e-01 2.675476461757344548e-01 3.104900011263439508e-01 3.593518272359019217e-01 4.143720375915397325e-01 4.754204084218997539e-01 5.417409588496832074e-01 6.115884297635300060e-01 6.817510692689910945e-01 7.469955000764137987e-01 7.995582193825429007e-01 8.289544756750156784e-01 8.225508407700755642e-01 7.674331584255864591e-01 6.538583457507177732e-01 4.797703315847612338e-01 2.546256133222946083e-01 0.000000000000000000e+00 -2.546256133222946083e-01 -4.797703315847612338e-01 -6.538583457507177732e-01 -7.674331584255864591e-01 -8.225508407700755642e-01 -8.289544756750156784e-01 -7.995582193825429007e-01 -7.469955000764137987e-01 -6.817510692689910945e-01 -6.115884297635300060e-01 -5.417409588496832074e-01 -4.754204084218997539e-01 -4.143720375915397325e-01 -3.593518272359019217e-01 -3.104900011263439508e-01 -2.675476461757344548e-01 -2.300881237364649778e-01 -1.975863849408673045e-01 -1.694955584038318197e-01 -1.452853307583329423e-01 -1.244623246365693381e-01 -1.065793473500077082e-01 -9.123799924229389346e-02 -7.808750158514354833e-02 -6.682152503781668695e-02 -5.717410139581986100e-02 -4.891525759342017082e-02 -4.184673352941249008e-02 -3.579797479449184361e-02 -3.062248865310213813e-02 -2.619459134738519671e-02 -2.240654076530623415e-02
1.750140228163130432e-02 2.046018997646294191e-02 2.391875204638736763e-02 2.796124418795516500e-02 3.268583603964748258e-02 3.820695081043522234e-02 4.465780591033349789e-02 5.219325923659350053e-02 6.099293919234485828e-02 7.126458942662826368e-02 8.324747904747388516e-02 9.721559589173023319e-02 1.134801237662932671e-01 1.323903579604895631e-01 1.543316679019781090e-01 1.797182731558785718e-01 2.089773264990236190e-01 2.425189354775457995e-01 2.806841517827143861e-01 3.236595867300389728e-01 3.713435245467442969e-01 4.231454802673282889e-01 4.777022590053722761e-01 5.325052110535292149e-01 5.834666263901083783e-01 6.245225531049281020e-01 6.474835140286734347e-01 6.424817338917955256e-01 5.994301650822231320e-01 5.107186363146262176e-01 3.747411822202261211e-01 1.988841265877424880e-01 0.000000000000000000e+00 -1.988841265877424880e-01 -3.747411822202261211e-01 -5.107186363146262176e-01 -5.994301650822231320e-01 -6.424817338917955256e-01 -6.474835140286734347e-01 -6.245225531049281020e-01 -5.834666263901083783e-01 -5.325052110535292149e-01 -4.777022590053722761e-01 -4.231454802673282889e-01 -3.713435245467442969e-01 -3.236595867300389728e-01 -2.806841517827143861e-01 -2.425189354775457995e-01 -2.089773264990236190e-01 -1.797182731558785718e-01 -1.543316679019781090e-01 -1.323903579604895631e-01 -1.134801237662932671e-01 -9.721559589173023319e-02 -8.324747904747388516e-02 -7.126458942662826368e-02 -6.099293919234485828e-02 -5.219325923659350053e-02 -4.465780591033349789e-02 -3.820695081043522234e-02 -3.268583603964748258e-02 -2.796124418795516500e-02 -2.391875204638736763e-02 -2.046018997646294191e-02 -1.750140228163130432e-02
1.128209177716948605e-02 1.318944261598117493e-02 1.541896765986169350e-02 1.802491697842127996e-02 2.107057457903563705e-02 2.462970215944042945e-02 2.878817689804237523e-02 3.364582628186752605e-02 3.931844583959885620e-02 4.593995529246128889e-02 5.366459691160534867e-02 6.266899402534555075e-02 7.315374794622095389e-02 8.534402814626017297e-02 9.948825890490092805e-02 1.158534624340995800e-01 1.347149982024032355e-01 1.563372376527124019e-01 1.809400361097456833e-01 2.086436905619590554e-01 2.393826310244354383e-01 2.727762076802840441e-01 3.079456515273840678e-01 3.432737883656565847e-01 3.761255196537934831e-01 4.025917836559352869e-01 4.173933215135949837e-01 4.141689774498791832e-01 3.864162441177332874e-01 3.292293060002380867e-01 2.415728947006128557e-01 1.282085248414710221e-01 0.000000000000000000e+00 -1.282085248414710221e-01 -2.415728947006128557e-01 -3.292293060002380867e-01 -3.864162441177332874e-01 -4.141689774498791832e-01 -4.173933215135949837e-01 -4.025917836559352869e-01 -3.761255196537934831e-01 -3.432737883656565847e-01 -3.079456515273840678e-01 -2.727762076802840441e-01 -2.393826310244354383e-01 -2.086436905619590554e-01 -1.809400361097456833e-01 -1.563372376527124019e-01 -1.347149982024032355e-01 -1.158534624340995800e-01 -9.948825890490092805e-02 -8.534402814626017297e-02 -7.315374794622095389e-02 -6.266899402534555075e-02 -5.366459691160534867e-02 -4.593995529246128889e-02 -3.931844583959885620e-02 -3.364582628186752605e-02 -2.878817689804237523e-02 -2.462970215944042945e-02 -2.107057457903563705e-02 -1.802491697842127996e-02 -1.541896765986169350e-02 -1.318944261598117493e-02 -1.128209177716948605e-02
4.215614336543510414e-03 4.928306246849005132e-03 5.761380283499284785e-03 6.735107277092465886e-03 7.873133637712428912e-03 9.203020820859072679e-03 1.075685729661610135e-02 1.257194414299279972e-02 1.469154898273723406e-02 1.716571164072337383e-02 2.005206557202371398e-02 2.341660703422209985e-02 2.733429178780794055e-02 3.188925561834157069e-02 3.717432359537810316e-02 4.328927000609154863e-02 5.033698439846975153e-02 5.841625058555695305e-02 6.760921869315913990e-02 7.796083833870492974e-02 8.944660894429411202e-02 1.019242986563856229e-01 1.150655507059495652e-01 1.282660992460853411e-01 1.405413255191772515e-01 1.504305875608095699e-01 1.559612618744071200e-01 1.547564683547820452e-01 1.443865101215034974e-01 1.230183027932324619e-01 9.026501275951467895e-02 4.790580559560010665e-02 0.000000000000000000e+00 -4.790580559560010665e-02 -9.026501275951467895e-02 -1.230183027932324619e-01 -1.443865101215034974e-01 -1.547564683547820452e-01 -1.559612618744071200e-01 -1.504305875608095699e-01 -1.405413255191772515e-01 -1.282660992460853411e-01 -1.150655507059495652e-01 -1.019242986563856229e-01 -8.944660894429411202e-02 -7.796083833870492974e-02 -6.760921869315913990e-02 -5.841625058555695305e-02 -5.033698439846975153e-02 -4.328927000609154863e-02 -3.717432359537810316e-02 -3.188925561834157069e-02 -2.733429178780794055e-02 -2.341660703422209985e-02 -2.005206557202371398e-02 -1.716571164072337383e-02 -1.469154898273723406e-02 -1.257194414299279972e-02 -1.075685729661610135e-02 -9.203020820859072679e-03 -7.873133637712428912e-03 -6.735107277092465886e-03 -5.761380283499284785e-03 -4.928306246849005132e-03 -4.215614336543510414e-03
-3.167411591018746714e-03 -3.702894307727080773e-03 -4.328826413752319760e-03 -5.060438444591860291e-03 -5.915497185204278592e-03 -6.914710998984911414e-03 -8.082189632216791111e-03 -9.445959336215158444e-03 -1.103852933949744410e-02 -1.289749718032620444e-02 -1.506616588859309956e-02 -1.759412190521680852e-02 -2.053768341436558106e-02 -2.396006603329670429e-02 -2.793101409291286197e-02 -3.252549323486231964e-02 -3.782080975921771338e-02 -4.389118511259693795e-02 -5.079834298220400196e-02 -5.857605636715341318e-02 -6.720591670152038788e-02 -7.658105775287640804e-02 -8.645476790265639588e-02 -9.637303060790043674e-02 -1.055960502856559818e-01 -1.130263702145351407e-01 -1.171818551637114902e-01 -1.162766307636128593e-01 -1.084851386383161170e-01 -9.243008659426421580e-02 -6.782082630271246693e-02 -3.599413793743948264e-02 0.000000000000000000e+00 3.599413793743948264e-02 6.782082630271246693e-02 9.243008659426421580e-02 1.084851386383161170e-01 1.162766307636128593e-01 1.171818551637114902e-01 1.130263702145351407e-01 1.055960502856559818e-01 9.637303060790043674e-02 8.645476790265639588e-02 7.658105775287640804e-02 6.720591670152038788e-02 5.857605636715341318e-02 5.079834298220400196e-02 4.389118511259693795e-02 3.782080975921771338e-02 3.252549323486231964e-02 2.793101409291286197e-02 2.396006603329670429e-02 2.053768341436558106e-02 1.759412190521680852e-02 1.506616588859309956e-02 1.289749718032620444e-02 1.103852933949744410e-02 9.445959336215158444e-03 8.082189632216791111e-03 6.914710998984911414e-03 5.915497185204278592e-03 5.060438444591860291e-03 4.328826413752319760e-03 3.702894307727080773e-03 3.167411591018746714e-03
-1.031259808010354107e-02 -1.205604627986177346e-02 -1.409398358272897361e-02 -1.647599823659018012e-02 -1.925993612196593222e-02 -2.251322043993258387e-02 -2.631434876369318290e-02 -3.075457019593006228e-02 -3.593972971383061626e-02 -4.199223903742594494e-02 -4.905308607753563338e-02 -5.728371655118207756e-02 -6.686749368137527572e-02 -7.801023765738540616e-02 -9.093902514174809215e-02 -1.058979325703543056e-01 -1.231386571978234090e-01 -1.429028524771087660e-01 -1.653914811059418177e-01 -1.907145027014481853e-01 -2.188119818443878817e-01 -2.493359787512179626e-01 -2.814832388745447389e-01 -3.137755551690508682e-01 -3.438042686116847269e-01 -3.679962313014685238e-01 -3.815258421137444067e-01 -3.785785726660382267e-01 -3.532106896412010588e-01 -3.009379444902623990e-01 -2.208140315908343199e-01 -1.171912986746481422e-01 0.000000000000000000e+00 1.171912986746481422e-01 2.208140315908343199e-01 3.009379444902623990e-01 3.532106896412010588e-01 3.785785726660382267e-01 3.815258421137444067e-01 3.679962313014685238e-01 3.438042686116847269e-01 3.137755551690508682e-01 2.814832388745447389e-01 2.493359787512179626e-01 2.188119818443878817e-01 1.907145027014481853e-01 1.653914811059418177e-01 1.429028524771087660e-01 1.231386571978234090e-01 1.058979325703543056e-01 9.093902514174809215e-02 7.801023765738540616e-02 6.686749368137527572e-02 5.728371655118207756e-02 4.905308607753563338e-02 4.199223903742594494e-02 3.593972971383061626e-02 3.075457019593006228e-02 2.631434876369318290e-02 2.251322043993258387e-02 1.925993612196593222e-02 1.647599823659018012e-02 1.409398358272897361e-02 1.205604627986177346e-02 1.031259808010354107e-02
-1.668341645625612615e-02 -1.950391543823376886e-02 -2.280083018962602778e-02 -2.665438311262254695e-02 -3.115815556349327622e-02 -3.642122280471168927e-02 -4.257057589075110421e-02 -4.975383492369288979e-02 -5.814223278011227541e-02 -6.793380352364115915e-02 -7.935663323047779938e-02 -9.267190401120597998e-02 -1.081762554699754325e-01 -1.262026574273907853e-01 -1.471184677984170019e-01 -1.713185462290422456e-01 -1.992100811006126682e-01 -2.311840122289145760e-01 -2.675654511282708481e-01 -3.085322872181689990e-01 -3.539875587483406472e-01 -4.033683790179314332e-01 -4.553752665548179146e-01 -5.076168216793033316e-01 -5.561963869952055717e-01 -5.953334294080735445e-01 -6.172212340058066404e-01 -6.124532285795359909e-01 -5.714138169948366208e-01 -4.868485144502331941e-01 -3.572264156713647054e-01 -1.895886202149964228e-01 0.000000000000000000e+00 1.895886202149964228e-01 3.572264156713647054e-01 4.868485144502331941e-01 5.714138169948366208e-01 6.124532285795359909e-01 6.172212340058066404e-01 5.953334294080735445e-01 5.561963869952055717e-01 5.076168216793033316e-01 4.553752665548179146e-01 4.033683790179314332e-01 3.539875587483406472e-01 3.085322872181689990e-01 2.675654511282708481e-01 2.311840122289145760e-01 1.992100811006126682e-01 1.713185462290422456e-01 1.471184677984170019e-01 1.262026574273907853e-01 1.081762554699754325e-01 9.267190401120597998e-02 7.935663323047779938e-02 6.793380352364115915e-02 5.814223278011227541e-02 4.975383492369288979e-02 4.257057589075110421e-02 3.642122280471168927e-02 3.115815556349327622e-02 2.665438311262254695e-02 2.280083018962602778e-02 1.950391543823376886e-02 1.668341645625612615e-02
-2.180148498041772215e-02 -2.548724480989260355e-02 -2.979557324026290560e-02 -3.483130296578020035e-02 -4.071672383867686040e-02 -4.759437277294680663e-02 -5.563019860610825262e-02 -6.501710771598691319e-02 -7.597886308282110479e-02 -8.877425082965716141e-02 -1.037013283224738486e-01 -1.211014020242475314e-01 -1.413621133926750706e-01 -1.649185793333302341e-01 -1.922508542814988508e-01 -2.238749312691810101e-01 -2.603229142214567582e-01 -3.021056738310561873e-01 -3.496480579590307558e-01 -4.031825281948457351e-01 -4.625823772691780578e-01 -5.271120384600359587e-01 -5.950733808197735675e-01 -6.633413811053530118e-01 -7.268239817085830889e-01 -7.779673218379457023e-01 -8.065697753247946800e-01 -8.003390611925936815e-01 -7.467097510560903872e-01 -6.362018596943482818e-01 -4.668148371341089287e-01 -2.477498219212414532e-01 0.000000000000000000e+00 2.477498219212414532e-01 4.668148371341089287e-01 6.362018596943482818e-01 7.467097510560903872e-01 8.003390611925936815e-01 8.065697753247946800e-01 7.779673218379457023e-01 7.268239817085830889e-01 6.633413811053530118e-01 5.950733808197735675e-01 5.271120384600359587e-01 4.625823772691780578e-01 4.031825281948457351e-01 3.496480579590307558e-01 3.021056738310561873e-01 2.603229142214567582e-01 2.238749312691810101e-01 1.922508542814988508e-01 1.649185793333302341e-01 1.413621133926750706e-01 1.211014020242475314e-01 1.037013283224738486e-01 8.877425082965716141e-02 7.597886308282110479e-02 6.501710771598691319e-02 5.563019860610825262e-02 4.759437277294680663e-02 4.071672383867686040e-02 3.483130296578020035e-02 2.979557324026290560e-02 2.548724480989260355e-02 2.180148498041772215e-02
-2.528249030748111123e-02 -2.955674902188068498e-02 -3.455298078683247814e-02 -4.039275675121480058e-02 -4.721789257605005230e-02 -5.519368379738758684e-02 -6.451257601605964176e-02 -7.539827663695222726e-02 -8.811027648759975350e-02 -1.029486816228653012e-01 -1.202591397118503297e-01 -1.404374530290251610e-01 -1.639331570718938480e-01 -1.912508431083296823e-01 -2.229472150334150249e-01 -2.596206535924058256e-01 -3.018882228220176600e-01 -3.503423632532017273e-01 -4.054757574687654076e-01 -4.675579837973315445e-01 -5.364421038394551200e-01 -6.112751042093063081e-01 -6.900877163335171760e-01 -7.692559499231820253e-01 -8.428747073558284786e-01 -9.021840159774308088e-01 -9.353533736473771398e-01 -9.281278121868825615e-01 -8.659356030350330302e-01 -7.377831081585171091e-01 -5.413503532365961934e-01 -2.873076066621193525e-01 0.000000000000000000e+00 2.873076066621193525e-01 5.413503532365961934e-01 7.377831081585171091e-01 8.659356030350330302e-01 9.281278121868825615e-01 9.353533736473771398e-01 9.021840159774308088e-01 8.428747073558284786e-01 7.692559499231820253e-01 6.900877163335171760e-01 6.112751042093063081e-01 5.364421038394551200e-01 4.675579837973315445e-01 4.054757574687654076e-01 3.503423632532017273e-01 3.018882228220176600e-01 2.596206535924058256e-01 2.229472150334150249e-01 1.912508431083296823e-01 1.639331570718938480e-01 1.404374530290251610e-01 1.202591397118503297e-01 1.029486816228653012e-01 8.811027648759975350e-02 7.539827663695222726e-02 6.451257601605964176e-02 5.519368379738758684e-02 4.721789257605005230e-02 4.039275675121480058e-02 3.455298078683247814e-02 2.955674902188068498e-02 2.528249030748111123e-02
-2.686504539362983765e-02 -3.140685092741796886e-02 -3.671582134647546902e-02 -4.292113753422999861e-02 -5.017349208957348761e-02 -5.864852720697822513e-02 -6.855073460143291941e-02 -8.011782462164382390e-02 -9.362553089891703650e-02 -1.093927445981950214e-01 -1.277867491716883908e-01 -1.492281220997492830e-01 -1.741945375117699424e-01 -2.032221715182435107e-01 -2.369025748418364108e-01 -2.758715838138778853e-01 -3.207848875360160279e-01 -3.722720102981235679e-01 -4.308564741026140177e-01 -4.968247315080569493e-01 -5.700206465198115469e-01 -6.495378114599555941e-01 -7.332836915752920515e-01 -8.174074532480295474e-01 -8.956343698293224298e-01 -9.586561390065728716e-01 -9.939017294782115375e-01 -9.862238846824712413e-01 -9.201387600893385921e-01 -7.839645719340767593e-01 -5.752361273230786054e-01 -3.052915990886017616e-01 0.000000000000000000e+00 3.052915990886017616e-01 5.752361273230786054e-01 7.839645719340767593e-01 9.201387600893385921e-01 9.862238846824712413e-01 9.939017294782115375e-01 9.586561390065728716e-01 8.956343698293224298e-01 8.174074532480295474e-01 7.332836915752920515e-01 6.495378114599555941e-01 5.700206465198115469e-01 4.968247315080569493e-01 4.308564741026140177e-01 3.722720102981235679e-01 3.207848875360160279e-01 2.758715838138778853e-01 2.369025748418364108e-01 2.032221715182435107e-01 1.741945375117699424e-01 1.492281220997492830e-01 1.277867491716883908e-01 1.093927445981950214e-01 9.362553089891703650e-02 8.011782462164382390e-02 6.855073460143291941e-02 5.864852720697822513e-02 5.017349208957348761e-02 4.292113753422999861e-02 3.671582134647546902e-02 3.140685092741796886e-02 2.686504539362983765e-02
-2.643031692584682166e-02 -3.089862724934432439e-02 -3.612168824439133952e-02 -4.222659039751888027e-02 -4.936158780950123531e-02 -5.769948044391317449e-02 -6.744145094372701321e-02 -7.882136304379984415e-02 -9.211048847123111394e-02 -1.076225581142731119e-01 -1.257189120675101524e-01 -1.468133220530706551e-01 -1.713757325077546190e-01 -1.999336431740996456e-01 -2.330690323383399210e-01 -2.714074472684500083e-01 -3.155939667464481291e-01 -3.662479281399084186e-01 -4.238843818512666450e-01 -4.887851450818818111e-01 -5.607966084199168533e-01 -6.390270316192457889e-01 -7.214177411918846206e-01 -8.041802174664294256e-01 -8.811412710243589075e-01 -9.431432259131921070e-01 -9.778184744659045302e-01 -9.702648720697217843e-01 -9.052491327888668726e-01 -7.712785067456709998e-01 -5.659276926422314169e-01 -3.003513897141451006e-01 0.000000000000000000e+00 3.003513897141451006e-01 5.659276926422314169e-01 7.712785067456709998e-01 9.052491327888668726e-01 9.702648720697217843e-01 9.778184744659045302e-01 9.431432259131921070e-01 8.811412710243589075e-01 8.041802174664294256e-01 7.214177411918846206e-01 6.390270316192457889e-01 5.607966084199168533e-01 4.887851450818818111e-01 4.238843818512666450e-01 3.662479281399084186e-01 3.155939667464481291e-01 2.714074472684500083e-01 2.330690323383399210e-01 1.999336431740996456e-01 1.713757325077546190e-01 1.468133220530706551e-01 1.257189120675101524e-01 1.076225581142731119e-01 9.211048847123111394e-02 7.882136304379984415e-02 6.744145094372701321e-02 5.769948044391317449e-02 4.936158780950123531e-02 4.222659039751888027e-02 3.612168824439133952e-02 3.089862724934432439e-02 2.643031692584682166e-02
-2.401094845919163334e-02 -2.807024026330362521e-02 -3.281519465424572596e-02 -3.836126855712067990e-02 -4.484314524426846749e-02 -5.241780698081986017e-02 -6.126802062821073286e-02 -7.160624259019446325e-02 -8.367891302396232578e-02 -9.777104463704319737e-02 -1.142109013095731207e-01 -1.333743790825178688e-01 -1.556884047945659710e-01 -1.816321921140909013e-01 -2.117344464166029672e-01 -2.465634538581958357e-01 -2.867052442405783053e-01 -3.327224622589842751e-01 -3.850830118247238198e-01 -4.440429132615686392e-01 -5.094626181985774105e-01 -5.805320141747913887e-01 -6.553808737860906675e-01 -7.305674694579659123e-01 -8.004836908763107717e-01 -8.568101340053009274e-01 -8.883112926234418838e-01 -8.814491290585924066e-01 -8.223847762061973210e-01 -7.006775032289646044e-01 -5.141240151522130652e-01 -2.728579365244163113e-01 0.000000000000000000e+00 2.728579365244163113e-01 5.141240151522130652e-01 7.006775032289646044e-01 8.223847762061973210e-01 8.814491290585924066e-01 8.883112926234418838e-01 8.568101340053009274e-01 8.004836908763107717e-01 7.305674694579659123e-01 6.553808737860906675e-01 5.805320141747913887e-01 5.094626181985774105e-01 4.440429132615686392e-01 3.850830118247238198e-01 3.327224622589842751e-01 2.867052442405783053e-01 2.465634538581958357e-01 2.117344464166029672e-01 1.816321921140909013e-01 1.556884047945659710e-01 1.333743790825178688e-01 1.142109013095731207e-01 9.777104463704319737e-02 8.367891302396232578e-02 7.160624259019446325e-02 6.126802062821073286e-02 5.241780698081986017e-02 4.484314524426846749e-02 3.836126855712067990e-02 3.281519465424572596e-02 2.807024026330362521e-02 2.401094845919163334e-02
-1.978860922768842581e-02 -2.313407221051283838e-02 -2.704462361605771900e-02 -3.161541720209202350e-02 -3.695745210929407554e-02 -4.320010518030007601e-02 -5.049400361781598845e-02 -5.901424324360584478e-02 -6.896392757009257857e-02 -8.057794965465793491e-02 -9.412684798346859782e-02 -1.099204170603755720e-01 -1.283105083915356825e-01 -1.496920656434236330e-01 -1.745008210442074992e-01 -2.032051272993856128e-01 -2.362879605296849261e-01 -2.742130240339125113e-01 -3.173659405488277740e-01 -3.659577090755770645e-01 -4.198733209052952220e-01 -4.784451223237760065e-01 -5.401317665020951564e-01 -6.020967556585892222e-01 -6.597181689349369549e-01 -7.061395743267141478e-01 -7.321012359067752273e-01 -7.264457877901763228e-01 -6.777679356899639629e-01 -5.774629573502977342e-01 -4.237150084974120601e-01 -2.248757099175776875e-01 0.000000000000000000e+00 2.248757099175776875e-01 4.237150084974120601e-01 5.774629573502977342e-01 6.777679356899639629e-01 7.264457877901763228e-01 7.321012359067752273e-01 7.061395743267141478e-01 6.597181689349369549e-01 6.020967556585892222e-01 5.401317665020951564e-01 4.784451223237760065e-01 4.198733209052952220e-01 3.659577090755770645e-01 3.173659405488277740e-01 2.742130240339125113e-01 2.362879605296849261e-01 2.032051272993856128e-01 1.745008210442074992e-01 1.496920656434236330e-01 1.283105083915356825e-01 1.099204170603755720e-01 9.412684798346859782e-02 8.057794965465793491e-02 6.896392757009257857e-02 5.901424324360584478e-02 5.049400361781598845e-02 4.320010518030007601e-02 3.695745210929407554e-02 3.161541720209202350e-02 2.704462361605771900e-02 2.313407221051283838e-02 1.978860922768842581e-02
-1.408035268745583095e-02 -1.646077761570624923e-02 -1.924328458013984874e-02 -2.249557912051982841e-02 -2.629664137288165171e-02 -3.073852791143661181e-02 -3.592841575474230859e-02 -4.199089228012123365e-02 -4.907047340852929707e-02 -5.733429453860492547e-02 -6.697485415555887167e-02 -7.821258290333724106e-02 -9.129783659236093141e-02 -1.065116327540621410e-01 -1.241640115423144758e-01 -1.445882238288524468e-01 -1.681279256049186543e-01 -1.951130595114747845e-01 -2.258180108817900156e-01 -2.603929135791722138e-01 -2.987559345063925953e-01 -3.404320124976588646e-01 -3.843244203037120554e-01 -4.284148812127595574e-01 -4.694147216737761252e-01 -5.024453279504932368e-01 -5.209180436018867599e-01 -5.168939758581112542e-01 -4.822578214041751132e-01 -4.108869910906443601e-01 -3.014894422324606027e-01 -1.600076725983927417e-01 0.000000000000000000e+00 1.600076725983927417e-01 3.014894422324606027e-01 4.108869910906443601e-01 4.822578214041751132e-01 5.168939758581112542e-01 5.209180436018867599e-01 5.024453279504932368e-01 4.694147216737761252e-01 4.284148812127595574e-01 3.843244203037120554e-01 3.404320124976588646e-01 2.987559345063925953e-01 2.603929135791722138e-01 2.258180108817900156e-01 1.951130595114747845e-01 1.681279256049186543e-01 1.445882238288524468e-01 1.241640115423144758e-01 1.065116327540621410e-01 9.129783659236093141e-02 7.821258290333724106e-02 6.697485415555887167e-02 5.733429453860492547e-02 4.907047340852929707e-02 4.199089228012123365e-02 3.592841575474230859e-02 3.073852791143661181e-02 2.629664137288165171e-02 2.249557912051982841e-02 1.924328458013984874e-02 1.646077761570624923e-02 1.408035268745583095e-02
-7.314809122623519219e-03 -8.551451014157900390e-03 -9.996976405388709880e-03 -1.168655864111101117e-02 -1.366122827165277762e-02 -1.596880911817710746e-02 -1.866498014345452372e-02 -2.181446507312111843e-02 -2.549234060450383116e-02 -2.978543435945355672e-02 -3.479375020200455720e-02 -4.063180288338740648e-02 -4.742965341887768471e-02 -5.533329173132502110e-02 -6.450378513177444650e-02 -7.511425900783487430e-02 -8.734324425539964631e-02 -1.013621476207073463e-01 -1.173135135686207142e-01 -1.352753373438126405e-01 -1.552051062692622885e-01 -1.768560238458707912e-01 -1.996583351345408153e-01 -2.225635359371814226e-01 -2.438631449517722760e-01 -2.610226995085248580e-01 -2.706193617488695802e-01 -2.685288397217865386e-01 -2.505351953723829461e-01 -2.134577149814453068e-01 -1.566251763268268204e-01 -8.312473481258826624e-02 0.000000000000000000e+00 8.312473481258826624e-02 1.566251763268268204e-01 2.134577149814453068e-01 2.505351953723829461e-01 2.685288397217865386e-01 2.706193617488695802e-01 2.610226995085248580e-01 2.438631449517722760e-01 2.225635359371814226e-01 1.996583351345408153e-01 1.768560238458707912e-01 1.552051062692622885e-01 1.352753373438126405e-01 1.173135135686207142e-01 1.013621476207073463e-01 8.734324425539964631e-02 7.511425900783487430e-02 6.450378513177444650e-02 5.533329173132502110e-02 4.742965341887768471e-02 4.063180288338740648e-02 3.479375020200455720e-02 2.978543435945355672e-02 2.549234060450383116e-02 2.181446507312111843e-02 1.866498014345452372e-02 1.596880911817710746e-02 1.366122827165277762e-02 1.168655864111101117e-02 9.996976405388709880e-03 8.551451014157900390e-03 7.314809122623519219e-03
-1.782604402660135176e-16 -2.083971566643287919e-16 -2.436243223137431002e-16 -2.847991046158505019e-16 -3.329214099035723415e-16 -3.891566951659870337e-16 -4.548618456273899750e-16 -5.316141655802285087e-16 -6.212432591734098677e-16 -7.258650982441926372e-16 -8.479167570254386075e-16 -9.901889371785462978e-16 -1.155851199720871447e-15 -1.348461289972259499e-15 -1.571944386197520297e-15 -1.830519519583801819e-15 -2.128537452477671033e-15 -2.470175333118656957e-15 -2.858906941702243410e-15 -3.296633006794408035e-15 -3.782317502930155155e-15 -4.309946048620101306e-15 -4.865633829567029198e-15 -5.423829007460574508e-15 -5.942896233520075129e-15 -6.361071157674253881e-15 -6.594939903580028924e-15 -6.543994298481318194e-15 -6.105492772338373081e-15 -5.201921965821894821e-15 -3.816924327172103768e-15 -2.025733218226896765e-15 0.000000000000000000e+00 2.025733218226896765e-15 3.816924327172103768e-15 5.201921965821894821e-15 6.105492772338373081e-15 6.543994298481318194e-15 6.594939903580028924e-15 6.361071157674253881e-15 5.942896233520075129e-15 5.423829007460574508e-15 4.865633829567029198e-15 4.309946048620101306e-15 3.782317502930155155e-15 3.296633006794408035e-15 2.858906941702243410e-15 2.470175333118656957e-15 2.128537452477671033e-15 1.830519519583801819e-15 1.571944386197520297e-15 1.348461289972259499e-15 1.155851199720871447e-15 9.901889371785462978e-16 8.479167570254386075e-16 7.258650982441926372e-16 6.212432591734098677e-16 5.316141655802285087e-16 4.548618456273899750e-16 3.891566951659870337e-16 3.329214099035723415e-16 2.847991046158505019e-16 2.436243223137431002e-16 2.083971566643287919e-16 1.782604402660135176e-16
7.314809122623360492e-03 8.551451014157714775e-03 9.996976405388493039e-03 1.168655864111075790e-02 1.366122827165248098e-02 1.596880911817676052e-02 1.866498014345411779e-02 2.181446507312064659e-02 2.549234060450327952e-02 2.978543435945291140e-02 3.479375020200380086e-02 4.063180288338652524e-02 4.742965341887665776e-02 5.533329173132382067e-02 6.450378513177305873e-02 7.511425900783323673e-02 8.734324425539774506e-02 1.013621476207051397e-01 1.173135135686181746e-01 1.352753373438096984e-01 1.552051062692589023e-01 1.768560238458669331e-01 1.996583351345364854e-01 2.225635359371765931e-01 2.438631449517670025e-01 2.610226995085191959e-01 2.706193617488636960e-01 2.685288397217807099e-01 2.505351953723775060e-01 2.134577149814406716e-01 1.566251763268234343e-01 8.312473481258647601e-02 -0.000000000000000000e+00 -8.312473481258647601e-02 -1.566251763268234343e-01 -2.134577149814406716e-01 -2.505351953723775060e-01 -2.685288397217807099e-01 -2.706193617488636960e-01 -2.610226995085191959e-01 -2.438631449517670025e-01 -2.225635359371765931e-01 -1.996583351345364854e-01 -1.768560238458669331e-01 -1.552051062692589023e-01 -1.352753373438096984e-01 -1.173135135686181746e-01 -1.013621476207051397e-01 -8.734324425539774506e-02 -7.511425900783323673e-02 -6.450378513177305873e-02 -5.533329173132382067e-02 -4.742965341887665776e-02 -4.063180288338652524e-02 -3.479375020200380086e-02 -2.978543435945291140e-02 -2.549234060450327952e-02 -2.181446507312064659e-02 -1.866498014345411779e-02 -1.596880911817676052e-02 -1.366122827165248098e-02 -1.168655864111075790e-02 -9.996976405388493039e-03 -8.551451014157714775e-03 -7.314809122623360492e-03
1.408035268745568870e-02 1.646077761570607922e-02 1.924328458013965099e-02 2.249557912051959943e-02 2.629664137288138456e-02 3.073852791143629956e-02 3.592841575474194082e-02 4.199089228012080344e-02 4.907047340852879747e-02 5.733429453860434261e-02 6.697485415555819166e-02 7.821258290333643615e-02 9.129783659236000160e-02 1.065116327540610586e-01 1.241640115423132129e-01 1.445882238288509758e-01 1.681279256049169613e-01 1.951130595114727861e-01 2.258180108817877119e-01 2.603929135791695493e-01 2.987559345063895422e-01 3.404320124976554229e-01 3.843244203037081141e-01 4.284148812127551720e-01 4.694147216737713513e-01 5.024453279504881298e-01 5.209180436018814309e-01 5.168939758581059252e-01 4.822578214041702283e-01 4.108869910906401968e-01 3.014894422324575496e-01 1.600076725983911041e-01 -0.000000000000000000e+00 -1.600076725983911041e-01 -3.014894422324575496e-01 -4.108869910906401968e-01 -4.822578214041702283e-01 -5.168939758581059252e-01 -5.209180436018814309e-01 -5.024453279504881298e-01 -4.694147216737713513e-01 -4.284148812127551720e-01 -3.843244203037081141e-01 -3.404320124976554229e-01 -2.987559345063895422e-01 -2.603929135791695493e-01 -2.258180108817877119e-01 -1.951130595114727861e-01 -1.681279256049169613e-01 -1.445882238288509758e-01 -1.241640115423132129e-01 -1.065116327540610586e-01 -9.129783659236000160e-02 -7.821258290333643615e-02 -6.697485415555819166e-02 -5.733429453860434261e-02 -4.907047340852879747e-02 -4.199089228012080344e-02 -3.592841575474194082e-02 -3.073852791143629956e-02 -2.629664137288138456e-02 -2.249557912051959943e-02 -1.924328458013965099e-02 -1.646077761570607922e-02 -1.408035268745568870e-02
1.978860922768831132e-02 2.313407221051270654e-02 2.704462361605756288e-02 3.161541720209183615e-02 3.695745210929386737e-02 4.320010518029982621e-02 5.049400361781569702e-02 5.901424324360550477e-02 6.896392757009217611e-02 8.057794965465746306e-02 9.412684798346805659e-02 1.099204170603749475e-01 1.283105083915349331e-01 1.496920656434227725e-01 1.745008210442065000e-01 2.032051272993844471e-01 2.362879605296835661e-01 2.742130240339109015e-01 3.173659405488259422e-01 3.659577090755750106e-01 4.198733209052928350e-01 4.784451223237732864e-01 5.401317665020920478e-01 6.020967556585857805e-01 6.597181689349331801e-01 7.061395743267100400e-01 7.321012359067710085e-01 7.264457877901721039e-01 6.777679356899600771e-01 5.774629573502944035e-01 4.237150084974096176e-01 2.248757099175763829e-01 -0.000000000000000000e+00 -2.248757099175763829e-01 -4.237150084974096176e-01 -5.774629573502944035e-01 -6.777679356899600771e-01 -7.264457877901721039e-01 -7.321012359067710085e-01 -7.061395743267100400e-01 -6.597181689349331801e-01 -6.020967556585857805e-01 -5.401317665020920478e-01 -4.784451223237732864e-01 -4.198733209052928350e-01 -3.659577090755750106e-01 -3.173659405488259422e-01 -2.742130240339109015e-01 -2.362879605296835661e-01 -2.032051272993844471e-01 -1.745008210442065000e-01 -1.496920656434227725e-01 -1.283105083915349331e-01 -1.099204170603749475e-01 -9.412684798346805659e-02 -8.057794965465746306e-02 -6.896392757009217611e-02 -5.901424324360550477e-02 -5.049400361781569702e-02 -4.320010518029982621e-02 -3.695745210929386737e-02 -3.161541720209183615e-02 -2.704462361605756288e-02 -2.313407221051270654e-02 -1.978860922768831132e-02
2.401094845919151538e-02 2.807024026330348643e-02 3.281519465424555942e-02 3.836126855712048561e-02 4.484314524426823850e-02 5.241780698081960344e-02 6.126802062821042755e-02 7.160624259019410243e-02 8.367891302396190945e-02 9.777104463704271164e-02 1.142109013095725517e-01 1.333743790825172026e-01 1.556884047945651939e-01 1.816321921140899853e-01 2.117344464166019125e-01 2.465634538581946145e-01 2.867052442405769175e-01 3.327224622589826097e-01 3.850830118247218770e-01 4.440429132615664742e-01 5.094626181985748570e-01 5.805320141747883911e-01 6.553808737860874478e-01 7.305674694579622486e-01 8.004836908763067749e-01 8.568101340052967085e-01 8.883112926234375539e-01 8.814491290585880767e-01 8.223847762061932132e-01 7.006775032289611627e-01 5.141240151522105117e-01 2.728579365244149235e-01 -0.000000000000000000e+00 -2.728579365244149235e-01 -5.141240151522105117e-01 -7.006775032289611627e-01 -8.223847762061932132e-01 -8.814491290585880767e-01 -8.883112926234375539e-01 -8.568101340052967085e-01 -8.004836908763067749e-01 -7.305674694579622486e-01 -6.553808737860874478e-01 -5.805320141747883911e-01 -5.094626181985748570e-01 -4.440429132615664742e-01 -3.850830118247218770e-01 -3.327224622589826097e-01 -2.867052442405769175e-01 -2.465634538581946145e-01 -2.117344464166019125e-01 -1.816321921140899853e-01 -1.556884047945651939e-01 -1.333743790825172026e-01 -1.142109013095725517e-01 -9.777104463704271164e-02 -8.367891302396190945e-02 -7.160624259019410243e-02 -6.126802062821042755e-02 -5.241780698081960344e-02 -4.484314524426823850e-02 -3.836126855712048561e-02 -3.281519465424555942e-02 -2.807024026330348643e-02 -2.401094845919151538e-02
2.643031692584678696e-02 3.089862724934428623e-02 3.612168824439129788e-02 4.222659039751882476e-02 4.936158780950117286e-02 5.769948044391309816e-02 6.744145094372692995e-02 7.882136304379974701e-02 9.211048847123098904e-02 1.076225581142729731e-01 1.257189120675099858e-01 1.468133220530704608e-01 1.713757325077543969e-01 1.999336431740993958e-01 2.330690323383396156e-01 2.714074472684496753e-01 3.155939667464477405e-01 3.662479281399079745e-01 4.238843818512661454e-01 4.887851450818812005e-01 5.607966084199161871e-01 6.390270316192450117e-01 7.214177411918837324e-01 8.041802174664284264e-01 8.811412710243579083e-01 9.431432259131909968e-01 9.778184744659033090e-01 9.702648720697205631e-01 9.052491327888657624e-01 7.712785067456701116e-01 5.659276926422307508e-01 3.003513897141447120e-01 -0.000000000000000000e+00 -3.003513897141447120e-01 -5.659276926422307508e-01 -7.712785067456701116e-01 -9.052491327888657624e-01 -9.702648720697205631e-01 -9.778184744659033090e-01 -9.431432259131909968e-01 -8.811412710243579083e-01 -8.041802174664284264e-01 -7.214177411918837324e-01 -6.390270316192450117e-01 -5.607966084199161871e-01 -4.887851450818812005e-01 -4.238843818512661454e-01 -3.662479281399079745e-01 -3.155939667464477405e-01 -2.714074472684496753e-01 -2.330690323383396156e-01 -1.999336431740993958e-01 -1.713757325077543969e-01 -1.468133220530704608e-01 -1.257189120675099858e-01 -1.076225581142729731e-01 -9.211048847123098904e-02 -7.882136304379974701e-02 -6.744145094372692995e-02 -5.769948044391309816e-02 -4.936158780950117286e-02 -4.222659039751882476e-02 -3.612168824439129788e-02 -3.089862724934428623e-02 -2.643031692584678696e-02
2.686504539362985153e-02 3.140685092741798273e-02 3.671582134647548984e-02 4.292113753423001943e-02 5.017349208957351536e-02 5.864852720697825983e-02 6.855073460143296105e-02 8.011782462164386553e-02 9.362553089891707814e-02 1.093927445981950769e-01 1.277867491716884740e-01 1.492281220997493663e-01 1.741945375117700257e-01 2.032221715182436217e-01 2.369025748418365218e-01 2.758715838138779963e-01 3.207848875360161944e-01 3.722720102981237900e-01 4.308564741026142397e-01 4.968247315080572268e-01 5.700206465198118799e-01 6.495378114599560382e-01 7.332836915752924956e-01 8.174074532480299915e-01 8.956343698293229849e-01 9.586561390065734267e-01 9.939017294782120926e-01 9.862238846824716854e-01 9.201387600893390362e-01 7.839645719340772034e-01 5.752361273230789385e-01 3.052915990886019282e-01 0.000000000000000000e+00 -3.052915990886019282e-01 -5.752361273230789385e-01 -7.839645719340772034e-01 -9.201387600893390362e-01 -9.862238846824716854e-01 -9.939017294782120926e-01 -9.586561390065734267e-01 -8.956343698293229849e-01 -8.174074532480299915e-01 -7.332836915752924956e-01 -6.495378114599560382e-01 -5.700206465198118799e-01 -4.968247315080572268e-01 -4.308564741026142397e-01 -3.722720102981237900e-01 -3.207848875360161944e-01 -2.758715838138779963e-01 -2.369025748418365218e-01 -2.032221715182436217e-01 -1.741945375117700257e-01 -1.492281220997493663e-01 -1.277867491716884740e-01 -1.093927445981950769e-01 -9.362553089891707814e-02 -8.011782462164386553e-02 -6.855073460143296105e-02 -5.864852720697825983e-02 -5.017349208957351536e-02 -4.292113753423001943e-02 -3.671582134647548984e-02 -3.140685092741798273e-02 -2.686504539362985153e-02
2.528249030748119797e-02 2.955674902188079253e-02 3.455298078683260304e-02 4.039275675121493936e-02 4.721789257605021883e-02 5.519368379738778113e-02 6.451257601605987768e-02 7.539827663695249094e-02 8.811027648760007269e-02 1.029486816228656620e-01 1.202591397118507460e-01 1.404374530290256606e-01 1.639331570718944309e-01 1.912508431083303762e-01 2.229472150334158298e-01 2.596206535924067693e-01 3.018882228220187147e-01 3.503423632532029486e-01 4.054757574687668509e-01 4.675579837973332098e-01 5.364421038394570074e-01 6.112751042093084175e-01 6.900877163335196185e-01 7.692559499231848008e-01 8.428747073558314762e-01 9.021840159774339174e-01 9.353533736473804705e-01 9.281278121868857811e-01 8.659356030350361388e-01 7.377831081585197737e-01 5.413503532365981918e-01 2.873076066621204072e-01 0.000000000000000000e+00 -2.873076066621204072e-01 -5.413503532365981918e-01 -7.377831081585197737e-01 -8.659356030350361388e-01 -9.281278121868857811e-01 -9.353533736473804705e-01 -9.021840159774339174e-01 -8.428747073558314762e-01 -7.692559499231848008e-01 -6.900877163335196185e-01 -6.112751042093084175e-01 -5.364421038394570074e-01 -4.675579837973332098e-01 -4.054757574687668509e-01 -3.503423632532029486e-01 -3.018882228220187147e-01 -2.596206535924067693e-01 -2.229472150334158298e-01 -1.912508431083303762e-01 -1.639331570718944309e-01 -1.404374530290256606e-01 -1.202591397118507460e-01 -1.029486816228656620e-01 -8.811027648760007269e-02 -7.539827663695249094e-02 -6.451257601605987768e-02 -5.519368379738778113e-02 -4.721789257605021883e-02 -4.039275675121493936e-02 -3.455298078683260304e-02 -2.955674902188079253e-02 -2.528249030748119797e-02
2.180148498041781929e-02 2.548724480989271804e-02 2.979557324026303744e-02 3.483130296578035301e-02 4.071672383867703388e-02 4.759437277294702173e-02 5.563019860610849548e-02 6.501710771598720462e-02 7.597886308282143786e-02 8.877425082965754999e-02 1.037013283224743065e-01 1.211014020242480588e-01 1.413621133926756812e-01 1.649185793333309558e-01 1.922508542814997112e-01 2.238749312691819815e-01 2.603229142214579239e-01 3.021056738310575196e-01 3.496480579590323101e-01 4.031825281948475115e-01 4.625823772691801117e-01 5.271120384600382902e-01 5.950733808197762320e-01 6.633413811053558984e-01 7.268239817085863086e-01 7.779673218379491439e-01 8.065697753247982327e-01 8.003390611925972342e-01 7.467097510560936069e-01 6.362018596943510573e-01 4.668148371341109826e-01 2.477498219212425634e-01 0.000000000000000000e+00 -2.477498219212425634e-01 -4.668148371341109826e-01 -6.362018596943510573e-01 -7.467097510560936069e-01 -8.003390611925972342e-01 -8.065697753247982327e-01 -7.779673218379491439e-01 -7.268239817085863086e-01 -6.633413811053558984e-01 -5.950733808197762320e-01 -5.271120384600382902e-01 -4.625823772691801117e-01 -4.031825281948475115e-01 -3.496480579590323101e-01 -3.021056738310575196e-01 -2.603229142214579239e-01 -2.238749312691819815e-01 -1.922508542814997112e-01 -1.649185793333309558e-01 -1.413621133926756812e-01 -1.211014020242480588e-01 -1.037013283224743065e-01 -8.877425082965754999e-02 -7.597886308282143786e-02 -6.501710771598720462e-02 -5.563019860610849548e-02 -4.759437277294702173e-02 -4.071672383867703388e-02 -3.483130296578035301e-02 -2.979557324026303744e-02 -2.548724480989271804e-02 -2.180148498041781929e-02


==> data/unstable_dynamics.txt <==
0.000016 0.000016 0.000022 0.000022 0.000001 0.000018 0.000018 0.000004 0.000004 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000004 0.000004 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000025 0.000025 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000035 0.000035 0.000004 0.000004 0.000168 0.000003 0.000003 0.000000 0.000000 0.000022 0.000022 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001918 0.001918 0.013516 0.013516 0.545260 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000006 0.000006 0.000009 0.000009 0.000000 0.000009 0.000009 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000004 0.000004 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000023 0.000023 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000035 0.000035 0.000004 0.000004 0.000167 0.000003 0.000003 0.000000 0.000000 0.000022 0.000022 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001918 0.001918 0.013516 0.013516 0.545260 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000002 0.000002 0.000004 0.000004 0.000000 0.000005 0.000005 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000003 0.000003 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000022 0.000022 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000034 0.000034 0.000004 0.000004 0.000166 0.000003 0.000003 0.000000 0.000000 0.000022 0.000022 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001918 0.001918 0.013516 0.013516 0.545261 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000001 0.000001 0.000002 0.000002 0.000000 0.000002 0.000002 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000034 0.000034 0.000004 0.000004 0.000165 0.000003 0.000003 0.000000 0.000000 0.000022 0.000022 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545261 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000001 0.000001 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000034 0.000034 0.000004 0.000004 0.000165 0.000003 0.000003 0.000000 0.000000 0.000022 0.000022 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545261 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000033 0.000033 0.000003 0.000003 0.000164 0.000003 0.000003 0.000000 0.000000 0.000022 0.000022 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545262 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000033 0.000033 0.000003 0.000003 0.000163 0.000003 0.000003 0.000000 0.000000 0.000022 0.000022 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545262 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000033 0.000033 0.000003 0.000003 0.000162 0.000003 0.000003 0.000000 0.000000 0.000022 0.000022 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545263 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000033 0.000033 0.000003 0.000003 0.000161 0.000003 0.000003 0.000000 0.000000 0.000022 0.000022 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545263 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000032 0.000032 0.000003 0.000003 0.000160 0.000003 0.000003 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545263 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000032 0.000032 0.000003 0.000003 0.000159 0.000003 0.000003 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545264 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000032 0.000032 0.000003 0.000003 0.000158 0.000003 0.000003 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545264 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000031 0.000031 0.000003 0.000003 0.000157 0.000003 0.000003 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545265 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000031 0.000031 0.000003 0.000003 0.000157 0.000002 0.000002 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545265 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000031 0.000031 0.000003 0.000003 0.000156 0.000002 0.000002 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545265 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000031 0.000031 0.000003 0.000003 0.000155 0.000002 0.000002 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545266 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000030 0.000030 0.000003 0.000003 0.000154 0.000002 0.000002 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545266 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000030 0.000030 0.000003 0.000003 0.000153 0.000002 0.000002 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545267 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000030 0.000030 0.000003 0.000003 0.000152 0.000002 0.000002 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545267 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000030 0.000030 0.000003 0.000003 0.000152 0.000002 0.000002 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545267 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000029 0.000029 0.000003 0.000003 0.000151 0.000002 0.000002 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545268 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000029 0.000029 0.000003 0.000003 0.000150 0.000002 0.000002 0.000000 0.000000 0.000021 0.000021 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545268 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000029 0.000029 0.000003 0.000003 0.000149 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545268 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000029 0.000029 0.000003 0.000003 0.000148 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001917 0.001917 0.013516 0.013516 0.545269 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000028 0.000028 0.000003 0.000003 0.000147 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545269 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000028 0.000028 0.000003 0.000003 0.000147 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545270 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000028 0.000028 0.000003 0.000003 0.000146 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545270 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000028 0.000028 0.000003 0.000003 0.000145 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545270 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000027 0.000027 0.000003 0.000003 0.000144 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545271 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000027 0.000027 0.000003 0.000003 0.000143 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000764 0.000764 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545271 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000027 0.000027 0.000003 0.000003 0.000143 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545272 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000027 0.000027 0.000003 0.000003 0.000142 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545272 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000026 0.000026 0.000003 0.000003 0.000141 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545272 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000026 0.000026 0.000003 0.000003 0.000140 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545273 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000026 0.000026 0.000003 0.000003 0.000140 0.000002 0.000002 0.000000 0.000000 0.000020 0.000020 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545273 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000026 0.000026 0.000003 0.000003 0.000139 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545274 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000025 0.000025 0.000003 0.000003 0.000138 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545274 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000025 0.000025 0.000003 0.000003 0.000137 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545274 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000025 0.000025 0.000003 0.000003 0.000136 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545275 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000025 0.000025 0.000003 0.000003 0.000136 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545275 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000025 0.000025 0.000003 0.000003 0.000135 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545275 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000024 0.000024 0.000003 0.000003 0.000134 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545276 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000024 0.000024 0.000003 0.000003 0.000134 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545276 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000024 0.000024 0.000003 0.000003 0.000133 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545277 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000024 0.000024 0.000003 0.000003 0.000132 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545277 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000023 0.000023 0.000003 0.000003 0.000131 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001916 0.001916 0.013516 0.013516 0.545277 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000023 0.000023 0.000003 0.000003 0.000131 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545278 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000023 0.000023 0.000003 0.000003 0.000130 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545278 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000023 0.000023 0.000003 0.000003 0.000129 0.000002 0.000002 0.000000 0.000000 0.000019 0.000019 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545279 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000023 0.000023 0.000003 0.000003 0.000128 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545279 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000022 0.000022 0.000003 0.000003 0.000128 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545279 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000022 0.000022 0.000003 0.000003 0.000127 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545280 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000022 0.000022 0.000003 0.000003 0.000126 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545280 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000022 0.000022 0.000003 0.000003 0.000126 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545281 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000022 0.000022 0.000003 0.000003 0.000125 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545281 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000021 0.000021 0.000002 0.000002 0.000124 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545281 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000021 0.000021 0.000002 0.000002 0.000124 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545282 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000021 0.000021 0.000002 0.000002 0.000123 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545282 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000021 0.000021 0.000002 0.000002 0.000122 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545282 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000021 0.000021 0.000002 0.000002 0.000122 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545283 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000021 0.000021 0.000002 0.000002 0.000121 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545283 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000020 0.000020 0.000002 0.000002 0.000120 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545284 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000020 0.000020 0.000002 0.000002 0.000120 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545284 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000020 0.000020 0.000002 0.000002 0.000119 0.000002 0.000002 0.000000 0.000000 0.000018 0.000018 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545284 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000020 0.000020 0.000002 0.000002 0.000118 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545285 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000020 0.000020 0.000002 0.000002 0.000118 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545285 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000020 0.000020 0.000002 0.000002 0.000117 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001915 0.001915 0.013516 0.013516 0.545286 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000019 0.000019 0.000002 0.000002 0.000116 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545286 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000019 0.000019 0.000002 0.000002 0.000116 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000763 0.000763 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545286 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000019 0.000019 0.000002 0.000002 0.000115 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545287 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000019 0.000019 0.000002 0.000002 0.000114 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545287 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000019 0.000019 0.000002 0.000002 0.000114 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545288 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000018 0.000018 0.000002 0.000002 0.000113 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545288 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000004 0.000004 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000018 0.000018 0.000002 0.000002 0.000113 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545288 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000018 0.000018 0.000002 0.000002 0.000112 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545289 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000018 0.000018 0.000002 0.000002 0.000111 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545289 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000018 0.000018 0.000002 0.000002 0.000111 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545290 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000018 0.000018 0.000002 0.000002 0.000110 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545290 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000018 0.000018 0.000002 0.000002 0.000110 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545290 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000017 0.000017 0.000002 0.000002 0.000109 0.000002 0.000002 0.000000 0.000000 0.000017 0.000017 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545291 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000017 0.000017 0.000002 0.000002 0.000108 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545291 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000017 0.000017 0.000002 0.000002 0.000108 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545291 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000017 0.000017 0.000002 0.000002 0.000107 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545292 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000017 0.000017 0.000002 0.000002 0.000107 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545292 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000017 0.000017 0.000002 0.000002 0.000106 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545293 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000016 0.000016 0.000002 0.000002 0.000105 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545293 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000016 0.000016 0.000002 0.000002 0.000105 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545293 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000016 0.000016 0.000002 0.000002 0.000104 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545294 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000016 0.000016 0.000002 0.000002 0.000104 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001914 0.001914 0.013516 0.013516 0.545294 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000016 0.000016 0.000002 0.000002 0.000103 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545295 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000016 0.000016 0.000002 0.000002 0.000103 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545295 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000016 0.000016 0.000002 0.000002 0.000102 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545295 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000016 0.000016 0.000002 0.000002 0.000101 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545296 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000015 0.000015 0.000002 0.000002 0.000101 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545296 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000015 0.000015 0.000002 0.000002 0.000100 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545297 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000015 0.000015 0.000002 0.000002 0.000100 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545297 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000015 0.000015 0.000002 0.000002 0.000099 0.000002 0.000002 0.000000 0.000000 0.000016 0.000016 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545297 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000005 0.000005 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000015 0.000015 0.000002 0.000002 0.000099 0.000002 0.000002 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545298 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000015 0.000015 0.000002 0.000002 0.000098 0.000002 0.000002 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545298 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000015 0.000015 0.000002 0.000002 0.000098 0.000002 0.000002 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545298 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000014 0.000014 0.000002 0.000002 0.000097 0.000002 0.000002 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545299 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000014 0.000014 0.000002 0.000002 0.000097 0.000002 0.000002 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545299 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000014 0.000014 0.000002 0.000002 0.000096 0.000002 0.000002 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545300 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000014 0.000014 0.000002 0.000002 0.000095 0.000002 0.000002 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545300 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000014 0.000014 0.000002 0.000002 0.000095 0.000002 0.000002 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545300 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000014 0.000014 0.000002 0.000002 0.000094 0.000002 0.000002 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545301 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000014 0.000014 0.000002 0.000002 0.000094 0.000002 0.000002 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545301 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000014 0.000014 0.000002 0.000002 0.000093 0.000001 0.000001 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000762 0.000762 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545302 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000013 0.000013 0.000002 0.000002 0.000093 0.000001 0.000001 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545302 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000013 0.000013 0.000002 0.000002 0.000092 0.000001 0.000001 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001913 0.001913 0.013516 0.013516 0.545302 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000013 0.000013 0.000002 0.000002 0.000092 0.000001 0.000001 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545303 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000013 0.000013 0.000002 0.000002 0.000091 0.000001 0.000001 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545303 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000013 0.000013 0.000002 0.000002 0.000091 0.000001 0.000001 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545304 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000013 0.000013 0.000002 0.000002 0.000090 0.000001 0.000001 0.000000 0.000000 0.000015 0.000015 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545304 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000013 0.000013 0.000002 0.000002 0.000090 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545304 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000013 0.000013 0.000002 0.000002 0.000089 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545305 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000013 0.000013 0.000002 0.000002 0.000089 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545305 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000012 0.000012 0.000002 0.000002 0.000088 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545306 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000012 0.000012 0.000002 0.000002 0.000088 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545306 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000012 0.000012 0.000002 0.000002 0.000087 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545306 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000012 0.000012 0.000002 0.000002 0.000087 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545307 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000012 0.000012 0.000002 0.000002 0.000086 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545307 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000012 0.000012 0.000002 0.000002 0.000086 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545307 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000005 0.000005 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000012 0.000012 0.000002 0.000002 0.000086 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545308 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000005 0.000005 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000012 0.000012 0.000002 0.000002 0.000085 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545308 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000005 0.000005 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000012 0.000012 0.000002 0.000002 0.000085 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545309 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000005 0.000005 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000011 0.000002 0.000002 0.000084 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545309 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000005 0.000005 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000011 0.000002 0.000002 0.000084 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545309 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000005 0.000005 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000011 0.000002 0.000002 0.000083 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545310 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000005 0.000005 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000011 0.000002 0.000002 0.000083 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545310 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000005 0.000005 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000011 0.000002 0.000002 0.000082 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545311 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000005 0.000005 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000011 0.000002 0.000002 0.000082 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001912 0.001912 0.013516 0.013516 0.545311 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000011 0.000001 0.000001 0.000081 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545311 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000011 0.000001 0.000001 0.000081 0.000001 0.000001 0.000000 0.000000 0.000014 0.000014 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545312 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000011 0.000001 0.000001 0.000080 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545312 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000011 0.000001 0.000001 0.000080 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545313 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000011 0.000001 0.000001 0.000080 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545313 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000010 0.000010 0.000001 0.000001 0.000079 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545313 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000010 0.000010 0.000001 0.000001 0.000079 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545314 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000010 0.000010 0.000001 0.000001 0.000078 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545314 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000010 0.000010 0.000001 0.000001 0.000078 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545314 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000010 0.000010 0.000001 0.000001 0.000077 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545315 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000010 0.000010 0.000001 0.000001 0.000077 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545315 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000010 0.000010 0.000001 0.000001 0.000077 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545316 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000005 0.000005 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000010 0.000010 0.000001 0.000001 0.000076 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545316 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000010 0.000010 0.000001 0.000001 0.000076 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545316 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000010 0.000010 0.000001 0.000001 0.000075 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000761 0.000761 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545317 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000010 0.000010 0.000001 0.000001 0.000075 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545317 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000075 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545318 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000074 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545318 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000074 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545318 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000073 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545319 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000073 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545319 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000072 0.000001 0.000001 0.000000 0.000000 0.000013 0.000013 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001911 0.001911 0.013516 0.013516 0.545320 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000072 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545320 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000072 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545320 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000071 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545321 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000071 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545321 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000071 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545322 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000070 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545322 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000009 0.000001 0.000001 0.000070 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545322 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000009 0.000009 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000069 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545323 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000006 0.000006 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000069 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545323 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000007 0.000007 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000069 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545323 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000007 0.000007 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000068 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545324 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000007 0.000007 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000068 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545324 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000007 0.000007 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000067 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545325 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000007 0.000007 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000067 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545325 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000007 0.000007 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000067 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545325 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000007 0.000007 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000066 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545326 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000007 0.000007 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000066 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545326 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000007 0.000007 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000066 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545327 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000007 0.000007 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000065 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545327 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000007 0.000007 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000065 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545327 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000011 0.000011 0.000007 0.000007 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000008 0.000001 0.000001 0.000065 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001910 0.001910 0.013516 0.013516 0.545328 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000011 0.000011 0.000007 0.000007 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000064 0.000001 0.000001 0.000000 0.000000 0.000012 0.000012 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545328 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000011 0.000011 0.000007 0.000007 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000064 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545329 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000011 0.000011 0.000007 0.000007 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000064 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545329 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000011 0.000011 0.000007 0.000007 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000063 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545329 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000011 0.000011 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000063 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545330 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000011 0.000011 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000062 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545330 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000011 0.000011 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000062 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545330 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000011 0.000011 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000062 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545331 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000011 0.000011 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000061 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545331 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000011 0.000011 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000061 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545332 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000012 0.000012 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000061 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545332 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000012 0.000012 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000060 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000760 0.000760 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545332 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000012 0.000012 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000060 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545333 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000012 0.000012 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000060 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545333 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000012 0.000012 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000059 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545334 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000012 0.000012 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000000
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000007 0.000001 0.000001 0.000059 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545334 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000012 0.000012 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000001 0.000001 0.000002 0.000002 0.000001 0.000001 0.000003 0.000003 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000001 0.000001 0.000001
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000059 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545334 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000012 0.000012 0.000008 0.000008 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000001 0.000001 0.000003 0.000003 0.000001 0.000001 0.000005 0.000005 0.000003 0.000003 0.000000 0.000000 0.000002 0.000002 0.000002 0.000002 0.000003 0.000003 0.000001 0.000001 0.000001
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000058 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545335 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000012 0.000012 0.000009 0.000009 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000000 0.000000 0.000003 0.000003 0.000001 0.000001 0.000001 0.000001 0.000003 0.000003 0.000001 0.000001 0.000003 0.000003 0.000001 0.000001 0.000007 0.000007 0.000004 0.000004 0.000000 0.000000 0.000003 0.000003 0.000003 0.000003 0.000005 0.000005 0.000003 0.000003 0.000003
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000058 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545335 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000012 0.000012 0.000009 0.000009 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000004 0.000004 0.000002 0.000002 0.000002 0.000002 0.000004 0.000004 0.000002 0.000002 0.000005 0.000005 0.000002 0.000002 0.000011 0.000011 0.000006 0.000006 0.000001 0.000001 0.000004 0.000004 0.000005 0.000005 0.000008 0.000008 0.000005 0.000005 0.000005
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000058 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545336 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000013 0.000013 0.000009 0.000009 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000005 0.000005 0.000002 0.000002 0.000002 0.000002 0.000005 0.000005 0.000003 0.000003 0.000007 0.000007 0.000003 0.000003 0.000016 0.000016 0.000009 0.000009 0.000001 0.000001 0.000007 0.000007 0.000007 0.000007 0.000013 0.000013 0.000010 0.000010 0.000010
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000058 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545336 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000013 0.000013 0.000009 0.000009 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000003 0.000003 0.000001 0.000001 0.000006 0.000006 0.000003 0.000003 0.000003 0.000003 0.000007 0.000007 0.000004 0.000004 0.000009 0.000009 0.000004 0.000004 0.000024 0.000024 0.000014 0.000014 0.000002 0.000002 0.000011 0.000011 0.000012 0.000012 0.000022 0.000022 0.000018 0.000020 0.000020
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000057 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001909 0.001909 0.013516 0.013516 0.545336 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000013 0.000013 0.000009 0.000009 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000003 0.000003 0.000004 0.000004 0.000001 0.000001 0.000008 0.000008 0.000004 0.000004 0.000004 0.000004 0.000009 0.000009 0.000005 0.000005 0.000013 0.000013 0.000006 0.000006 0.000036 0.000036 0.000021 0.000021 0.000002 0.000002 0.000018 0.000018 0.000020 0.000020 0.000038 0.000038 0.000035 0.000041 0.000041
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000057 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545337 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000013 0.000013 0.000009 0.000009 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000003 0.000003 0.000005 0.000005 0.000001 0.000001 0.000010 0.000010 0.000005 0.000005 0.000005 0.000005 0.000013 0.000013 0.000007 0.000007 0.000018 0.000018 0.000008 0.000008 0.000055 0.000055 0.000031 0.000031 0.000004 0.000004 0.000029 0.000029 0.000033 0.000033 0.000064 0.000064 0.000067 0.000081 0.000081
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000057 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545337 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000013 0.000013 0.000009 0.000009 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000002 0.000002 0.000004 0.000004 0.000007 0.000007 0.000001 0.000001 0.000014 0.000014 0.000007 0.000007 0.000007 0.000007 0.000017 0.000017 0.000009 0.000009 0.000025 0.000025 0.000011 0.000011 0.000083 0.000083 0.000048 0.000048 0.000006 0.000006 0.000046 0.000046 0.000053 0.000053 0.000109 0.000109 0.000127 0.000163 0.000163
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000056 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545337 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000013 0.000013 0.000009 0.000009 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000002 0.000002 0.000005 0.000005 0.000008 0.000008 0.000001 0.000001 0.000018 0.000018 0.000009 0.000009 0.000010 0.000010 0.000023 0.000023 0.000012 0.000012 0.000035 0.000035 0.000016 0.000016 0.000125 0.000125 0.000073 0.000073 0.000009 0.000009 0.000075 0.000075 0.000087 0.000087 0.000185 0.000185 0.000241 0.000325 0.000325
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000056 0.000001 0.000001 0.000000 0.000000 0.000011 0.000011 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545338 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000013 0.000013 0.000009 0.000009 0.000000 0.000000 0.000003 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000002 0.000002 0.000006 0.000006 0.000010 0.000010 0.000002 0.000002 0.000024 0.000024 0.000012 0.000012 0.000013 0.000013 0.000030 0.000030 0.000017 0.000017 0.000049 0.000049 0.000022 0.000022 0.000188 0.000188 0.000110 0.000110 0.000015 0.000015 0.000120 0.000120 0.000143 0.000143 0.000314 0.000314 0.000458 0.000650 0.000650
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000056 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545338 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000013 0.000013 0.000009 0.000009 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000002 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000004 0.000004 0.000000 0.000000 0.000003 0.000003 0.000008 0.000008 0.000013 0.000013 0.000002 0.000002 0.000031 0.000031 0.000016 0.000016 0.000017 0.000017 0.000041 0.000041 0.000022 0.000022 0.000068 0.000068 0.000031 0.000031 0.000284 0.000284 0.000168 0.000168 0.000023 0.000023 0.000193 0.000193 0.000234 0.000234 0.000533 0.000533 0.000870 0.001300 0.001300
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000055 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545339 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000013 0.000013 0.000009 0.000009 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000002 0.000001 0.000001 0.000001 0.000001 0.000003 0.000003 0.000004 0.000004 0.000000 0.000000 0.000004 0.000004 0.000010 0.000010 0.000016 0.000016 0.000003 0.000003 0.000041 0.000041 0.000020 0.000020 0.000023 0.000023 0.000055 0.000055 0.000030 0.000030 0.000094 0.000094 0.000044 0.000044 0.000428 0.000428 0.000255 0.000255 0.000035 0.000035 0.000310 0.000310 0.000382 0.000382 0.000906 0.000906 0.001654 0.002598 0.002598
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000055 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545339 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000014 0.000014 0.000009 0.000009 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000002 0.000001 0.000001 0.000003 0.000003 0.000005 0.000005 0.000001 0.000001 0.000004 0.000004 0.000012 0.000012 0.000020 0.000020 0.000004 0.000004 0.000053 0.000053 0.000027 0.000027 0.000031 0.000031 0.000073 0.000073 0.000041 0.000041 0.000131 0.000131 0.000062 0.000062 0.000646 0.000646 0.000387 0.000387 0.000055 0.000055 0.000498 0.000498 0.000626 0.000626 0.001540 0.001540 0.003143 0.005194 0.005194
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000055 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545339 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000014 0.000014 0.000010 0.000010 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000006 0.000006 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000002 0.000001 0.000001 0.000004 0.000004 0.000006 0.000006 0.000001 0.000001 0.000005 0.000005 0.000015 0.000015 0.000025 0.000025 0.000005 0.000005 0.000070 0.000070 0.000035 0.000035 0.000041 0.000041 0.000098 0.000098 0.000056 0.000056 0.000182 0.000182 0.000088 0.000088 0.000975 0.000975 0.000589 0.000589 0.000086 0.000086 0.000801 0.000801 0.001025 0.001025 0.002617 0.002617 0.005974 0.010381 0.010381
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000054 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545340 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000014 0.000014 0.000010 0.000010 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000007 0.000007 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000003 0.000002 0.000002 0.000001 0.000001 0.000004 0.000004 0.000007 0.000007 0.000001 0.000001 0.000006 0.000006 0.000018 0.000018 0.000031 0.000031 0.000006 0.000006 0.000092 0.000092 0.000047 0.000047 0.000055 0.000055 0.000131 0.000131 0.000076 0.000076 0.000254 0.000254 0.000125 0.000125 0.001471 0.001471 0.000894 0.000894 0.000134 0.000134 0.001288 0.001288 0.001678 0.001678 0.004448 0.004448 0.011354 0.020750 0.020750
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000054 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545340 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000014 0.000014 0.000010 0.000010 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000008 0.000008 0.000001 0.000001 0.000001 0.000001 0.000002 0.000002 0.000003 0.000002 0.000002 0.000001 0.000001 0.000005 0.000005 0.000009 0.000009 0.000001 0.000001 0.000008 0.000008 0.000022 0.000022 0.000039 0.000039 0.000008 0.000008 0.000120 0.000120 0.000061 0.000061 0.000073 0.000073 0.000176 0.000176 0.000103 0.000103 0.000353 0.000353 0.000177 0.000177 0.002219 0.002219 0.001359 0.001359 0.000209 0.000209 0.002070 0.002070 0.002747 0.002747 0.007560 0.007560 0.021579 0.041475 0.041475
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000054 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545341 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000014 0.000014 0.000010 0.000010 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000009 0.000009 0.000001 0.000001 0.000002 0.000002 0.000002 0.000002 0.000004 0.000003 0.000003 0.000001 0.000001 0.000006 0.000006 0.000010 0.000010 0.000001 0.000001 0.000009 0.000009 0.000027 0.000027 0.000049 0.000049 0.000010 0.000010 0.000158 0.000158 0.000081 0.000081 0.000098 0.000098 0.000236 0.000236 0.000140 0.000140 0.000491 0.000491 0.000250 0.000250 0.003349 0.003349 0.002066 0.002066 0.000327 0.000327 0.003329 0.003329 0.004497 0.004497 0.012849 0.012849 0.041012 0.082899 0.082899
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000054 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545341 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000014 0.000014 0.000010 0.000010 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000010 0.000010 0.000001 0.000001 0.000002 0.000002 0.000002 0.000002 0.000004 0.000003 0.000003 0.000002 0.000002 0.000007 0.000007 0.000012 0.000012 0.000001 0.000001 0.000011 0.000011 0.000034 0.000034 0.000061 0.000061 0.000013 0.000013 0.000207 0.000207 0.000106 0.000106 0.000130 0.000130 0.000316 0.000316 0.000189 0.000189 0.000682 0.000682 0.000354 0.000354 0.005052 0.005052 0.003140 0.003140 0.000510 0.000510 0.005352 0.005352 0.007362 0.007362 0.021838 0.021838 0.077948 0.165697 0.165697
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000001 0.000001 0.000053 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545341 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000002 0.000002 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000014 0.000014 0.000010 0.000010 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000011 0.000011 0.000001 0.000001 0.000002 0.000002 0.000003 0.000003 0.000005 0.000004 0.000004 0.000002 0.000002 0.000008 0.000008 0.000015 0.000015 0.000002 0.000002 0.000014 0.000014 0.000041 0.000041 0.000076 0.000076 0.000017 0.000017 0.000271 0.000271 0.000140 0.000140 0.000174 0.000174 0.000423 0.000423 0.000257 0.000257 0.000949 0.000949 0.000501 0.000501 0.007623 0.007623 0.004772 0.004772 0.000795 0.000795 0.008605 0.008605 0.012052 0.012052 0.037116 0.037116 0.148149 0.331193 0.331193
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000053 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545342 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000014 0.000014 0.000010 0.000010 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000012 0.000012 0.000002 0.000002 0.000002 0.000002 0.000003 0.000003 0.000006 0.000004 0.000004 0.000002 0.000002 0.000009 0.000009 0.000018 0.000018 0.000002 0.000002 0.000016 0.000016 0.000051 0.000051 0.000095 0.000095 0.000022 0.000022 0.000356 0.000356 0.000184 0.000184 0.000232 0.000232 0.000567 0.000567 0.000348 0.000348 0.001320 0.001320 0.000708 0.000708 0.011501 0.011501 0.007253 0.007253 0.001241 0.001241 0.013836 0.013836 0.019730 0.019730 0.063082 0.063082 0.281572 0.661984 0.661984
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000053 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545342 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000015 0.000015 0.000010 0.000010 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000013 0.000013 0.000002 0.000002 0.000002 0.000002 0.000004 0.000004 0.000007 0.000005 0.000005 0.000003 0.000003 0.000011 0.000011 0.000021 0.000021 0.000002 0.000002 0.000020 0.000020 0.000063 0.000063 0.000118 0.000118 0.000027 0.000027 0.000466 0.000466 0.000242 0.000242 0.000309 0.000309 0.000759 0.000759 0.000472 0.000472 0.001836 0.001836 0.001002 0.001002 0.017353 0.017353 0.011022 0.011022 0.001936 0.001936 0.022247 0.022247 0.032300 0.032300 0.107215 0.107216 0.535157 1.323163 1.323164
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000052 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545343 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000015 0.000015 0.000010 0.000010 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000015 0.000015 0.000002 0.000002 0.000003 0.000003 0.000004 0.000004 0.000008 0.000006 0.000006 0.000003 0.000003 0.000013 0.000013 0.000025 0.000025 0.000003 0.000003 0.000024 0.000024 0.000077 0.000077 0.000148 0.000148 0.000035 0.000035 0.000612 0.000612 0.000319 0.000319 0.000412 0.000412 0.001017 0.001017 0.000640 0.000640 0.002553 0.002553 0.001417 0.001417 0.026183 0.026183 0.016752 0.016752 0.003020 0.003020 0.035769 0.035769 0.052877 0.052877 0.182225 0.182225 1.017120 2.644720 2.644722
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000052 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545343 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000015 0.000015 0.000010 0.000010 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000016 0.000016 0.000002 0.000002 0.000003 0.000003 0.000005 0.000005 0.000009 0.000007 0.000007 0.000003 0.000003 0.000015 0.000015 0.000029 0.000029 0.000003 0.000003 0.000029 0.000029 0.000095 0.000095 0.000185 0.000185 0.000045 0.000045 0.000802 0.000802 0.000419 0.000419 0.000550 0.000550 0.001363 0.001363 0.000868 0.000868 0.003551 0.003551 0.002005 0.002005 0.039504 0.039504 0.025460 0.025460 0.004712 0.004712 0.057513 0.057513 0.086564 0.086564 0.309712 0.309713 1.933141 5.286227 5.286231
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000052 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545343 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000015 0.000015 0.000010 0.000010 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000018 0.000018 0.000002 0.000002 0.000003 0.000003 0.000005 0.000005 0.000011 0.000008 0.000008 0.000004 0.000004 0.000017 0.000017 0.000035 0.000035 0.000004 0.000004 0.000036 0.000036 0.000117 0.000117 0.000231 0.000231 0.000057 0.000057 0.001052 0.001052 0.000552 0.000552 0.000733 0.000733 0.001826 0.001826 0.001178 0.001178 0.004939 0.004939 0.002837 0.002837 0.059604 0.059604 0.038694 0.038694 0.007351 0.007351 0.092473 0.092473 0.141712 0.141712 0.526392 0.526392 3.674133 10.566034 10.566042
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000052 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545344 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000015 0.000015 0.000011 0.000011 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000020 0.000020 0.000003 0.000003 0.000004 0.000004 0.000006 0.000006 0.000013 0.000009 0.000009 0.000005 0.000005 0.000020 0.000020 0.000041 0.000041 0.000004 0.000004 0.000043 0.000043 0.000143 0.000143 0.000289 0.000289 0.000073 0.000073 0.001380 0.001380 0.000727 0.000727 0.000978 0.000978 0.002446 0.002446 0.001598 0.001598 0.006868 0.006868 0.004014 0.004014 0.089929 0.089930 0.058808 0.058808 0.011469 0.011469 0.148684 0.148684 0.231993 0.231993 0.894663 0.894664 6.983067 21.119235 21.119251
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000051 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545344 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000015 0.000015 0.000011 0.000011 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000023 0.000023 0.000003 0.000003 0.000004 0.000004 0.000007 0.000007 0.000015 0.000011 0.000011 0.000005 0.000005 0.000024 0.000024 0.000049 0.000049 0.000005 0.000005 0.000052 0.000052 0.000176 0.000176 0.000361 0.000361 0.000093 0.000093 0.001810 0.001810 0.000957 0.000957 0.001304 0.001304 0.003276 0.003276 0.002167 0.002167 0.009553 0.009553 0.005678 0.005678 0.135685 0.135685 0.089376 0.089376 0.017893 0.017893 0.239065 0.239065 0.379790 0.379789 1.520583 1.520585 13.272035 42.212820 42.212852
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000051 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545345 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000015 0.000015 0.000011 0.000011 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000025 0.000025 0.000003 0.000003 0.000005 0.000005 0.000008 0.000008 0.000017 0.000012 0.000012 0.000006 0.000006 0.000028 0.000028 0.000058 0.000058 0.000006 0.000006 0.000063 0.000063 0.000217 0.000217 0.000451 0.000451 0.000118 0.000118 0.002375 0.002375 0.001259 0.001259 0.001739 0.001739 0.004389 0.004389 0.002939 0.002939 0.013286 0.013286 0.008034 0.008034 0.204721 0.204721 0.135835 0.135835 0.027916 0.027916 0.384385 0.384385 0.621743 0.621743 2.584407 2.584409 25.224864 84.374372 84.374436
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000051 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001908 0.001908 0.013516 0.013516 0.545345 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000015 0.000015 0.000011 0.000011 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000028 0.000028 0.000004 0.000004 0.000006 0.000006 0.000009 0.000009 0.000020 0.000014 0.000014 0.000007 0.000007 0.000032 0.000032 0.000069 0.000069 0.000007 0.000007 0.000077 0.000077 0.000267 0.000267 0.000563 0.000563 0.000151 0.000151 0.003114 0.003114 0.001657 0.001657 0.002319 0.002319 0.005880 0.005880 0.003986 0.003986 0.018478 0.018478 0.011366 0.011366 0.308881 0.308881 0.206443 0.206443 0.043553 0.043553 0.618041 0.618041 1.017839 1.017838 4.392496 4.392500 47.942441 168.646269 168.646398
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000050 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545345 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000016 0.000016 0.000011 0.000011 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000031 0.000031 0.000004 0.000004 0.000006 0.000006 0.000010 0.000010 0.000023 0.000017 0.000017 0.000008 0.000008 0.000037 0.000037 0.000081 0.000081 0.000009 0.000009 0.000093 0.000093 0.000329 0.000329 0.000704 0.000704 0.000192 0.000192 0.004085 0.004085 0.002181 0.002181 0.003093 0.003093 0.007878 0.007878 0.005407 0.005407 0.025699 0.025699 0.016080 0.016080 0.466037 0.466038 0.313753 0.313753 0.067950 0.067950 0.993729 0.993729 1.666277 1.666275 7.465553 7.465559 91.119528 337.087713 337.087970
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000050 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545346 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000016 0.000016 0.000011 0.000011 0.000000 0.000000 0.000004 0.000004 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000003 0.000003 0.000034 0.000034 0.000005 0.000005 0.000007 0.000007 0.000012 0.000012 0.000026 0.000019 0.000019 0.000010 0.000010 0.000044 0.000044 0.000097 0.000097 0.000011 0.000011 0.000113 0.000113 0.000404 0.000404 0.000880 0.000880 0.000245 0.000245 0.005358 0.005358 0.002871 0.002871 0.004125 0.004125 0.010554 0.010554 0.007333 0.007333 0.035741 0.035741 0.022749 0.022749 0.703154 0.703155 0.476845 0.476845 0.106012 0.106012 1.597786 1.597786 2.727817 2.727814 12.688566 12.688576 173.182010 673.766023 673.766539
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000050 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545346 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000016 0.000016 0.000011 0.000011 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000002 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000003 0.000003 0.000038 0.000038 0.000005 0.000005 0.000008 0.000008 0.000013 0.000013 0.000031 0.000023 0.000023 0.000011 0.000011 0.000051 0.000051 0.000115 0.000115 0.000013 0.000013 0.000137 0.000137 0.000497 0.000497 0.001099 0.001099 0.000312 0.000312 0.007027 0.007027 0.003779 0.003779 0.005501 0.005501 0.014138 0.014138 0.009946 0.009946 0.049709 0.049709 0.032185 0.032185 1.060914 1.060915 0.724713 0.724712 0.165395 0.165396 2.569031 2.569031 4.465635 4.465631 21.565678 21.565694 329.150174 1346.713741 1346.714771
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000050 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545346 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000016 0.000016 0.000011 0.000011 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000003 0.000003 0.000042 0.000042 0.000006 0.000006 0.000009 0.000009 0.000015 0.000015 0.000036 0.000026 0.000026 0.000013 0.000013 0.000059 0.000059 0.000136 0.000136 0.000015 0.000015 0.000166 0.000166 0.000612 0.000612 0.001374 0.001374 0.000398 0.000398 0.009217 0.009217 0.004974 0.004974 0.007337 0.007337 0.018941 0.018941 0.013490 0.013490 0.069134 0.069134 0.045534 0.045534 1.600699 1.600701 1.101424 1.101424 0.258042 0.258044 4.130667 4.130667 7.310570 7.310564 36.653351 36.653379 625.583670 2691.791864 2691.793923
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000049 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545347 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000016 0.000016 0.000011 0.000011 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000001 0.000001 0.000001 0.000001 0.000000 0.000000 0.000002 0.000002 0.000004 0.000004 0.000047 0.000047 0.000006 0.000006 0.000010 0.000010 0.000017 0.000017 0.000041 0.000031 0.000031 0.000015 0.000015 0.000069 0.000069 0.000161 0.000161 0.000018 0.000018 0.000201 0.000201 0.000753 0.000753 0.001717 0.001717 0.000508 0.000508 0.012089 0.012089 0.006547 0.006547 0.009784 0.009784 0.025374 0.025374 0.018296 0.018296 0.096151 0.096151 0.064419 0.064419 2.415124 2.415127 1.673952 1.673952 0.402586 0.402588 6.641572 6.641572 11.967937 11.967926 62.296588 62.296634 1188.985936 5380.314478 5380.318594
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000049 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545347 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000016 0.000016 0.000011 0.000011 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000002 0.000002 0.000001 0.000001 0.000002 0.000002 0.000004 0.000004 0.000052 0.000052 0.000007 0.000007 0.000012 0.000012 0.000020 0.000020 0.000048 0.000036 0.000036 0.000018 0.000018 0.000081 0.000081 0.000191 0.000191 0.000021 0.000021 0.000244 0.000244 0.000926 0.000926 0.002145 0.002145 0.000647 0.000647 0.015856 0.015856 0.008618 0.008618 0.013048 0.013048 0.033993 0.033993 0.024815 0.024815 0.133726 0.133727 0.091138 0.091138 3.643922 3.643927 2.544086 2.544085 0.628097 0.628100 10.678780 10.678779 19.592387 19.592369 105.880218 105.880298 2259.789737 10754.094428 10754.102654
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000049 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000759 0.000759 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545348 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000016 0.000016 0.000012 0.000012 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000002 0.000002 0.000001 0.000001 0.000002 0.000002 0.000004 0.000004 0.000057 0.000057 0.000008 0.000008 0.000013 0.000013 0.000023 0.000023 0.000056 0.000041 0.000041 0.000021 0.000021 0.000094 0.000094 0.000227 0.000227 0.000025 0.000025 0.000295 0.000295 0.001139 0.001139 0.002681 0.002681 0.000825 0.000825 0.020796 0.020796 0.011343 0.011343 0.017401 0.017401 0.045539 0.045539 0.033657 0.033657 0.185985 0.185986 0.128939 0.128939 5.497924 5.497931 3.866521 3.866520 0.979929 0.979934 17.170082 17.170081 32.074167 32.074138 179.955613 179.955748 4294.962202 21495.127734 21495.144177
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000049 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545348 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000017 0.000017 0.000012 0.000012 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000002 0.000002 0.000001 0.000001 0.000002 0.000002 0.000005 0.000005 0.000064 0.000064 0.000009 0.000009 0.000015 0.000015 0.000026 0.000026 0.000065 0.000048 0.000048 0.000024 0.000024 0.000109 0.000109 0.000269 0.000269 0.000030 0.000030 0.000358 0.000358 0.001401 0.001401 0.003350 0.003350 0.001052 0.001052 0.027276 0.027276 0.014930 0.014930 0.023206 0.023206 0.061008 0.061008 0.045650 0.045650 0.258667 0.258667 0.182418 0.182418 8.295229 8.295240 5.876368 5.876367 1.528842 1.528850 27.607247 27.607246 52.507752 52.507704 305.855270 305.855499 8163.016238 42964.149090 42964.181956
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000048 0.000001 0.000001 0.000000 0.000000 0.000010 0.000010 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545348 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000017 0.000017 0.000012 0.000012 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000003 0.000002 0.000002 0.000002 0.000002 0.000001 0.000001 0.000003 0.000003 0.000005 0.000005 0.000071 0.000071 0.000010 0.000010 0.000017 0.000017 0.000029 0.000029 0.000075 0.000056 0.000056 0.000028 0.000028 0.000127 0.000127 0.000319 0.000319 0.000036 0.000036 0.000434 0.000434 0.001724 0.001724 0.004187 0.004187 0.001342 0.001342 0.035775 0.035775 0.019651 0.019651 0.030947 0.030947 0.081730 0.081730 0.061916 0.061916 0.359751 0.359752 0.258078 0.258078 12.515784 12.515801 8.930949 8.930948 2.385232 2.385245 44.388844 44.388843 85.959023 85.958944 519.836221 519.836611 15514.649716 85876.117128 85876.182820
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000048 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545349 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000017 0.000017 0.000012 0.000012 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000002 0.000002 0.000002 0.000002 0.000001 0.000001 0.000003 0.000003 0.000006 0.000006 0.000078 0.000078 0.000011 0.000011 0.000019 0.000019 0.000034 0.000034 0.000088 0.000065 0.000065 0.000033 0.000033 0.000149 0.000149 0.000378 0.000378 0.000043 0.000043 0.000526 0.000526 0.002121 0.002121 0.005232 0.005232 0.001711 0.001711 0.046923 0.046923 0.025866 0.025866 0.041271 0.041271 0.109492 0.109492 0.083977 0.083977 0.500339 0.500340 0.365119 0.365118 18.883728 18.883753 13.573325 13.573323 3.721333 3.721354 71.371459 71.371458 140.721194 140.721064 883.521468 883.522130 29487.183264 171647.935529 171648.066833
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000048 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545349 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000017 0.000017 0.000012 0.000012 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000002 0.000002 0.000002 0.000002 0.000001 0.000001 0.000003 0.000003 0.000006 0.000006 0.000087 0.000087 0.000012 0.000012 0.000021 0.000021 0.000038 0.000038 0.000102 0.000076 0.000076 0.000038 0.000038 0.000173 0.000173 0.000449 0.000449 0.000051 0.000051 0.000638 0.000638 0.002609 0.002609 0.006538 0.006538 0.002181 0.002181 0.061544 0.061544 0.034046 0.034046 0.055039 0.055039 0.146683 0.146683 0.113900 0.113900 0.695866 0.695868 0.516556 0.516556 28.491638 28.491675 20.628844 20.628840 5.805860 5.805893 114.755977 114.755975 230.370865 230.370653 1501.646390 1501.647515 56043.416563 343087.400278 343087.662726
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000047 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545350 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000017 0.000017 0.000012 0.000012 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000002 0.000002 0.000002 0.000002 0.000001 0.000001 0.000003 0.000003 0.000007 0.000007 0.000097 0.000097 0.000014 0.000014 0.000024 0.000024 0.000044 0.000044 0.000118 0.000088 0.000088 0.000044 0.000044 0.000202 0.000202 0.000533 0.000533 0.000061 0.000061 0.000773 0.000773 0.003210 0.003210 0.008170 0.008170 0.002781 0.002781 0.080720 0.080720 0.044813 0.044813 0.073400 0.073400 0.196507 0.196506 0.154484 0.154484 0.967804 0.967806 0.730804 0.730803 42.987985 42.988042 31.351876 31.351870 9.058047 9.058098 184.512611 184.512607 377.133918 377.133572 2552.220812 2552.222724 106516.262062 685758.112187 685758.636766
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000047 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545350 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000017 0.000017 0.000012 0.000012 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000002 0.000002 0.000002 0.000002 0.000001 0.000001 0.000003 0.000003 0.000008 0.000008 0.000107 0.000107 0.000016 0.000016 0.000027 0.000027 0.000050 0.000050 0.000137 0.000102 0.000102 0.000051 0.000051 0.000235 0.000235 0.000632 0.000632 0.000073 0.000073 0.000937 0.000937 0.003949 0.003949 0.010209 0.010209 0.003547 0.003547 0.105873 0.105873 0.058984 0.058984 0.097887 0.097887 0.263254 0.263254 0.209528 0.209528 1.346013 1.346016 1.033913 1.033913 64.859973 64.860058 47.648821 47.648812 14.131966 14.132044 296.672160 296.672153 617.395749 617.395181 4337.792917 4337.796167 202445.082392 1370683.353717 1370684.402236
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000001 0.000001 0.000047 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545350 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000017 0.000017 0.000012 0.000012 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000002 0.000002 0.000002 0.000002 0.000001 0.000001 0.000004 0.000004 0.000009 0.000009 0.000119 0.000119 0.000017 0.000017 0.000030 0.000030 0.000057 0.000057 0.000159 0.000119 0.000119 0.000060 0.000060 0.000274 0.000274 0.000749 0.000749 0.000087 0.000087 0.001136 0.001136 0.004858 0.004858 0.012757 0.012757 0.004522 0.004522 0.138862 0.138862 0.077638 0.077638 0.130542 0.130542 0.352674 0.352674 0.284186 0.284186 1.872023 1.872026 1.462741 1.462741 97.860276 97.860404 72.417045 72.417031 22.048069 22.048192 477.010054 477.010042 1010.721900 1010.720971 7372.578149 7372.583673 384767.645724 2739701.977660 2739704.073425
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000047 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545351 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000018 0.000018 0.000012 0.000012 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000002 0.000002 0.000003 0.000003 0.000001 0.000001 0.000004 0.000004 0.000009 0.000009 0.000132 0.000132 0.000019 0.000019 0.000034 0.000034 0.000065 0.000065 0.000185 0.000138 0.000138 0.000070 0.000070 0.000319 0.000319 0.000889 0.000889 0.000104 0.000104 0.001377 0.001377 0.005977 0.005977 0.015942 0.015942 0.005766 0.005766 0.182131 0.182131 0.102190 0.102190 0.174090 0.174091 0.472467 0.472466 0.385446 0.385446 2.603592 2.603596 2.069431 2.069430 147.650903 147.651097 110.059981 110.059960 34.398425 34.398617 766.969813 766.969794 1654.625516 1654.623994 12530.544819 12530.554208 731290.379825 5476076.517628 5476080.706613
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000046 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545351 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000018 0.000018 0.000013 0.000013 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000003 0.000003 0.000003 0.000003 0.000001 0.000001 0.000004 0.000004 0.000010 0.000010 0.000146 0.000146 0.000022 0.000022 0.000038 0.000038 0.000074 0.000074 0.000215 0.000160 0.000160 0.000081 0.000081 0.000372 0.000372 0.001054 0.001054 0.000124 0.000124 0.001669 0.001669 0.007353 0.007353 0.019922 0.019921 0.007353 0.007353 0.238882 0.238882 0.134507 0.134507 0.232167 0.232167 0.632950 0.632949 0.522785 0.522786 3.621051 3.621058 2.927752 2.927750 222.774655 222.774948 167.270005 167.269972 53.666906 53.667205 1233.187205 1233.187174 2708.742730 2708.740238 21297.102629 21297.118586 1389892.381978 10945502.201132 10945510.574014
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000046 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545352 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000018 0.000018 0.000013 0.000013 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000003 0.000003 0.000003 0.000003 0.000001 0.000001 0.000004 0.000004 0.000012 0.000012 0.000163 0.000163 0.000024 0.000024 0.000043 0.000043 0.000085 0.000085 0.000250 0.000187 0.000187 0.000094 0.000094 0.000434 0.000434 0.001250 0.001250 0.000149 0.000149 0.002023 0.002023 0.009046 0.009046 0.024895 0.024894 0.009375 0.009375 0.313317 0.313317 0.177044 0.177044 0.309618 0.309618 0.847944 0.847943 0.709061 0.709062 5.036124 5.036133 4.142072 4.142070 336.120849 336.121291 254.218238 254.218189 83.728740 83.729207 1982.803827 1982.803778 4434.409541 4434.405461 36196.876266 36196.903387 2641633.045882 21877710.811623 21877727.547218
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000046 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545352 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000018 0.000018 0.000013 0.000013 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000005 0.000005 0.000003 0.000003 0.000003 0.000003 0.000001 0.000001 0.000005 0.000005 0.000013 0.000013 0.000180 0.000180 0.000027 0.000027 0.000048 0.000048 0.000097 0.000097 0.000290 0.000217 0.000217 0.000110 0.000110 0.000506 0.000506 0.001483 0.001483 0.000177 0.000177 0.002452 0.002452 0.011129 0.011129 0.031109 0.031109 0.011954 0.011954 0.410945 0.410945 0.233033 0.233033 0.412907 0.412907 1.135966 1.135965 0.961710 0.961710 7.004195 7.004207 5.860046 5.860043 507.136799 507.137465 386.362832 386.362756 130.629888 130.630616 3188.089370 3188.089291 7259.452055 7259.445376 61520.755864 61520.801959 5020694.580083 43728850.587366 43728884.038230
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000046 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545352 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000001 0.000001 0.000018 0.000018 0.000013 0.000013 0.000000 0.000000 0.000005 0.000005 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000003 0.000003 0.000003 0.000003 0.000001 0.000001 0.000005 0.000005 0.000014 0.000014 0.000200 0.000200 0.000030 0.000030 0.000054 0.000054 0.000110 0.000110 0.000337 0.000252 0.000252 0.000127 0.000127 0.000589 0.000589 0.001759 0.001759 0.000211 0.000211 0.002972 0.002972 0.013691 0.013691 0.038874 0.038874 0.015243 0.015243 0.538994 0.538994 0.306728 0.306728 0.550653 0.550653 1.521820 1.521819 1.304381 1.304382 9.741369 9.741385 8.290571 8.290566 765.164473 765.165478 587.197199 587.197085 203.802990 203.804126 5126.030973 5126.030845 11884.252830 11884.241897 104561.602892 104561.681235 9542345.067864 87404591.374172 87404658.235272
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000045 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545353 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000018 0.000018 0.000013 0.000013 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000003 0.000003 0.000004 0.000004 0.000001 0.000001 0.000005 0.000005 0.000015 0.000015 0.000222 0.000222 0.000034 0.000034 0.000061 0.000061 0.000126 0.000126 0.000391 0.000293 0.000293 0.000148 0.000148 0.000687 0.000687 0.002087 0.002087 0.000252 0.000252 0.003603 0.003603 0.016844 0.016844 0.048579 0.048578 0.019436 0.019436 0.706943 0.706943 0.403728 0.403728 0.734351 0.734352 2.038737 2.038736 1.769150 1.769151 13.548205 13.548228 11.729184 11.729178 1154.474832 1154.476348 892.426814 892.426640 317.964437 317.966209 8241.987749 8241.987544 19455.389232 19455.371334 177714.474502 177714.607655 18136205.646805 174703027.650425 174703161.291422
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000045 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001907 0.001907 0.013516 0.013516 0.545353 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000018 0.000018 0.000013 0.000013 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000003 0.000003 0.000004 0.000004 0.000001 0.000001 0.000006 0.000006 0.000017 0.000017 0.000246 0.000246 0.000038 0.000038 0.000069 0.000069 0.000144 0.000144 0.000454 0.000341 0.000341 0.000172 0.000172 0.000800 0.000800 0.002475 0.002475 0.000301 0.000301 0.004367 0.004367 0.020722 0.020722 0.060705 0.060705 0.024783 0.024783 0.927223 0.927223 0.531404 0.531404 0.979331 0.979332 2.731236 2.731234 2.399523 2.399525 18.842716 18.842749 16.594004 16.593995 1741.863593 1741.865880 1356.317128 1356.316864 496.074091 496.076856 13252.038940 13252.038610 31849.892085 31849.862785 302046.196443 302046.422753 34469719.227711 349193874.033078 349194141.152760
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000045 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001906 0.001906 0.013516 0.013516 0.545353 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000019 0.000019 0.000013 0.000013 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000006 0.000006 0.000004 0.000004 0.000004 0.000004 0.000001 0.000001 0.000006 0.000006 0.000019 0.000019 0.000273 0.000273 0.000042 0.000042 0.000078 0.000078 0.000164 0.000164 0.000528 0.000396 0.000396 0.000200 0.000200 0.000933 0.000933 0.002936 0.002936 0.000359 0.000359 0.005294 0.005294 0.025493 0.025493 0.075859 0.075859 0.031600 0.031601 1.216142 1.216142 0.699457 0.699457 1.306036 1.306037 3.658956 3.658954 3.254507 3.254510 26.206274 26.206320 23.476566 23.476552 2628.111668 2628.115120 2061.341190 2061.340788 773.952918 773.957232 21307.546361 21307.545830 52140.597844 52140.549877 513362.262930 513362.647570 65513237.265620 697963643.230155 697964177.145096
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000045 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001906 0.001906 0.013516 0.013516 0.545354 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000019 0.000019 0.000013 0.000013 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000004 0.000004 0.000004 0.000004 0.000002 0.000002 0.000007 0.000007 0.000021 0.000021 0.000303 0.000303 0.000047 0.000047 0.000088 0.000088 0.000187 0.000187 0.000613 0.000461 0.000461 0.000233 0.000233 0.001087 0.001087 0.003483 0.003483 0.000428 0.000429 0.006417 0.006417 0.031363 0.031363 0.094795 0.094795 0.040294 0.040294 1.595087 1.595087 0.920655 0.920655 1.741730 1.741732 4.901796 4.901793 4.414134 4.414137 36.447442 36.447505 33.213752 33.213733 3965.276597 3965.281805 3132.842176 3132.841565 1207.487209 1207.493940 34259.749310 34259.748456 85357.964048 85357.885522 872518.231001 872518.884741 124514627.713330 1395079591.874410 1395080659.055838
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000044 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001906 0.001906 0.013516 0.013516 0.545354 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000019 0.000019 0.000013 0.000013 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000007 0.000007 0.000004 0.000004 0.000004 0.000004 0.000002 0.000002 0.000007 0.000007 0.000023 0.000023 0.000337 0.000337 0.000053 0.000053 0.000099 0.000099 0.000214 0.000214 0.000712 0.000536 0.000536 0.000271 0.000271 0.001267 0.001267 0.004131 0.004131 0.000511 0.000511 0.007779 0.007779 0.038585 0.038585 0.118459 0.118458 0.051378 0.051378 2.092110 2.092110 1.211806 1.211806 2.322772 2.322774 6.566792 6.566787 5.986952 5.986957 50.690762 50.690850 46.989554 46.989527 5982.781738 5982.789594 4761.317605 4761.316676 1883.868289 1883.878791 55085.198589 55085.197216 139737.216826 139737.088275 1482945.121606 1482946.232712 236652822.569725 2788464824.123643 2788466957.190380
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000044 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001906 0.001906 0.013516 0.013516 0.545355 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000019 0.000019 0.000014 0.000014 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000004 0.000004 0.000005 0.000005 0.000002 0.000002 0.000008 0.000008 0.000025 0.000025 0.000374 0.000374 0.000059 0.000059 0.000111 0.000111 0.000244 0.000244 0.000827 0.000623 0.000623 0.000315 0.000315 0.001477 0.001477 0.004900 0.004900 0.000610 0.000610 0.009429 0.009429 0.047469 0.047469 0.148030 0.148029 0.065512 0.065512 2.744003 2.744003 1.595031 1.595031 3.097650 3.097652 8.797337 8.797331 8.120188 8.120195 70.500239 70.500361 66.479034 66.478996 9026.779454 9026.791308 7236.287071 7236.285661 2939.128221 2939.144604 88569.798809 88569.796601 228760.022386 228759.811938 2520435.855159 2520437.743612 449782964.931294 5573542986.839763 5573547250.382572
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000044 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001906 0.001906 0.013516 0.013516 0.545355 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000019 0.000019 0.000014 0.000014 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000004 0.000004 0.000005 0.000005 0.000002 0.000002 0.000008 0.000008 0.000028 0.000028 0.000415 0.000415 0.000066 0.000066 0.000126 0.000126 0.000278 0.000279 0.000960 0.000724 0.000724 0.000366 0.000366 0.001721 0.001721 0.005812 0.005812 0.000728 0.000728 0.011430 0.011430 0.058399 0.058399 0.184982 0.184981 0.083534 0.083535 3.599023 3.599024 2.099448 2.099447 4.131027 4.131031 11.785534 11.785525 11.013526 11.013535 98.051074 98.051245 94.052009 94.051955 13619.542027 13619.559912 10997.764679 10997.762535 4585.498225 4585.523786 142408.658986 142408.655436 374496.852239 374496.507720 4283770.725846 4283773.935490 854858663.191226 11140316764.050840 11140325285.958279
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000044 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001906 0.001906 0.013516 0.013516 0.545355 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000019 0.000019 0.000014 0.000014 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000008 0.000008 0.000005 0.000005 0.000005 0.000005 0.000002 0.000002 0.000009 0.000009 0.000031 0.000031 0.000460 0.000460 0.000073 0.000073 0.000142 0.000142 0.000318 0.000318 0.001115 0.000841 0.000841 0.000426 0.000426 0.002005 0.002005 0.006894 0.006894 0.000868 0.000869 0.013855 0.013855 0.071845 0.071845 0.231158 0.231157 0.106514 0.106515 4.720464 4.720465 2.763383 2.763382 5.509140 5.509144 15.788732 15.788721 14.937802 14.937814 136.368519 136.368756 133.061205 133.061129 20549.070238 20549.097223 16714.487242 16714.483984 7154.092096 7154.131976 228974.508545 228974.502837 613078.679019 613078.115016 7280761.219951 7280766.675110 1624746580.041598 22267103330.221474 22267120363.686283
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000043 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001906 0.001906 0.013516 0.013516 0.545356 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000020 0.000020 0.000014 0.000014 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000009 0.000009 0.000005 0.000005 0.000006 0.000006 0.000002 0.000002 0.000010 0.000010 0.000034 0.000034 0.000511 0.000511 0.000082 0.000082 0.000159 0.000159 0.000363 0.000363 0.001295 0.000978 0.000978 0.000496 0.000496 0.002337 0.002337 0.008177 0.008177 0.001036 0.001036 0.016794 0.016794 0.088387 0.088387 0.288862 0.288861 0.135816 0.135816 6.191342 6.191343 3.637282 3.637282 7.346991 7.346997 21.151699 21.151685 20.260352 20.260369 189.660064 189.660394 188.249932 188.249825 31004.294183 31004.334898 25402.806109 25402.801157 11161.498970 11161.561189 368161.079086 368161.069908 1003654.541876 1003653.618562 12374491.384918 12374500.656587 3087997540.438289 44507162697.451775 44507196743.693810
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000043 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001906 0.001906 0.013516 0.013516 0.545356 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000020 0.000020 0.000014 0.000014 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000009 0.000009 0.000005 0.000005 0.000006 0.000006 0.000002 0.000002 0.000010 0.000010 0.000038 0.000038 0.000567 0.000567 0.000092 0.000092 0.000180 0.000180 0.000414 0.000414 0.001504 0.001137 0.001137 0.000576 0.000576 0.002724 0.002724 0.009700 0.009700 0.001236 0.001236 0.020358 0.020358 0.108738 0.108738 0.360970 0.360968 0.173178 0.173179 8.120539 8.120540 4.787546 4.787546 9.797950 9.797958 28.336309 28.336289 27.479402 27.479425 263.777448 263.777906 266.328845 266.328693 46779.063319 46779.124748 38607.379865 38607.372339 17413.678437 17413.775507 591954.890590 591954.875833 1643055.734771 1643054.223238 21031871.861941 21031887.620209 5869056089.663399 88960270314.501678 88960338365.635712
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000043 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001906 0.001906 0.013516 0.013516 0.545357 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000020 0.000020 0.000014 0.000014 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000010 0.000010 0.000005 0.000005 0.000006 0.000006 0.000002 0.000002 0.000011 0.000011 0.000041 0.000041 0.000629 0.000629 0.000102 0.000102 0.000202 0.000202 0.000472 0.000472 0.001747 0.001322 0.001322 0.000670 0.000670 0.003174 0.003174 0.011505 0.011505 0.001475 0.001475 0.024677 0.024677 0.133775 0.133775 0.451078 0.451076 0.220819 0.220820 10.650866 10.650868 6.301573 6.301573 13.066551 13.066562 37.961318 37.961291 37.270703 37.270734 366.859213 366.859851 376.791921 376.791706 70579.925221 70580.017905 58675.792494 58675.781057 27168.053100 27168.204544 951786.086034 951786.062308 2689802.152958 2689799.678469 35746086.061866 35746112.844856 11154743140.995516 177812496119.468781 177812632139.086975
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000043 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001906 0.001906 0.013516 0.013516 0.545357 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000020 0.000020 0.000014 0.000014 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000010 0.000010 0.000006 0.000006 0.000007 0.000007 0.000003 0.000003 0.000012 0.000012 0.000046 0.000046 0.000698 0.000698 0.000114 0.000114 0.000228 0.000228 0.000539 0.000539 0.002029 0.001537 0.001537 0.000779 0.000779 0.003699 0.003699 0.013647 0.013647 0.001760 0.001760 0.029913 0.029912 0.164577 0.164577 0.563679 0.563677 0.281565 0.281566 13.969633 13.969635 8.294400 8.294399 17.425558 17.425572 50.855659 50.855623 50.550782 50.550824 510.224371 510.225259 533.070880 533.070576 106490.500039 106490.639881 89175.920172 89175.902788 42386.398250 42386.634528 1530347.612579 1530347.574430 4403402.434225 4403398.383305 60754586.045886 60754631.566658 21200733583.161701 355409034442.671509 355409306316.708618
0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000004 0.000004 0.000001 0.000001 0.000043 0.000001 0.000001 0.000000 0.000000 0.000009 0.000009 0.000000 0.000000 0.000758 0.000758 0.000026 0.000026 0.001906 0.001906 0.013516 0.013516 0.545357 0.000190 0.000190 0.000007 0.000007 0.000002 0.000002 0.000003 0.000003 0.000000 0.000000 0.000001 0.000001 0.000002 0.000002 0.000020 0.000020 0.000015 0.000015 0.000000 0.000000 0.000006 0.000006 0.000000 0.000000 0.000001 0.000001 0.000000 0.000000 0.000001 0.000001 0.000011 0.000011 0.000006 0.000006 0.000007 0.000007 0.000003 0.000003 0.000013 0.000013 0.000050 0.000050 0.000774 0.000774 0.000128 0.000128 0.000257 0.000257 0.000615 0.000615 0.002357 0.001787 0.001787 0.000906 0.000906 0.004311 0.004311 0.016188 0.016188 0.002100 0.002100 0.036259 0.036259 0.202471 0.202470 0.704389 0.704386 0.359022 0.359024 18.322514 18.322517 10.917444 10.917442 23.238732 23.238751 68.129828 68.129780 68.562742 68.562799 709.615295 709.616529 754.168408 754.167977 160672.125439 160672.336432 135530.248513 135530.222094 66129.389178 66129.757808 2460598.919957 2460598.858617 7208691.158348 7208684.526697 103259409.134155 103259486.501946 40294168927.326790 710386415579.043701 710386958996.920166

